Graph-Embedded Subspace Support Vector Data Description

In this paper, we propose a novel subspace learning framework for one-class classification. The proposed framework presents the problem in the form of graph embedding. It includes the previously proposed subspace one-class techniques as its special cases and provides further insight on what these techniques actually optimize. The framework allows to incorporate other meaningful optimization goals via the graph preserving criterion and reveals a spectral solution and a spectral regression-based solution as alternatives to the previously used gradient-based technique. We combine the subspace learning framework iteratively with Support Vector Data Description applied in the subspace to formulate Graph-Embedded Subspace Support Vector Data Description. We experimentally analyzed the performance of newly proposed different variants. We demonstrate improved performance against the baselines and the recently proposed subspace learning methods for one-class classification.

==> (inline-0) <==
\begin{tabular}{llccccccccccccllll}
Dataset                            &                       & \multicolumn{4}{c}{Seeds}                                                                                                                     &                                   & \multicolumn{3}{c}{Qualitative bankruptcy}                                                                &                                   & \multicolumn{3}{c}{Somerville happiness}                                                         &                       & \multicolumn{3}{c}{Liver}                                                        \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} \cline{16-18} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{S-K}           & \multicolumn{1}{l}{S-R}           & \multicolumn{1}{l}{S-C}           & \multicolumn{1}{l|}{Av.}          & \multicolumn{1}{l|}{}             & \multicolumn{1}{l}{QB-B}          & \multicolumn{1}{l}{QB-N}          & \multicolumn{1}{l|}{Av.}          & \multicolumn{1}{l|}{}             & \multicolumn{1}{l}{SH-H}          & \multicolumn{1}{l}{SH-U}          & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & DP             & DA                                   & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} \cline{16-18} 
Linear                             &                       &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                          &                       &                &                                      &                          \\
GESSVDD-kNN-GR-min                 &                       & 0.83                              & \textbf{0.94}                     & \textbf{0.95}                     & \textbf{0.91}                     &                                   & 0.80                              & \textbf{0.46}                     & \textbf{0.63}                     &                                   & 0.44                              & 0.44                              & 0.44                     &                       & 0.45           & 0.38                                 & 0.42                     \\
GESSVDD-I-GR-min (ESSVDD)                      &                       & \textbf{0.87}                     & 0.92                              & 0.90                              & 0.90                              &                                   & 0.90                              & 0.12                              & 0.51                              &                                   & \textbf{0.51}                     & 0.39                              & 0.45                     &                       & 0.35           & 0.38                                 & 0.37                     \\
GESSVDD-0-GR-min (SSVDD)                       &                       & 0.85                              & 0.93                              & \textbf{0.95}                     & \textbf{0.91}                     &                                   & 0.90                              & 0.17                              & 0.53                              &                                   & 0.49                              & 0.43                              & 0.46                     &                       & 0.32           & 0.34                                 & 0.33                     \\
ESVDD                              &                       & 0.79                              & 0.87                              & 0.87                              & 0.84                              &                                   & \textbf{0.96}                     & 0.19                              & 0.58                              &                                   & 0.42                              & 0.41                              & 0.41                     &                       & 0.35           & \textbf{0.40}                        & 0.38                     \\
SVDD                               &                       & 0.85                              & 0.92                              & 0.94                              & 0.90                              &                                   & 0.94                              & 0.00                              & 0.47                              &                                   & 0.41                              & 0.36                              & 0.39                     &                       & \textbf{0.50}  & 0.39                                 & \textbf{0.45}            \\
OCSVM                              &                       & 0.48                              & 0.69                              & 0.45                              & 0.54                              &                                   & 0.37                              & 0.41                              & 0.39                              &                                   & 0.45                              & \textbf{0.53}                     & \textbf{0.49}            &                       & 0.40           & 0.36                                 & 0.38                     \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} \cline{16-18} 
Non-Linear                         &                       &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                          &                       &                &                                      &                          \\
GESSVDD-kNN-SR-max                 &                       & 0.86                              & 0.92                              & \textbf{0.96}                     & 0.91                              &                                   & 0.81                              & \textbf{0.71}                     & \textbf{0.76}                     &                                   & 0.47                              & 0.47                              & 0.47                     &                       & 0.41           & 0.42                                 & 0.41                     \\
GESSVDD-I-GR-min (ESSVDD)                      &                       & 0.83                              & 0.91                              & 0.90                              & 0.88                              &                                   & 0.92                              & 0.28                              & 0.60                              &                                   & \textbf{0.59}                     & 0.39                              & 0.49                     &                       & 0.40           & 0.49                                 & 0.45                     \\
GESSVDD-0-GR-min (SSVDD)                       &                       & \textbf{0.87}                     & \textbf{0.94}                     & 0.94                              & \textbf{0.92}                     &                                   & 0.94                              & 0.46                              & 0.70                              &                                   & 0.47                              & 0.35                              & 0.41                     &                       & 0.37           & 0.39                                 & 0.38                     \\
ESVDD                              &                       & 0.81                              & 0.88                              & 0.87                              & 0.85                              &                                   & 0.00                              & 0.00                              & 0.00                              &                                   & 0.00                              & 0.31                              & 0.16                     &                       & 0.43           & 0.54                                 & 0.49                     \\
SVDD                               &                       & 0.85                              & 0.91                              & 0.95                              & 0.90                              &                                   & 0.33                              & 0.28                              & 0.31                              &                                   & 0.40                              & 0.32                              & 0.36                     &                       & 0.49           & 0.40                                 & 0.45                     \\
OCSVM                              &                       & 0.47                              & 0.60                              & 0.45                              & 0.51                              &                                   & 0.36                              & 0.58                              & 0.47                              &                                   & 0.47                              & 0.49                              & 0.48                     &                       & 0.27           & 0.08                                 & 0.17                     \\
GESVDD-PCA                         &                       & 0.85                              & 0.93                              & 0.93                              & 0.90                              &                                   & 0.94                              & 0.28                              & 0.61                              &                                   & 0.50                              & 0.48                              & 0.49                     &                       & \textbf{0.51}  & 0.49                                 & 0.50                     \\
GESVDD-Sw                          &                       & 0.82                              & 0.93                              & 0.93                              & 0.89                              &                                   & 0.94                              & 0.28                              & 0.61                              &                                   & 0.49                              & \textbf{0.50}                     & 0.49                     &                       & \textbf{0.51}  & 0.52                                 & 0.51                     \\
GESVDD-kNN                         &                       & 0.84                              & 0.92                              & 0.94                              & 0.90                              &                                   & 0.84                              & 0.31                              & 0.57                              &                                   & 0.50                              & 0.45                              & 0.47                     &                       & \textbf{0.51}  & 0.52                                 & 0.52                     \\
GESVM-PCA                          &                       & 0.85                              & 0.90                              & 0.93                              & 0.89                              &                                   & \textbf{0.95}                     & 0.26                              & 0.60                              &                                   & 0.52                              & 0.48                              & \textbf{0.50}            &                       & 0.50           & \textbf{0.55}                        & 0.52                     \\
GESVM-Sw                           &                       & 0.85                              & 0.90                              & 0.91                              & 0.89                              &                                   & 0.93                              & 0.20                              & 0.57                              &                                   & 0.55                              & 0.41                              & 0.48                     &                       & 0.50           & 0.51                                 & 0.51                     \\
GESVM-kNN                          &                       & 0.84                              & 0.90                              & 0.90                              & 0.88                              &                                   & 0.92                              & 0.20                              & 0.56                              &                                   & 0.55                              & 0.51                              & 0.53                     &                       & \textbf{0.51}  & 0.55                                 & \textbf{0.53}            \\
                                   &                       &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                          &                       &                &                                      &                          \\
Dataset                            &                       & \multicolumn{4}{c}{Iris}                                                                                                                      &                                   & \multicolumn{3}{c}{Ionosphere}                                                                            &                                   & \multicolumn{3}{c}{Sonar}                                                                        &                       & \multicolumn{3}{c}{Heart}                                                        \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} \cline{16-18} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{I-S}           & \multicolumn{1}{l}{I-VC}          & \multicolumn{1}{l}{S-V}           & \multicolumn{1}{l|}{Av.}          & \multicolumn{1}{l|}{}             & \multicolumn{1}{l}{I-B}           & \multicolumn{1}{l}{I-G}           & \multicolumn{1}{l|}{Av.}          & \multicolumn{1}{l|}{}             & \multicolumn{1}{l}{S-R}           & \multicolumn{1}{l}{S-M}           & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & DP             & DA                                   & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} \cline{16-18} 
Linear                             &                       &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                          &                       &                &                                      &                          \\
GESSVDD-kNN-GR-min                 &                       & \textbf{0.97}                     & 0.89                              & \textbf{0.91}                     & \textbf{0.92}                     &                                   & 0.42                              & \textbf{0.92}                     & \textbf{0.67}                     &                                   & \textbf{0.54}                     & 0.57                              & \textbf{0.56}            &                       & 0.54           & 0.61                                 & 0.58                     \\
GESSVDD-I-GR-min (ESSVDD)                      &                       & 0.93                              & 0.82                              & 0.89                              & 0.88                              &                                   & 0.36                              & 0.90                              & 0.63                              &                                   & 0.52                              & \textbf{0.58}                     & 0.55                     &                       & 0.53           & \textbf{0.69}                        & \textbf{0.61}            \\
GESSVDD-0-GR-min (SSVDD)                       &                       & 0.96                              & \textbf{0.91}                     & 0.90                              & \textbf{0.92}                     &                                   & 0.12                              & 0.78                              & 0.45                              &                                   & 0.51                              & 0.55                              & 0.53                     &                       & \textbf{0.59}  & 0.62                                 & \textbf{0.61}            \\
ESVDD                              &                       & 0.89                              & 0.85                              & 0.86                              & 0.87                              &                                   & 0.33                              & 0.88                              & 0.61                              &                                   & 0.00                              & 0.03                              & 0.02                     &                       & 0.56           & 0.62                                 & 0.59                     \\
SVDD                               &                       & 0.92                              & 0.90                              & 0.89                              & 0.91                              &                                   & 0.02                              & 0.86                              & 0.44                              &                                   & 0.52                              & 0.56                              & 0.54                     &                       & 0.46           & 0.35                                 & 0.41                     \\
OCSVM                              &                       & 0.58                              & 0.50                              & 0.46                              & 0.51                              &                                   & \textbf{0.49}                     & 0.51                              & 0.50                              &                                   & 0.48                              & 0.45                              & 0.46                     &                       & 0.57           & 0.63                                 & 0.60                     \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} \cline{16-18} 
Non-Linear                         &                       &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                          &                       &                &                                      &                          \\
GESSVDD-kNN-SR-max                 &                       & \textbf{0.94}                     & 0.87                              & 0.83                              & 0.88                              &                                   & \textbf{0.67}                     & 0.86                              & 0.76                              &                                   & 0.52                              & 0.47                              & 0.49                     &                       & 0.42           & 0.43                                 & 0.42                     \\
GESSVDD-I-GR-min (ESSVDD)                      &                       & \textbf{0.94}                     & 0.88                              & 0.89                              & 0.90                              &                                   & 0.64                              & 0.89                              & \textbf{0.77}                     &                                   & 0.54                              & 0.55                              & 0.54                     &                       & 0.38           & 0.37                                 & 0.37                     \\
GESSVDD-0-GR-min (SSVDD)                       &                       & \textbf{0.94}                     & 0.92                              & \textbf{0.90}                     & \textbf{0.92}                     &                                   & 0.40                              & 0.89                              & 0.65                              &                                   & 0.48                              & 0.47                              & 0.47                     &                       & 0.53           & 0.49                                 & 0.51                     \\
ESVDD                              &                       & 0.68                              & 0.84                              & 0.83                              & 0.78                              &                                   & 0.37                              & 0.88                              & 0.63                              &                                   & 0.55                              & 0.52                              & 0.53                     &                       & 0.34           & 0.27                                 & 0.31                     \\
SVDD                               &                       & 0.92                              & 0.92                              & 0.88                              & 0.90                              &                                   & 0.21                              & 0.85                              & 0.53                              &                                   & 0.53                              & 0.59                              & 0.56                     &                       & 0.53           & 0.55                                 & 0.54                     \\
OCSVM                              &                       & 0.56                              & 0.26                              & 0.55                              & 0.46                              &                                   & 0.52                              & 0.47                              & 0.49                              &                                   & 0.47                              & 0.55                              & 0.51                     &                       & 0.20           & 0.23                                 & 0.21                     \\
GESVDD-PCA                         &                       & 0.83                              & 0.92                              & 0.89                              & 0.88                              &                                   & 0.38                              & 0.88                              & 0.63                              &                                   & \textbf{0.55}                     & \textbf{0.60}                     & 0.57                     &                       & 0.68           & \textbf{0.74}                        & \textbf{0.71}            \\
GESVDD-Sw                          &                       & 0.89                              & 0.87                              & 0.90                              & 0.89                              &                                   & 0.36                              & 0.90                              & 0.63                              &                                   & 0.53                              & 0.54                              & 0.54                     &                       & 0.68           & 0.73                                 & 0.70                     \\
GESVDD-kNN                         &                       & 0.83                              & 0.91                              & 0.89                              & 0.88                              &                                   & 0.34                              & 0.89                              & 0.62                              &                                   & 0.54                              & \textbf{0.60}                     & \textbf{0.57}            &                       & \textbf{0.70}  & 0.72                                 & 0.71                     \\
GESVM-PCA                          &                       & 0.90                              & 0.90                              & \textbf{0.90}                     & 0.90                              &                                   & 0.38                              & \textbf{0.91}                     & 0.64                              &                                   & 0.52                              & 0.61                              & 0.57                     &                       & 0.66           & 0.71                                 & 0.68                     \\
GESVM-Sw                           &                       & 0.89                              & \textbf{0.93}                     & 0.88                              & 0.90                              &                                   & 0.45                              & 0.90                              & 0.67                              &                                   & 0.54                              & 0.59                              & 0.57                     &                       & 0.67           & 0.70                                 & 0.68                     \\
GESVM-kNN                          &                       & 0.89                              & 0.89                              & 0.89                              & 0.89                              &                                   & 0.41                              & 0.88                              & 0.65                              &                                   & 0.54                              & 0.58                              & 0.56                     &                       & 0.67           & 0.72                                 & 0.70                     \\
                                   &                       & \multicolumn{1}{l}{}              & \multicolumn{1}{l}{}              & \multicolumn{1}{l}{}              & \multicolumn{1}{l}{}              & \multicolumn{1}{l}{}              & \multicolumn{1}{l}{}              & \multicolumn{1}{l}{}              & \multicolumn{1}{l}{}              & \multicolumn{1}{l}{}              & \multicolumn{1}{l}{}              & \multicolumn{1}{l}{}              & \multicolumn{1}{l}{}     &                       &                &                                      &                          \\
Dataset                            &                       & \multicolumn{11}{c}{MNIST }                                                                                                                                                                                                                                                                                                                                                                                &  \multicolumn{5}{c}{\textit{\textbf{Wilcoxon test}}}                                                      \\ \cline{1-1} \cline{3-13} \cline{16-16}
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{0}             & \multicolumn{1}{l}{1}             & \multicolumn{1}{l}{2}             & \multicolumn{1}{l}{3}             & \multicolumn{1}{l}{4}             & \multicolumn{1}{l}{5}             & \multicolumn{1}{l}{6}             & \multicolumn{1}{l}{7}             & \multicolumn{1}{l}{8}             & \multicolumn{1}{l}{9}             & \multicolumn{1}{l|}{Av.}          & \multicolumn{1}{l}{}     &  & \multicolumn{1}{|c|}{\textit{T}} &  &                          \\ \cline{1-1} \cline{3-13} \cline{16-16}
Linear                             &                       &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                          &                       &                &                                      &                          \\
GESSVDD-kNN-GR-min                 &                       & \multicolumn{1}{l}{0.40}          & \multicolumn{1}{l}{0.84}          & \multicolumn{1}{l}{0.33}          & \multicolumn{1}{l}{0.47}          & \multicolumn{1}{l}{0.60}          & \multicolumn{1}{l}{0.38}          & \multicolumn{1}{l}{0.69}          & \multicolumn{1}{l}{0.53}          & \multicolumn{1}{l}{0.51}          & \multicolumn{1}{l}{0.58}          & \multicolumn{1}{l}{0.53}          &                          &                       & -           &                                 &                          \\
GESSVDD-I-GR-min (ESSVDD)                      &                       & \multicolumn{1}{l}{0.38}          & \multicolumn{1}{l}{0.83}          & \multicolumn{1}{l}{0.31}          & \multicolumn{1}{l}{0.46}          & \multicolumn{1}{l}{0.47}          & \multicolumn{1}{l}{0.34}          & \multicolumn{1}{l}{0.62}          & \multicolumn{1}{l}{0.65}          & \multicolumn{1}{l}{0.40}          & \multicolumn{1}{l}{0.50}          & \multicolumn{1}{l}{0.50}          &                          &                       & 6.5           &                                  &                          \\
GESSVDD-0-GR-min (SSVDD)                       &                       & \multicolumn{1}{l}{0.41}          & \multicolumn{1}{l}{0.81}          & \multicolumn{1}{l}{0.29}          & \multicolumn{1}{l}{0.39}          & \multicolumn{1}{l}{0.45}          & \multicolumn{1}{l}{0.31}          & \multicolumn{1}{l}{0.57}          & \multicolumn{1}{l}{0.52}          & \multicolumn{1}{l}{0.40}          & \multicolumn{1}{l}{0.44}          & \multicolumn{1}{l}{0.46}          &                          &                       & 9.0           &                                 &                          \\
ESVDD                              &                       & \multicolumn{1}{l}{0.00}          & \multicolumn{1}{l}{0.81}          & \multicolumn{1}{l}{0.00}          & \multicolumn{1}{l}{0.00}          & \multicolumn{1}{l}{0.00}          & \multicolumn{1}{l}{0.00}          & \multicolumn{1}{l}{0.06}          & \multicolumn{1}{l}{0.22}          & \multicolumn{1}{l}{0.00}          & \multicolumn{1}{l}{0.16}          & \multicolumn{1}{l}{0.13}          &                          &                       & \textbf{1.0}           &                                  &                          \\
SVDD                               &                       & \multicolumn{1}{l}{0.47}          & \multicolumn{1}{l}{0.55}          & \multicolumn{1}{l}{\textbf{0.51}} & \multicolumn{1}{l}{0.50}          & \multicolumn{1}{l}{0.51}          & \multicolumn{1}{l}{\textbf{0.52}} & \multicolumn{1}{l}{0.45}          & \multicolumn{1}{l}{0.57}          & \multicolumn{1}{l}{0.49}          & \multicolumn{1}{l}{0.51}          & \multicolumn{1}{l}{0.51}          &                          &                       & \textbf{5.0}           &                                  &                          \\
OCSVM                              &                       & \multicolumn{1}{l}{\textbf{0.57}} & \multicolumn{1}{l}{\textbf{0.92}} & \multicolumn{1}{l}{0.47}          & \multicolumn{1}{l}{\textbf{0.52}} & \multicolumn{1}{l}{\textbf{0.64}} & \multicolumn{1}{l}{0.41}          & \multicolumn{1}{l}{\textbf{0.73}} & \multicolumn{1}{l}{\textbf{0.74}} & \multicolumn{1}{l}{\textbf{0.53}} & \multicolumn{1}{l}{\textbf{0.63}} & \multicolumn{1}{l}{\textbf{0.62}}          &                          &                       & 8.0           &                                  &                          \\ \cline{1-1} \cline{3-13} \cline{16-16}
Non-Linear                         &                       &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                                   &                          &                       &                &                                      &                          \\
GESSVDD-kNN-SR-max                 &                       & \multicolumn{1}{l}{0.38}          & \multicolumn{1}{l}{0.53}          & \multicolumn{1}{l}{0.16}          & \multicolumn{1}{l}{0.34}          & \multicolumn{1}{l}{0.49}          & \multicolumn{1}{l}{0.46}          & \multicolumn{1}{l}{0.48}          & \multicolumn{1}{l}{0.43}          & \multicolumn{1}{l}{0.31}          & \multicolumn{1}{l}{0.50}          & \multicolumn{1}{l}{0.41}          &                          &                       & -           &                                 &                          \\
GESSVDD-I-GR-min (ESSVDD)                      &                       & \multicolumn{1}{l}{0.36}          & \multicolumn{1}{l}{0.34}          & \multicolumn{1}{l}{0.18}          & \multicolumn{1}{l}{0.09}          & \multicolumn{1}{l}{0.19}          & \multicolumn{1}{l}{0.52}          & \multicolumn{1}{l}{0.46}          & \multicolumn{1}{l}{0.43}          & \multicolumn{1}{l}{0.36}          & \multicolumn{1}{l}{0.21}          & \multicolumn{1}{l}{0.31}          &                          &                       & 17.5           &                                  &                          \\
GESSVDD-0-GR-min (SSVDD)                       &                       & \multicolumn{1}{l}{0.60}          & \multicolumn{1}{l}{0.34}          & \multicolumn{1}{l}{0.48}          & \multicolumn{1}{l}{0.39}          & \multicolumn{1}{l}{0.43}          & \multicolumn{1}{l}{0.49}          & \multicolumn{1}{l}{0.43}          & \multicolumn{1}{l}{0.35}          & \multicolumn{1}{l}{0.44}          & \multicolumn{1}{l}{0.17}          & \multicolumn{1}{l}{0.41}          &                          &                       & 15.5           &                                  &                          \\
ESVDD                              &                       & \multicolumn{1}{l}{0.54}          & \multicolumn{1}{l}{0.19}          & \multicolumn{1}{l}{0.34}          & \multicolumn{1}{l}{0.14}          & \multicolumn{1}{l}{0.39}          & \multicolumn{1}{l}{0.52}          & \multicolumn{1}{l}{0.42}          & \multicolumn{1}{l}{0.32}          & \multicolumn{1}{l}{0.17}          & \multicolumn{1}{l}{0.36}          & \multicolumn{1}{l}{0.34}          &                          &                       & \textbf{5.0}           &                                  &                          \\
SVDD                               &                       & \multicolumn{1}{l}{0.15}          & \multicolumn{1}{l}{0.05}          & \multicolumn{1}{l}{0.63}          & \multicolumn{1}{l}{0.14}          & \multicolumn{1}{l}{0.12}          & \multicolumn{1}{l}{0.17}          & \multicolumn{1}{l}{0.11}          & \multicolumn{1}{l}{0.13}          & \multicolumn{1}{l}{0.13}          & \multicolumn{1}{l}{0.13}          & \multicolumn{1}{l}{0.18}          &                          &                       & 15.0           &                                  &                          \\
OCSVM                              &                       & \multicolumn{1}{l}{0.59}          & \multicolumn{1}{l}{0.69}          & \multicolumn{1}{l}{0.56}          & \multicolumn{1}{l}{0.46}          & \multicolumn{1}{l}{0.61}          & \multicolumn{1}{l}{0.64}          & \multicolumn{1}{l}{0.66}          & \multicolumn{1}{l}{0.56}          & \multicolumn{1}{l}{0.53}          & \multicolumn{1}{l}{0.66}          & \multicolumn{1}{l}{0.60}          &                          &                       & 6.0           &                                 &                          \\
GESVDD-PCA                         &                       & \multicolumn{1}{l}{\textbf{0.92}} & \multicolumn{1}{l}{\textbf{0.96}} & \multicolumn{1}{l}{\textbf{0.75}} & \multicolumn{1}{l}{0.74}          & \multicolumn{1}{l}{0.84}          & \multicolumn{1}{l}{\textbf{0.73}} & \multicolumn{1}{l}{0.86}          & \multicolumn{1}{l}{0.86}          & \multicolumn{1}{l}{0.73}          & \multicolumn{1}{l}{0.85}          & \multicolumn{1}{l}{0.82}          &                          &                       & -15.5           &                                  &                          \\
GESVDD-Sw                          &                       & \multicolumn{1}{l}{\textbf{0.92}} & \multicolumn{1}{l}{\textbf{0.96}} & \multicolumn{1}{l}{\textbf{0.75}} & \multicolumn{1}{l}{0.74}          & \multicolumn{1}{l}{0.84}          & \multicolumn{1}{l}{0.72}          & \multicolumn{1}{l}{0.00}          & \multicolumn{1}{l}{0.85}          & \multicolumn{1}{l}{0.71}          & \multicolumn{1}{l}{0.85}          & \multicolumn{1}{l}{0.74}          &                          &                       & -15.5           &                                  &                          \\
GESVDD-kNN                         &                       & \multicolumn{1}{l}{0.91}          & \multicolumn{1}{l}{\textbf{0.96}} & \multicolumn{1}{l}{\textbf{0.75}} & \multicolumn{1}{l}{0.74}          & \multicolumn{1}{l}{0.84}          & \multicolumn{1}{l}{0.72}          & \multicolumn{1}{l}{0.86}          & \multicolumn{1}{l}{0.86}          & \multicolumn{1}{l}{0.73}          & \multicolumn{1}{l}{0.85}          & \multicolumn{1}{l}{0.82}          &                          &                       & -17.5           &                                  &                          \\
GESVM-PCA                          &                       & \multicolumn{1}{l}{0.90}          & \multicolumn{1}{l}{0.95}          & \multicolumn{1}{l}{\textbf{0.75}} & \multicolumn{1}{l}{0.74}          & \multicolumn{1}{l}{\textbf{0.87}} & \multicolumn{1}{l}{0.71}          & \multicolumn{1}{l}{0.89}          & \multicolumn{1}{l}{\textbf{0.86}} & \multicolumn{1}{l}{\textbf{0.76}} & \multicolumn{1}{l}{\textbf{0.86}} & \multicolumn{1}{l}{\textbf{0.83}} &                          &                       & -14.5           &                                  &                          \\
GESVM-Sw                           &                       & \multicolumn{1}{l}{0.90}          & \multicolumn{1}{l}{0.95}          & \multicolumn{1}{l}{\textbf{0.75}} & \multicolumn{1}{l}{0.74}          & \multicolumn{1}{l}{0.85}          & \multicolumn{1}{l}{0.66}          & \multicolumn{1}{l}{0.87}          & \multicolumn{1}{l}{0.84}          & \multicolumn{1}{l}{0.75}          & \multicolumn{1}{l}{0.85}          & \multicolumn{1}{l}{0.82}          &                          &                       & -14.5           &                                  &                          \\
GESVM-kNN                          &                       & \multicolumn{1}{l}{0.90}          & \multicolumn{1}{l}{0.95}          & \multicolumn{1}{l}{0.74}          & \multicolumn{1}{l}{\textbf{0.76}} & \multicolumn{1}{l}{\textbf{0.87}} & \multicolumn{1}{l}{0.71}          & \multicolumn{1}{l}{\textbf{0.89}} & \multicolumn{1}{l}{0.85}          & \multicolumn{1}{l}{0.73}          & \multicolumn{1}{l}{0.85}          & \multicolumn{1}{l}{0.82}          &                          &                       & -14.0           &                                  &                         
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Seeds}                                                & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{Qualitative bankruptcy}               & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{Somerville happiness}                 \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & S-K          & S-R          & S-C      & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & QB-B            & QB-N        & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & SH-H         & SH-U      & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                  &                       & 0.75          & 0.91          & 0.88          & 0.85                     &                       & 0.58          & 0.47          & 0.52                     &                       & 0.37          & 0.33          & 0.35                     \\
GESSVDD-Sb-GR-max                  &                       & 0.83          & 0.72          & 0.89          & 0.81                     &                       & 0.82          & 0.36          & 0.59                     &                       & 0.41          & 0.40          & 0.41                     \\
GESSVDD-Sb-SR-max                  &                       & 0.77          & 0.81          & 0.93          & 0.83                     &                       & 0.56          & 0.29          & 0.43                     &                       & 0.44          & 0.30          & 0.37                     \\
GESSVDD-Sb-$\mathcal{S}$-min                  &                       & 0.79          & 0.90          & 0.84          & 0.84                     &                       & 0.61          & 0.42          & 0.52                     &                       & 0.43          & 0.39          & 0.41                     \\
GESSVDD-Sb-GR-min                  &                       & 0.83          & 0.61          & 0.91          & 0.78                     &                       & 0.80          & 0.50          & 0.65                     &                       & 0.50          & 0.42          & 0.46                     \\
GESSVDD-Sb-SR-min                  &                       & 0.72          & 0.86          & 0.92          & 0.83                     &                       & 0.56          & 0.47          & 0.52                     &                       & 0.45          & 0.30          & 0.37                     \\
GESSVDD-Sw-$\mathcal{S}$-max                  &                       & 0.85          & 0.89          & 0.92          & 0.89                     &                       & 0.84          & 0.25          & 0.55                     &                       & 0.53          & 0.37          & 0.45                     \\
GESSVDD-Sw-GR-max                  &                       & 0.88          & 0.86          & 0.91          & 0.88                     &                       & 0.81          & 0.12          & 0.46                     &                       & 0.47          & 0.43          & 0.45                     \\
GESSVDD-Sw-SR-max                  &                       & 0.82          & 0.89          & 0.89          & 0.87                     &                       & 0.85          & 0.53          & 0.69                     &                       & 0.51          & 0.36          & 0.44                     \\
GESSVDD-Sw-$\mathcal{S}$-min                  &                       & 0.78          & 0.89          & 0.92          & 0.86                     &                       & 0.86          & 0.33          & 0.60                     &                       & 0.55          & \textbf{0.50} & \textbf{0.52}            \\
GESSVDD-Sw-GR-min                  &                       & \textbf{0.89} & 0.94          & 0.92          & \textbf{0.92}            &                       & 0.77          & 0.03          & 0.40                     &                       & 0.49          & 0.42          & 0.45                     \\
GESSVDD-Sw-SR-min                  &                       & 0.81          & 0.87          & 0.91          & 0.87                     &                       & 0.93          & 0.71          & \textbf{0.82}            &                       & 0.55          & 0.44          & 0.49                     \\
GESSVDD-kNN-$\mathcal{S}$-max                 &                       & 0.87          & 0.90          & 0.90          & 0.89                     &                       & 0.73          & 0.62          & 0.68                     &                       & 0.51          & 0.34          & 0.42                     \\
GESSVDD-kNN-GR-max                 &                       & 0.82          & 0.91          & 0.89          & 0.87                     &                       & 0.88          & 0.28          & 0.58                     &                       & 0.55          & 0.41          & 0.48                     \\
GESSVDD-kNN-SR-max                 &                       & 0.86          & 0.92          & \textbf{0.96} & 0.91                     &                       & 0.81          & 0.71          & 0.76                     &                       & 0.47          & 0.47          & 0.47                     \\
GESSVDD-kNN-$\mathcal{S}$-min                 &                       & 0.87          & 0.88          & 0.94          & 0.89                     &                       & 0.80          & \textbf{0.78} & 0.79                     &                       & 0.49          & 0.43          & 0.46                     \\
GESSVDD-kNN-GR-min                 &                       & 0.84          & 0.94          & 0.91          & 0.90                     &                       & 0.85          & 0.38          & 0.61                     &                       & \textbf{0.60} & 0.39          & 0.49                     \\
GESSVDD-kNN-SR-min                 &                       & 0.87          & 0.89          & 0.94          & 0.90                     &                       & 0.76          & 0.75          & 0.76                     &                       & 0.46          & 0.38          & 0.42                     \\
GESSVDD-PCA-$\mathcal{S}$-max                 &                       & 0.83          & 0.91          & 0.94          & 0.89                     &                       & 0.60          & 0.67          & 0.63                     &                       & 0.51          & 0.46          & 0.48                     \\
GESSVDD-PCA-GR-max                 &                       & 0.78          & 0.90          & 0.90          & 0.86                     &                       & 0.90          & 0.14          & 0.52                     &                       & 0.56          & 0.37          & 0.46                     \\
GESSVDD-PCA-SR-max                 &                       & 0.83          & 0.74          & 0.94          & 0.84                     &                       & 0.90          & 0.40          & 0.65                     &                       & 0.48          & 0.46          & 0.47                     \\
GESSVDD-PCA-$\mathcal{S}$-min                 &                       & 0.85          & 0.94          & 0.94          & 0.91                     &                       & 0.85          & 0.48          & 0.67                     &                       & 0.55          & 0.38          & 0.47                     \\
GESSVDD-PCA-GR-min                 &                       & 0.86          & 0.86          & 0.94          & 0.89                     &                       & 0.93          & 0.17          & 0.55                     &                       & 0.53          & 0.40          & 0.46                     \\
GESSVDD-PCA-SR-min                 &                       & 0.84          & 0.90          & 0.94          & 0.89                     &                       & 0.93          & 0.61          & 0.77                     &                       & 0.51          & 0.42          & 0.47                     \\
GESSVDD-I-$\mathcal{S}$-max                      &                       & 0.85          & 0.93          & 0.76          & 0.84                     &                       & 0.83          & 0.39          & 0.61                     &                       & 0.43          & 0.37          & 0.40                     \\
GESSVDD-I-GR-max                      &                       & 0.83          & 0.91          & 0.91          & 0.88                     &                       & 0.91          & 0.13          & 0.52                     &                       & 0.52          & 0.41          & 0.47                     \\
GESSVDD-I-SR-max                      &                       & 0.85          & 0.93          & 0.94          & 0.91                     &                       & 0.86          & 0.54          & 0.70                     &                       & 0.49          & 0.44          & 0.46                     \\
GESSVDD-I-$\mathcal{S}$-min                      &                       & 0.85          & 0.94          & 0.93          & 0.91                     &                       & 0.85          & 0.42          & 0.64                     &                       & 0.47          & 0.42          & 0.44                     \\
GESSVDD-I-GR-min (ESSVDD)                      &                       & 0.83          & 0.91          & 0.90          & 0.88                     &                       & 0.92          & 0.28          & 0.60                     &                       & 0.59          & 0.39          & 0.49                     \\
GESSVDD-I-SR-min                      &                       & 0.85          & \textbf{0.95} & 0.93          & 0.91                     &                       & 0.84          & 0.49          & 0.67                     &                       & 0.54          & 0.38          & 0.46                     \\
GESSVDD-0-$\mathcal{S}$-max                       &                       & 0.85          & 0.92          & 0.93          & 0.90                     &                       & 0.70          & 0.44          & 0.57                     &                       & 0.39          & 0.44          & 0.41                     \\
GESSVDD-0-GR-max                       &                       & 0.85          & 0.93          & 0.94          & 0.90                     &                       & 0.93          & 0.47          & 0.70                     &                       & 0.37          & 0.46          & 0.42                     \\
GESSVDD-0-$\mathcal{S}$-min                       &                       & 0.86          & 0.91          & 0.92          & 0.89                     &                       & 0.70          & 0.47          & 0.59                     &                       & 0.38          & 0.38          & 0.38                     \\
GESSVDD-0-GR-min (SSVDD)                       &                       & 0.87          & 0.94          & 0.94          & \textbf{0.92}                     &                       & \textbf{0.94} & 0.46          & 0.70                     &                       & 0.47          & 0.35          & 0.41                     \\
                                   &                       &               &               &               &                          &                       &               &               &                          &                       &               &               &                          \\
Dataset                            &                       & \multicolumn{4}{c}{Iris}                                                 & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{Ionosphere}                           & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{Sonar}                                \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & I-S        & S-VC    & S-V     & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & I-B           & I-G          & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & S-R          & S-M         & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                  &                       & 0.94          & 0.88          & 0.77          & 0.86                     &                       & 0.57          & 0.63          & 0.60                     &                       & 0.42          & 0.38          & 0.40                     \\
GESSVDD-Sb-GR-max                  &                       & 0.95          & 0.83          & 0.90          & 0.89                     &                       & 0.42          & 0.87          & 0.64                     &                       & 0.50          & 0.40          & 0.45                     \\
GESSVDD-Sb-SR-max                  &                       & 0.80          & 0.85          & 0.85          & 0.83                     &                       & 0.53          & 0.42          & 0.47                     &                       & 0.40          & 0.39          & 0.40                     \\
GESSVDD-Sb-$\mathcal{S}$-min                  &                       & 0.93          & 0.90          & 0.87          & 0.90                     &                       & 0.46          & 0.52          & 0.49                     &                       & 0.42          & 0.47          & 0.45                     \\
GESSVDD-Sb-GR-min                  &                       & 0.95          & 0.86          & 0.90          & 0.90                     &                       & 0.30          & 0.87          & 0.59                     &                       & 0.50          & 0.49          & 0.50                     \\
GESSVDD-Sb-SR-min                  &                       & 0.82          & 0.82          & 0.74          & 0.79                     &                       & 0.51          & 0.42          & 0.46                     &                       & 0.40          & 0.34          & 0.37                     \\
GESSVDD-Sw-$\mathcal{S}$-max                  &                       & 0.85          & 0.91          & 0.84          & 0.87                     &                       & 0.49          & 0.86          & 0.67                     &                       & 0.54          & 0.38          & 0.46                     \\
GESSVDD-Sw-GR-max                  &                       & 0.94          & 0.90          & 0.89          & 0.91                     &                       & 0.48          & 0.89          & 0.68                     &                       & 0.52          & 0.46          & 0.49                     \\
GESSVDD-Sw-SR-max                  &                       & 0.97          & 0.86          & 0.85          & 0.89                     &                       & 0.35          & 0.87          & 0.61                     &                       & 0.37          & 0.50          & 0.44                     \\
GESSVDD-Sw-$\mathcal{S}$-min                  &                       & 0.74          & 0.89          & 0.85          & 0.83                     &                       & 0.46          & 0.86          & 0.66                     &                       & 0.51          & 0.50          & 0.51                     \\
GESSVDD-Sw-GR-min                  &                       & 0.95          & 0.86          & 0.83          & 0.88                     &                       & 0.61          & 0.87          & 0.74                     &                       & 0.50          & 0.44          & 0.47                     \\
GESSVDD-Sw-SR-min                  &                       & 0.97          & 0.86          & 0.86          & 0.89                     &                       & 0.32          & 0.87          & 0.59                     &                       & 0.37          & 0.41          & 0.39                     \\
GESSVDD-kNN-$\mathcal{S}$-max                 &                       & 0.94          & 0.88          & 0.83          & 0.88                     &                       & \textbf{0.67} & 0.87          & 0.77                     &                       & 0.51          & 0.48          & 0.50                     \\
GESSVDD-kNN-GR-max                 &                       & 0.94          & 0.92          & 0.88          & 0.91                     &                       & 0.65          & 0.90          & \textbf{0.78}            &                       & 0.54          & 0.49          & 0.51                     \\
GESSVDD-kNN-SR-max                 &                       & 0.94          & 0.87          & 0.83          & 0.88                     &                       & \textbf{0.67} & 0.86          & 0.76                     &                       & 0.52          & 0.47          & 0.49                     \\
GESSVDD-kNN-$\mathcal{S}$-min                 &                       & 0.94          & 0.88          & 0.83          & 0.89                     &                       & 0.38          & 0.87          & 0.62                     &                       & \textbf{0.58} & 0.43          & 0.50                     \\
GESSVDD-kNN-GR-min                 &                       & 0.92          & 0.88          & \textbf{0.91} & 0.90                     &                       & 0.59          & \textbf{0.92} & 0.75                     &                       & 0.54          & \textbf{0.59} & \textbf{0.57}            \\
GESSVDD-kNN-SR-min                 &                       & 0.94          & 0.87          & 0.82          & 0.88                     &                       & 0.49          & 0.86          & 0.67                     &                       & 0.54          & 0.56          & 0.55                     \\
GESSVDD-PCA-$\mathcal{S}$-max                 &                       & 0.94          & \textbf{0.95} & 0.87          & \textbf{0.92}                     &                       & 0.37          & 0.87          & 0.62                     &                       & 0.42          & 0.36          & 0.39                     \\
GESSVDD-PCA-GR-max                 &                       & 0.92          & 0.87          & 0.85          & 0.88                     &                       & 0.57          & 0.89          & 0.73                     &                       & 0.54          & 0.43          & 0.48                     \\
GESSVDD-PCA-SR-max                 &                       & 0.94          & 0.92          & 0.88          & 0.91                     &                       & 0.34          & 0.84          & 0.59                     &                       & 0.29          & 0.52          & 0.41                     \\
GESSVDD-PCA-$\mathcal{S}$-min                 &                       & 0.94          & 0.92          & 0.80          & 0.89                     &                       & 0.37          & 0.87          & 0.62                     &                       & 0.50          & 0.51          & 0.50                     \\
GESSVDD-PCA-GR-min                 &                       & 0.92          & 0.73          & 0.85          & 0.83                     &                       & 0.59          & 0.91          & 0.75                     &                       & 0.53          & 0.53          & 0.53                     \\
GESSVDD-PCA-SR-min                 &                       & 0.94          & 0.92          & 0.83          & 0.90                     &                       & 0.30          & 0.87          & 0.58                     &                       & 0.56          & 0.49          & 0.53                     \\
GESSVDD-I-$\mathcal{S}$-max                      &                       & \textbf{0.98} & 0.92          & 0.84          & \textbf{0.92}                     &                       & 0.25          & 0.88          & 0.56                     &                       & 0.48          & 0.36          & 0.42                     \\
GESSVDD-I-GR-max                      &                       & 0.95          & 0.86          & 0.88          & 0.90                     &                       & 0.63          & 0.88          & 0.76                     &                       & 0.56          & 0.54          & 0.55                     \\
GESSVDD-I-SR-max                      &                       & \textbf{0.98} & 0.93          & 0.84          & \textbf{0.92}            &                       & 0.24          & 0.88          & 0.56                     &                       & 0.49          & 0.51          & 0.50                     \\
GESSVDD-I-$\mathcal{S}$-min                      &                       & 0.95          & 0.93          & 0.84          & 0.91                     &                       & 0.22          & 0.88          & 0.55                     &                       & 0.50          & 0.52          & 0.51                     \\
GESSVDD-I-GR-min (ESSVDD)                      &                       & 0.94          & 0.88          & 0.89          & 0.90                     &                       & 0.64          & 0.89          & 0.77                     &                       & 0.54          & 0.55          & 0.54                     \\
GESSVDD-I-SR-min                      &                       & 0.95          & 0.93          & 0.85          & 0.91                     &                       & 0.29          & 0.88          & 0.58                     &                       & 0.53          & 0.54          & 0.53                     \\
GESSVDD-0-$\mathcal{S}$-max                       &                       & 0.94          & 0.91          & 0.90          & 0.91                     &                       & 0.61          & 0.63          & 0.62                     &                       & 0.47          & 0.58          & 0.52                     \\
GESSVDD-0-GR-max                       &                       & 0.96          & 0.91          & 0.88          & \textbf{0.92}                     &                       & 0.44          & 0.82          & 0.63                     &                       & 0.49          & 0.54          & 0.51                     \\
GESSVDD-0-$\mathcal{S}$-min                       &                       & 0.95          & 0.88          & 0.90          & 0.91                     &                       & 0.41          & 0.73          & 0.57                     &                       & 0.51          & 0.40          & 0.45                     \\
GESSVDD-0-GR-min (SSVDD)                       &                       & 0.94          & 0.92          & 0.90          & \textbf{0.92}                     &                       & 0.40          & 0.89          & 0.65                     &                       & 0.48          & 0.47          & 0.47                    
\end{tabular}
\begin{tabular}{llccccccccccc}
Dataset                            &                       & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart \\ Clean train set\\ Corrupted test set\end{tabular}} &                       & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Clean test set\end{tabular}} &                       & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Corrupted test set\end{tabular}

==> (inline-2) <==
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{11}{c}{MNIST}                                                                                                                                                               & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{Liver}                                \\ \cline{1-1} \cline{3-13} \cline{15-17} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & 0             & 1             & 2             & 3             & 4             & 5             & 6             & 7             & 8             & 9             & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & DP            & DA            & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-13} \cline{15-17} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.48          & 0.67          & 0.45          & 0.30          & 0.55          & 0.49          & 0.58          & 0.45          & 0.45          & 0.55          & 0.50                     &                       & 0.38          & 0.45          & 0.41                     \\
GESSVDD-Sb-GR-max                  &                       & \textbf{0.62} & 0.64          & 0.28          & 0.45          & 0.54          & 0.34          & 0.49          & 0.33          & 0.44          & 0.50          & 0.46                     &                       & 0.47          & 0.46          & 0.47                     \\
GESSVDD-Sb-SR-max                  &                       & 0.48          & 0.59          & \textbf{0.48} & 0.44          & \textbf{0.63} & 0.53          & 0.12          & 0.65          & \textbf{0.56} & 0.57          & 0.50                     &                       & \textbf{0.51} & 0.38          & 0.45                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.48          & 0.67          & 0.45          & 0.30          & 0.55          & 0.49          & 0.58          & 0.45          & 0.45          & 0.55          & 0.50                     &                       & 0.41          & 0.50          & 0.45                     \\
GESSVDD-Sb-GR-min                  &                       & \textbf{0.62} & 0.64          & 0.28          & 0.45          & 0.54          & 0.34          & 0.49          & 0.33          & 0.44          & 0.50          & 0.46                     &                       & 0.44          & 0.46          & 0.45                     \\
GESSVDD-Sb-SR-min                  &                       & 0.48          & 0.59          & \textbf{0.48} & 0.44          & \textbf{0.63} & 0.53          & 0.12          & 0.65          & \textbf{0.56} & 0.57          & 0.50                     &                       & 0.48          & \textbf{0.51} & \textbf{0.50}            \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.30          & \textbf{0.86} & 0.33          & 0.38          & 0.41          & 0.35          & 0.46          & 0.61          & 0.41          & 0.60          & 0.47                     &                       & 0.36          & 0.35          & 0.36                     \\
GESSVDD-Sw-GR-max                  &                       & 0.43          & 0.78          & 0.33          & 0.46          & 0.49          & 0.34          & 0.61          & 0.62          & 0.41          & 0.49          & 0.50                     &                       & 0.37          & 0.35          & 0.36                     \\
GESSVDD-Sw-SR-max                  &                       & 0.38          & 0.74          & 0.39          & 0.45          & 0.60          & 0.52          & 0.65          & 0.61          & 0.55          & 0.64          & \textbf{0.55}            &                       & 0.39          & 0.36          & 0.37                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.30          & \textbf{0.86} & 0.33          & 0.38          & 0.41          & 0.35          & 0.46          & 0.61          & 0.41          & 0.60          & 0.47                     &                       & 0.39          & 0.38          & 0.39                     \\
GESSVDD-Sw-GR-min                  &                       & 0.43          & 0.78          & 0.33          & 0.46          & 0.49          & 0.34          & 0.61          & 0.62          & 0.41          & 0.49          & 0.50                     &                       & 0.36          & 0.36          & 0.36                     \\
GESSVDD-Sw-SR-min                  &                       & 0.38          & 0.74          & 0.39          & 0.45          & 0.60          & 0.52          & 0.65          & 0.61          & 0.55          & 0.64          & \textbf{0.55}            &                       & 0.41          & 0.37          & 0.39                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.45          & \textbf{0.86} & 0.45          & \textbf{0.50} & 0.50          & 0.49          & 0.36          & 0.43          & 0.45          & 0.59          & 0.51                     &                       & 0.41          & 0.39          & 0.40                     \\
GESSVDD-kNN-GR-max                 &                       & 0.40          & 0.84          & 0.33          & 0.47          & 0.60          & 0.38          & \textbf{0.69} & 0.53          & 0.51          & 0.58          & 0.53                     &                       & 0.43          & 0.34          & 0.39                     \\
GESSVDD-kNN-SR-max                 &                       & 0.40          & 0.81          & 0.21          & 0.43          & 0.59          & \textbf{0.56} & 0.63          & 0.65          & 0.52          & \textbf{0.68} & \textbf{0.55}            &                       & 0.41          & 0.41          & 0.41                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.45          & \textbf{0.86} & 0.45          & \textbf{0.50} & 0.50          & 0.49          & 0.36          & 0.43          & 0.45          & 0.59          & 0.51                     &                       & 0.36          & 0.48          & 0.42                     \\
GESSVDD-kNN-GR-min                 &                       & 0.40          & 0.84          & 0.33          & 0.47          & 0.60          & 0.38          & \textbf{0.69} & 0.53          & 0.51          & 0.58          & 0.53                     &                       & 0.45          & 0.38          & 0.42                     \\
GESSVDD-kNN-SR-min                 &                       & 0.40          & 0.81          & 0.21          & 0.43          & 0.59          & \textbf{0.56} & 0.63          & 0.65          & 0.52          & \textbf{0.68} & \textbf{0.55}            &                       & 0.46          & 0.43          & 0.44                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.24          & 0.84          & 0.35          & 0.39          & 0.31          & 0.38          & 0.38          & \textbf{0.68} & 0.45          & 0.62          & 0.46                     &                       & 0.45          & 0.43          & 0.44                     \\
GESSVDD-PCA-GR-max                 &                       & 0.36          & 0.85          & 0.34          & 0.46          & 0.49          & 0.34          & 0.44          & 0.60          & 0.41          & 0.51          & 0.48                     &                       & 0.40          & 0.39          & 0.39                     \\
GESSVDD-PCA-SR-max                 &                       & 0.39          & 0.85          & 0.29          & 0.44          & 0.55          & 0.47          & 0.66          & 0.60          & 0.50          & 0.67          & 0.54                     &                       & 0.34          & 0.40          & 0.37                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.24          & 0.84          & 0.35          & 0.39          & 0.31          & 0.38          & 0.38          & \textbf{0.68} & 0.45          & 0.62          & 0.46                     &                       & 0.40          & 0.42          & 0.41                     \\
GESSVDD-PCA-GR-min                 &                       & 0.36          & 0.85          & 0.34          & 0.46          & 0.49          & 0.34          & 0.44          & 0.60          & 0.41          & 0.51          & 0.48                     &                       & 0.41          & 0.38          & 0.40                     \\
GESSVDD-PCA-SR-min                 &                       & 0.39          & 0.85          & 0.29          & 0.44          & 0.55          & 0.47          & 0.66          & 0.60          & 0.50          & 0.67          & 0.54                     &                       & 0.36          & 0.40          & 0.38                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.33          & 0.83          & 0.35          & 0.41          & 0.31          & 0.38          & 0.48          & \textbf{0.68} & 0.48          & 0.58          & 0.48                     &                       & 0.42          & 0.42          & 0.42                     \\
GESSVDD-I-GR-max                   &                       & 0.38          & 0.83          & 0.31          & 0.46          & 0.47          & 0.34          & 0.62          & 0.65          & 0.40          & 0.50          & 0.50                     &                       & 0.39          & 0.41          & 0.40                     \\
GESSVDD-I-SR-max                   &                       & 0.37          & 0.83          & 0.29          & 0.40          & 0.55          & 0.47          & 0.67          & 0.59          & 0.50          & 0.65          & 0.53                     &                       & 0.42          & 0.40          & 0.41                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.33          & 0.83          & 0.35          & 0.41          & 0.31          & 0.38          & 0.48          & \textbf{0.68} & 0.48          & 0.58          & 0.48                     &                       & 0.39          & 0.42          & 0.40                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.38          & 0.83          & 0.31          & 0.46          & 0.47          & 0.34          & 0.62          & 0.65          & 0.40          & 0.50          & 0.50                     &                       & 0.35          & 0.38          & 0.37                     \\
GESSVDD-I-SR-min                   &                       & 0.37          & 0.83          & 0.29          & 0.40          & 0.55          & 0.47          & 0.67          & 0.59          & 0.50          & 0.65          & 0.53                     &                       & 0.41          & 0.40          & 0.41                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.48          & 0.71          & 0.34          & 0.40          & 0.48          & 0.34          & 0.58          & 0.52          & 0.42          & 0.51          & 0.48                     &                       & 0.34          & 0.33          & 0.34                     \\
GESSVDD-0-GR-max                   &                       & 0.41          & 0.81          & 0.29          & 0.39          & 0.45          & 0.31          & 0.57          & 0.52          & 0.40          & 0.44          & 0.46                     &                       & 0.32          & 0.33          & 0.33                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.48          & 0.71          & 0.34          & 0.40          & 0.48          & 0.34          & 0.58          & 0.52          & 0.42          & 0.51          & 0.48                     &                       & 0.33          & 0.38          & 0.35                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.41          & 0.81          & 0.29          & 0.39          & 0.45          & 0.31          & 0.57          & 0.52          & 0.40          & 0.44          & 0.46                     &                       & 0.32          & 0.34          & 0.33                    
\end{tabular}
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Seeds}                                                & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{Qualitative bankruptcy}               & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{Somerville happiness}                 \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & S-K          & S-R          & S-C      & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & QB-B            & QB-N        & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & SH-H         & SH-U      & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                  &                       & 0.71          & 0.60          & 0.85          & 0.72                     &                       & 0.64          & 0.31          & 0.47                     &                       & 0.35          & 0.33          & 0.34                     \\
GESSVDD-Sb-GR-max                  &                       & 0.74          & 0.69          & 0.67          & 0.70                     &                       & 0.65          & 0.44          & 0.55                     &                       & 0.45          & \textbf{0.49} & \textbf{0.47}            \\
GESSVDD-Sb-SR-max                  &                       & 0.76          & 0.90          & 0.91          & 0.86                     &                       & 0.59          & 0.30          & 0.44                     &                       & 0.49          & 0.31          & 0.40                     \\
GESSVDD-Sb-$\mathcal{S}$-min                  &                       & 0.76          & 0.85          & 0.85          & 0.82                     &                       & 0.60          & 0.44          & 0.52                     &                       & 0.45          & 0.37          & 0.41                     \\
GESSVDD-Sb-GR-min                  &                       & 0.79          & 0.80          & 0.90          & 0.83                     &                       & 0.68          & 0.47          & 0.57                     &                       & 0.38          & 0.47          & 0.42                     \\
GESSVDD-Sb-SR-min                  &                       & 0.77          & 0.88          & 0.91          & 0.86                     &                       & 0.61          & 0.24          & 0.42                     &                       & 0.44          & 0.30          & 0.37                     \\
GESSVDD-Sw-$\mathcal{S}$-max                  &                       & 0.80          & 0.93          & 0.93          & 0.89                     &                       & 0.84          & 0.00          & 0.42                     &                       & 0.46          & 0.43          & 0.45                     \\
GESSVDD-Sw-GR-max                  &                       & \textbf{0.87} & 0.90          & 0.94          & \textbf{0.91}                     &                       & 0.72          & 0.03          & 0.38                     &                       & 0.39          & 0.44          & 0.41                     \\
GESSVDD-Sw-SR-max                  &                       & 0.77          & 0.91          & 0.85          & 0.84                     &                       & 0.81          & 0.15          & 0.48                     &                       & 0.49          & 0.36          & 0.42                     \\
GESSVDD-Sw-$\mathcal{S}$-min                  &                       & 0.75          & 0.93          & 0.93          & 0.87                     &                       & 0.86          & 0.07          & 0.47                     &                       & 0.50          & 0.34          & 0.42                     \\
GESSVDD-Sw-GR-min                  &                       & 0.82          & 0.81          & 0.93          & 0.85                     &                       & 0.78          & 0.15          & 0.46                     &                       & 0.51          & 0.39          & 0.45                     \\
GESSVDD-Sw-SR-min                  &                       & 0.74          & 0.93          & \textbf{0.95} & 0.87                     &                       & 0.89          & 0.06          & 0.47                     &                       & 0.41          & 0.37          & 0.39                     \\
GESSVDD-kNN-$\mathcal{S}$-max                 &                       & 0.80          & 0.90          & 0.93          & 0.87                     &                       & 0.77          & 0.22          & 0.50                     &                       & \textbf{0.52} & 0.36          & 0.44                     \\
GESSVDD-kNN-GR-max                 &                       & 0.83          & 0.93          & 0.93          & 0.90                     &                       & 0.77          & 0.18          & 0.48                     &                       & 0.48          & 0.46          & \textbf{0.47}            \\
GESSVDD-kNN-SR-max                 &                       & 0.79          & 0.92          & 0.93          & 0.88                     &                       & 0.80          & 0.19          & 0.50                     &                       & 0.49          & 0.43          & 0.46                     \\
GESSVDD-kNN-$\mathcal{S}$-min                 &                       & 0.73          & 0.88          & 0.92          & 0.85                     &                       & 0.77          & 0.28          & 0.53                     &                       & 0.46          & 0.37          & 0.42                     \\
GESSVDD-kNN-GR-min                 &                       & 0.83          & \textbf{0.94} & \textbf{0.95}          & \textbf{0.91}                     &                       & 0.80          & \textbf{0.46} & \textbf{0.63}            &                       & 0.44          & 0.44          & 0.44                     \\
GESSVDD-kNN-SR-min                 &                       & 0.79          & 0.93          & 0.93          & 0.88                     &                       & 0.80          & 0.32          & 0.56                     &                       & 0.43          & 0.39          & 0.41                     \\
GESSVDD-PCA-$\mathcal{S}$-max                 &                       & 0.81          & 0.92          & 0.93          & 0.89                     &                       & 0.85          & 0.19          & 0.52                     &                       & 0.47          & 0.38          & 0.43                     \\
GESSVDD-PCA-GR-max                 &                       & 0.86          & 0.90          & 0.89          & 0.88                     &                       & \textbf{0.94} & 0.10          & 0.52                     &                       & 0.48          & 0.40          & 0.44                     \\
GESSVDD-PCA-SR-max                 &                       & 0.82          & 0.92          & 0.94          & 0.89                     &                       & 0.91          & 0.17          & 0.54                     &                       & 0.44          & 0.41          & 0.43                     \\
GESSVDD-PCA-$\mathcal{S}$-min                 &                       & 0.76          & 0.92          & 0.93          & 0.87                     &                       & 0.85          & 0.14          & 0.50                     &                       & 0.50          & 0.33          & 0.42                     \\
GESSVDD-PCA-GR-min                 &                       & 0.86          & 0.86          & 0.85          & 0.86                     &                       & 0.90          & 0.09          & 0.49                     &                       & 0.46          & 0.42          & 0.44                     \\
GESSVDD-PCA-SR-min                 &                       & 0.78          & 0.93          & 0.94          & 0.88                     &                       & 0.89          & 0.21          & 0.55                     &                       & 0.43          & 0.39          & 0.41                     \\
GESSVDD-I-$\mathcal{S}$-max                      &                       & 0.78          & 0.93          & 0.93          & 0.88                     &                       & 0.85          & 0.19          & 0.52                     &                       & 0.46          & 0.41          & 0.43                     \\
GESSVDD-I-GR-max                      &                       & 0.83          & 0.92          & 0.93          & 0.89                     &                       & 0.93          & 0.09          & 0.51                     &                       & 0.50          & 0.44          & \textbf{0.47}            \\
GESSVDD-I-SR-max                      &                       & 0.81          & 0.92          & 0.93          & 0.89                     &                       & 0.92          & 0.07          & 0.49                     &                       & 0.49          & 0.40          & 0.45                     \\
GESSVDD-I-$\mathcal{S}$-min                      &                       & 0.77          & 0.92          & 0.93          & 0.87                     &                       & 0.87          & 0.13          & 0.50                     &                       & 0.49          & 0.32          & 0.40                     \\
GESSVDD-I-GR-min (ESSVDD)                      &                       & \textbf{0.87}          & 0.92          & 0.90          & 0.90                     &                       & 0.90          & 0.12          & 0.51                     &                       & 0.51          & 0.39          & 0.45                     \\
GESSVDD-I-SR-min                      &                       & 0.78          & 0.92          & 0.93          & 0.88                     &                       & 0.91          & 0.19          & 0.55                     &                       & 0.41          & 0.39          & 0.40                     \\
GESSVDD-0-$\mathcal{S}$-max                       &                       & \textbf{0.87}          & 0.92          & 0.93          & \textbf{0.91}            &                       & 0.81          & 0.00          & 0.40                     &                       & 0.36          & 0.44          & 0.40                     \\
GESSVDD-0-GR-max                       &                       & 0.85          & 0.93          & 0.94          & \textbf{0.91}                     &                       & 0.87          & 0.00          & 0.44                     &                       & 0.42          & 0.43          & 0.42                     \\
GESSVDD-0-$\mathcal{S}$-min                       &                       & 0.73          & 0.93          & 0.91          & 0.85                     &                       & 0.82          & 0.23          & 0.53                     &                       & 0.46          & 0.32          & 0.39                     \\
GESSVDD-0-GR-min (SSVDD)                       &                       & 0.85          & 0.93          & \textbf{0.95} & \textbf{0.91}            &                       & 0.90          & 0.17          & 0.53                     &                       & 0.49          & 0.43          & 0.46                     \\
                                   &                       &               &               &               &                          &                       &               &               &                          &                       &               &               &                          \\
Dataset                            &                       & \multicolumn{4}{c}{Iris}                                                 & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{Ionosphere}                           & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{Sonar}                                \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & I-S        & S-VC    & S-V     & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & I-B           & I-G          & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & S-R          & S-M         & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                  &                       & 0.92          & 0.86          & 0.81          & 0.87                     &                       & 0.22          & 0.39          & 0.30                     &                       & 0.46          & 0.44          & 0.45                     \\
GESSVDD-Sb-GR-max                  &                       & 0.90          & 0.87          & 0.89          & 0.89                     &                       & 0.21          & 0.88          & 0.55                     &                       & 0.52          & 0.45          & 0.48                     \\
GESSVDD-Sb-SR-max                  &                       & 0.84          & 0.88          & 0.82          & 0.85                     &                       & \textbf{0.46} & 0.23          & 0.35                     &                       & 0.31          & 0.53          & 0.42                     \\
GESSVDD-Sb-$\mathcal{S}$-min                  &                       & 0.91          & 0.83          & 0.81          & 0.85                     &                       & 0.39          & 0.41          & 0.40                     &                       & 0.44          & 0.41          & 0.43                     \\
GESSVDD-Sb-GR-min                  &                       & 0.94          & 0.86          & 0.89          & 0.90                     &                       & 0.21          & 0.88          & 0.55                     &                       & 0.49          & 0.47          & 0.48                     \\
GESSVDD-Sb-SR-min                  &                       & 0.84          & 0.68          & 0.85          & 0.79                     &                       & 0.40          & 0.33          & 0.37                     &                       & 0.35          & 0.28          & 0.32                     \\
GESSVDD-Sw-$\mathcal{S}$-max                  &                       & 0.95          & 0.90          & 0.88          & 0.91                     &                       & 0.35          & 0.87          & 0.61                     &                       & 0.49          & 0.44          & 0.46                     \\
GESSVDD-Sw-GR-max                  &                       & 0.91          & 0.90          & 0.85          & 0.89                     &                       & 0.22          & 0.90          & 0.56                     &                       & 0.55          & 0.47          & 0.51                     \\
GESSVDD-Sw-SR-max                  &                       & 0.95          & 0.86          & 0.85          & 0.89                     &                       & 0.28          & 0.86          & 0.57                     &                       & 0.51          & 0.45          & 0.48                     \\
GESSVDD-Sw-$\mathcal{S}$-min                  &                       & 0.95          & 0.89          & 0.87          & 0.90                     &                       & 0.27          & 0.86          & 0.57                     &                       & 0.52          & 0.46          & 0.49                     \\
GESSVDD-Sw-GR-min                  &                       & 0.96          & 0.92          & 0.79          & 0.89                     &                       & 0.13          & 0.91          & 0.52                     &                       & 0.55          & 0.46          & 0.50                     \\
GESSVDD-Sw-SR-min                  &                       & 0.95          & 0.86          & 0.85          & 0.89                     &                       & 0.23          & 0.85          & 0.54                     &                       & 0.50          & 0.45          & 0.47                     \\
GESSVDD-kNN-$\mathcal{S}$-max                 &                       & 0.93          & 0.88          & 0.86          & 0.89                     &                       & 0.23          & 0.87          & 0.55                     &                       & 0.49          & 0.37          & 0.43                     \\
GESSVDD-kNN-GR-max                 &                       & 0.95          & 0.80          & 0.75          & 0.83                     &                       & \textbf{0.46} & 0.89          & \textbf{0.67}            &                       & 0.53          & 0.48          & 0.50                     \\
GESSVDD-kNN-SR-max                 &                       & 0.97          & 0.86          & 0.88          & 0.90                     &                       & 0.23          & 0.87          & 0.55                     &                       & 0.47          & 0.43          & 0.45                     \\
GESSVDD-kNN-$\mathcal{S}$-min                 &                       & 0.93          & 0.89          & 0.82          & 0.88                     &                       & 0.28          & 0.87          & 0.58                     &                       & 0.49          & 0.37          & 0.43                     \\
GESSVDD-kNN-GR-min                 &                       & 0.97          & 0.89          & \textbf{0.91} & 0.92                     &                       & 0.42          & \textbf{0.92} & \textbf{0.67}            &                       & 0.54          & 0.57          & \textbf{0.56}            \\
GESSVDD-kNN-SR-min                 &                       & 0.97          & 0.86          & 0.87          & 0.90                     &                       & 0.31          & 0.87          & 0.59                     &                       & 0.47          & 0.44          & 0.45                     \\
GESSVDD-PCA-$\mathcal{S}$-max                 &                       & \textbf{0.99} & 0.93          & 0.85          & 0.92                     &                       & 0.32          & 0.87          & 0.60                     &                       & 0.50          & 0.33          & 0.41                     \\
GESSVDD-PCA-GR-max                 &                       & 0.93          & 0.87          & 0.87          & 0.89                     &                       & 0.13          & 0.91          & 0.52                     &                       & \textbf{0.57} & 0.47          & 0.52                     \\
GESSVDD-PCA-SR-max                 &                       & \textbf{0.99} & 0.93          & 0.84          & 0.92                     &                       & 0.35          & 0.86          & 0.61                     &                       & 0.41          & 0.35          & 0.38                     \\
GESSVDD-PCA-$\mathcal{S}$-min                 &                       & 0.97          & 0.93          & 0.85          & 0.92                     &                       & 0.27          & 0.88          & 0.58                     &                       & 0.50          & 0.44          & 0.47                     \\
GESSVDD-PCA-GR-min                 &                       & 0.94          & 0.83          & 0.85          & 0.87                     &                       & 0.34          & 0.89          & 0.61                     &                       & 0.50          & \textbf{0.59} & 0.55                     \\
GESSVDD-PCA-SR-min                 &                       & \textbf{0.99} & 0.91          & 0.85          & 0.92                     &                       & 0.26          & 0.87          & 0.56                     &                       & 0.49          & 0.36          & 0.42                     \\
GESSVDD-I-$\mathcal{S}$-max                      &                       & \textbf{0.99} & 0.93          & 0.85          & 0.92                     &                       & 0.33          & 0.88          & 0.60                     &                       & 0.49          & 0.35          & 0.42                     \\
GESSVDD-I-GR-max                      &                       & 0.95          & 0.89          & 0.85          & 0.89                     &                       & 0.20          & 0.90          & 0.55                     &                       & 0.54          & 0.51          & 0.52                     \\
GESSVDD-I-SR-max                      &                       & \textbf{0.99} & 0.93          & 0.77          & 0.90                     &                       & 0.27          & 0.88          & 0.57                     &                       & 0.49          & 0.35          & 0.42                     \\
GESSVDD-I-$\mathcal{S}$-min                      &                       & 0.95          & \textbf{0.94} & 0.81          & 0.90                     &                       & 0.33          & 0.88          & 0.61                     &                       & 0.49          & 0.35          & 0.42                     \\
GESSVDD-I-GR-min (ESSVDD)                      &                       & 0.93          & 0.82          & 0.89          & 0.88                     &                       & 0.36          & 0.90          & 0.63                     &                       & 0.52          & 0.58          & 0.55                     \\
GESSVDD-I-SR-min                      &                       & 0.98          & \textbf{0.94} & 0.87          & \textbf{0.93}            &                       & 0.32          & 0.87          & 0.59                     &                       & 0.51          & 0.35          & 0.43                     \\
GESSVDD-0-$\mathcal{S}$-max                       &                       & 0.94          & 0.88          & \textbf{0.91} & 0.91                     &                       & 0.12          & 0.62          & 0.37                     &                       & 0.43          & 0.37          & 0.40                     \\
GESSVDD-0-GR-max                       &                       & 0.97          & 0.91          & 0.89          & 0.92                     &                       & 0.15          & 0.80          & 0.47                     &                       & 0.49          & 0.44          & 0.47                     \\
GESSVDD-0-$\mathcal{S}$-min                       &                       & 0.92          & 0.89          & 0.87          & 0.90                     &                       & 0.18          & 0.81          & 0.49                     &                       & 0.47          & 0.32          & 0.39                     \\
GESSVDD-0-GR-min (SSVDD)                       &                       & 0.96          & 0.91          & 0.90          & 0.92                     &                       & 0.12          & 0.78          & 0.45                     &                       & 0.51          & 0.55          & 0.53                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Clean train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart \\ Clean train set\\ Corrupted test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Corrupted test set\end{tabular}

==> (inline-3) <==
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Seeds}                                                &                       & \multicolumn{3}{c}{Qualitative bankruptcy}               &                       & \multicolumn{3}{c}{Somerville happiness}                 \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & S-K          & S-R          & S-C      & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & QB-B            & QB-N        & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & SH-H         & SH-U      & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.77          & 0.76          & 0.88          & 0.80                     &                       & 0.76          & 0.46          & 0.61                     &                       & \textbf{0.83} & 0.76          & 0.80                     \\
GESSVDD-Sb-GR-max                  &                       & 0.90          & 0.62          & 0.65          & 0.72                     &                       & 0.83          & 0.44          & 0.63                     &                       & 0.73          & 0.73          & 0.73                     \\
GESSVDD-Sb-SR-max                  &                       & 0.82          & 0.86          & 0.96          & 0.88                     &                       & 0.58          & 0.46          & 0.52                     &                       & 0.61          & 0.68          & 0.65                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.81          & 0.75          & 0.92          & 0.83                     &                       & 0.79          & 0.59          & 0.69                     &                       & 0.68          & 0.68          & 0.68                     \\
GESSVDD-Sb-GR-min                  &                       & 0.88          & 0.77          & 0.93          & 0.86                     &                       & 0.91          & 0.35          & 0.63                     &                       & 0.70          & 0.79          & 0.74                     \\
GESSVDD-Sb-SR-min                  &                       & 0.85          & 0.86          & 0.96          & 0.89                     &                       & 0.67          & 0.68          & 0.68                     &                       & 0.80          & 0.69          & 0.75                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.85          & 0.92          & \textbf{0.97} & 0.91                     &                       & 0.82          & \textbf{0.95} & 0.89                     &                       & 0.80          & 0.80          & 0.80                     \\
GESSVDD-Sw-GR-max                  &                       & \textbf{0.90} & 0.86          & 0.93          & 0.90                     &                       & 0.92          & 0.91          & 0.92                     &                       & 0.76          & 0.80          & 0.78                     \\
GESSVDD-Sw-SR-max                  &                       & \textbf{0.90} & 0.90          & 0.96          & 0.92                     &                       & 0.89          & 0.92          & 0.90                     &                       & 0.75          & 0.74          & 0.74                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.88          & 0.91          & 0.96          & 0.92                     &                       & 0.87          & 0.89          & 0.88                     &                       & 0.80          & 0.73          & 0.76                     \\
GESSVDD-Sw-GR-min                  &                       & 0.87          & 0.88          & 0.90          & 0.88                     &                       & 0.88          & 0.91          & 0.89                     &                       & 0.73          & 0.80          & 0.77                     \\
GESSVDD-Sw-SR-min                  &                       & 0.84          & 0.94          & 0.96          & 0.91                     &                       & 0.93          & 0.88          & 0.90                     &                       & 0.75          & 0.77          & 0.76                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.79          & 0.91          & 0.96          & 0.89                     &                       & 0.84          & 0.86          & 0.85                     &                       & 0.71          & 0.66          & 0.69                     \\
GESSVDD-kNN-GR-max                 &                       & 0.89          & 0.91          & 0.96          & 0.92                     &                       & 0.88          & 0.71          & 0.79                     &                       & 0.77          & 0.61          & 0.69                     \\
GESSVDD-kNN-SR-max                 &                       & 0.76          & 0.90          & 0.93          & 0.86                     &                       & 0.89          & 0.76          & 0.82                     &                       & 0.71          & 0.56          & 0.64                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.77          & 0.85          & 0.96          & 0.86                     &                       & 0.84          & 0.72          & 0.78                     &                       & 0.74          & 0.61          & 0.67                     \\
GESSVDD-kNN-GR-min                 &                       & 0.82          & 0.93          & \textbf{0.97} & 0.91                     &                       & 0.81          & 0.38          & 0.60                     &                       & 0.77          & 0.54          & 0.65                     \\
GESSVDD-kNN-SR-min                 &                       & 0.74          & 0.90          & 0.95          & 0.86                     &                       & 0.86          & 0.66          & 0.76                     &                       & 0.74          & 0.67          & 0.71                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.87          & \textbf{0.95} & 0.93          & 0.92                     &                       & 0.86          & 0.80          & 0.83                     &                       & 0.72          & 0.74          & 0.73                     \\
GESSVDD-PCA-GR-max                 &                       & 0.85          & 0.89          & 0.92          & 0.89                     &                       & 0.95          & 0.88          & 0.91                     &                       & 0.77          & 0.80          & 0.79                     \\
GESSVDD-PCA-SR-max                 &                       & 0.79          & \textbf{0.95} & 0.95          & 0.90                     &                       & 0.91          & 0.81          & 0.86                     &                       & 0.77          & 0.73          & 0.75                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.85          & 0.93          & 0.92          & 0.90                     &                       & 0.83          & 0.81          & 0.82                     &                       & 0.77          & 0.71          & 0.74                     \\
GESSVDD-PCA-GR-min                 &                       & 0.86          & 0.82          & 0.94          & 0.87                     &                       & 0.95          & 0.84          & 0.90                     &                       & 0.81          & 0.78          & 0.79                     \\
GESSVDD-PCA-SR-min                 &                       & 0.87          & 0.94          & 0.96          & \textbf{0.92}            &                       & 0.93          & 0.87          & 0.90                     &                       & 0.77          & 0.67          & 0.72                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.81          & \textbf{0.95} & 0.92          & 0.90                     &                       & 0.84          & 0.83          & 0.84                     &                       & 0.72          & 0.79          & 0.76                     \\
GESSVDD-I-GR-max                   &                       & 0.77          & 0.91          & 0.92          & 0.87                     &                       & 0.93          & 0.81          & 0.87                     &                       & 0.72          & 0.85          & 0.79                     \\
GESSVDD-I-SR-max                   &                       & 0.84          & \textbf{0.95} & 0.92          & 0.90                     &                       & 0.92          & 0.90          & 0.91                     &                       & 0.82          & 0.68          & 0.75                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.84          & 0.92          & 0.91          & 0.89                     &                       & 0.83          & 0.86          & 0.85                     &                       & 0.73          & 0.78          & 0.75                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.86          & 0.88          & 0.93          & 0.89                     &                       & 0.90          & 0.82          & 0.86                     &                       & 0.77          & 0.82          & 0.80                     \\
GESSVDD-I-SR-min                   &                       & 0.83          & \textbf{0.95} & 0.92          & 0.90                     &                       & 0.93          & 0.83          & 0.88                     &                       & 0.73          & 0.78          & 0.75                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.87          & 0.90          & 0.94          & 0.90                     &                       & 0.80          & 0.90          & 0.85                     &                       & 0.80          & \textbf{0.87} & \textbf{0.84}            \\
GESSVDD-0-GR-max                   &                       & 0.87          & 0.90          & \textbf{0.97} & 0.91                     &                       & 0.86          & 0.89          & 0.87                     &                       & 0.78          & 0.86          & 0.82                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.84          & 0.94          & 0.90          & 0.89                     &                       & 0.80          & 0.85          & 0.83                     &                       & 0.75          & 0.62          & 0.68                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.87          & 0.90          & \textbf{0.97} & 0.91                     &                       & 0.90          & 0.85          & 0.88                     &                       & 0.81          & 0.86          & 0.84                     \\
ESVDD                              &                       & 0.70          & 0.76          & 0.79          & 0.75                     &                       & 0.93          & 0.79          & 0.86                     &                       & 0.68          & 0.66          & 0.67                     \\
SVDD                               &                       & 0.87          & 0.90          & 0.94          & 0.90                     &                       & \textbf{0.96} & 0.88          & \textbf{0.92}            &                       & 0.75          & 0.84          & 0.79                     \\
OCSVM                              &                       & 0.59          & 0.60          & 0.50          & 0.56                     &                       & 0.37          & 0.54          & 0.46                     &                       & 0.58          & 0.62          & 0.60                    
\end{tabular}
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Iris}                                                 &                       & \multicolumn{3}{c}{Ionosphere}                           &                       & \multicolumn{3}{c}{Sonar}                        \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & I-S        & S-VC    & S-V     & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & I-B           & I-G          & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & S-R          & S-M & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.85          & 0.88          & 0.79          & 0.84                     &                       & 0.68          & 0.68          & 0.68                     &                       & 0.62          & 0.31  & 0.46                     \\
GESSVDD-Sb-GR-max                  &                       & 0.87          & 0.89          & 0.85          & 0.87                     &                       & 0.80          & 0.96          & 0.88                     &                       & 0.86          & 0.75  & 0.80                     \\
GESSVDD-Sb-SR-max                  &                       & 0.87          & 0.83          & 0.85          & 0.85                     &                       & 0.58          & 0.21          & 0.39                     &                       & 0.59          & 0.69  & 0.64                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.83          & 0.84          & 0.79          & 0.82                     &                       & 0.71          & 0.49          & 0.60                     &                       & 0.52          & 0.27  & 0.39                     \\
GESSVDD-Sb-GR-min                  &                       & 0.89          & 0.89          & 0.85          & 0.88                     &                       & 0.81          & 0.96          & 0.89                     &                       & 0.86          & 0.58  & 0.72                     \\
GESSVDD-Sb-SR-min                  &                       & 0.87          & 0.61          & 0.84          & 0.77                     &                       & 0.56          & 0.39          & 0.48                     &                       & 0.50          & 0.38  & 0.44                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.92          & 0.92          & 0.84          & 0.89                     &                       & 0.77          & \textbf{0.97} & 0.87                     &                       & 0.56          & 0.76  & 0.66                     \\
GESSVDD-Sw-GR-max                  &                       & 0.89          & 0.89          & 0.89          & 0.89                     &                       & \textbf{0.91} & 0.94          & 0.93                     &                       & 0.82          & 0.84  & 0.83                     \\
GESSVDD-Sw-SR-max                  &                       & 0.92          & 0.79          & 0.79          & 0.83                     &                       & 0.65          & 0.96          & 0.80                     &                       & 0.61          & 0.88  & 0.75                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.92          & 0.85          & 0.83          & 0.87                     &                       & 0.76          & 0.97          & 0.87                     &                       & 0.54          & 0.65  & 0.60                     \\
GESSVDD-Sw-GR-min                  &                       & 0.92          & 0.89          & 0.88          & 0.90                     &                       & 0.83          & 0.95          & 0.89                     &                       & 0.81          & 0.82  & 0.82                     \\
GESSVDD-Sw-SR-min                  &                       & 0.92          & 0.80          & 0.84          & 0.85                     &                       & 0.80          & 0.96          & 0.88                     &                       & 0.69          & 0.85  & 0.77                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.91          & 0.93          & 0.85          & 0.90                     &                       & 0.67          & 0.94          & 0.81                     &                       & 0.53          & 0.82  & 0.68                     \\
GESSVDD-kNN-GR-max                 &                       & 0.93          & 0.83          & 0.83          & 0.86                     &                       & 0.39          & 0.93          & 0.66                     &                       & 0.68          & 0.77  & 0.72                     \\
GESSVDD-kNN-SR-max                 &                       & 0.88          & 0.88          & 0.84          & 0.87                     &                       & 0.64          & 0.95          & 0.79                     &                       & 0.56          & 0.82  & 0.69                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.93          & 0.88          & 0.89          & 0.90                     &                       & 0.70          & 0.94          & 0.82                     &                       & 0.53          & 0.82  & 0.68                     \\
GESSVDD-kNN-GR-min                 &                       & 0.95          & 0.84          & 0.88          & 0.89                     &                       & 0.28          & 0.93          & 0.60                     &                       & 0.72          & 0.77  & 0.75                     \\
GESSVDD-kNN-SR-min                 &                       & \textbf{0.97} & 0.91          & 0.79          & 0.89                     &                       & 0.58          & 0.95          & 0.76                     &                       & 0.56          & 0.79  & 0.67                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & \textbf{0.97} & 0.91          & 0.79          & 0.89                     &                       & 0.62          & 0.97          & 0.80                     &                       & 0.53          & 0.92  & 0.72                     \\
GESSVDD-PCA-GR-max                 &                       & 0.88          & 0.81          & 0.79          & 0.83                     &                       & 0.84          & 0.94          & 0.89                     &                       & 0.78          & 0.79  & 0.79                     \\
GESSVDD-PCA-SR-max                 &                       & \textbf{0.97} & 0.91          & 0.76          & 0.88                     &                       & 0.78          & 0.95          & 0.86                     &                       & 0.43          & 0.90  & 0.67                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.93          & \textbf{0.95} & 0.76          & 0.88                     &                       & 0.67          & 0.95          & 0.81                     &                       & 0.53          & 0.72  & 0.63                     \\
GESSVDD-PCA-GR-min                 &                       & 0.91          & 0.84          & 0.83          & 0.86                     &                       & 0.86          & 0.93          & 0.89                     &                       & 0.66          & 0.80  & 0.73                     \\
GESSVDD-PCA-SR-min                 &                       & \textbf{0.97} & 0.88          & 0.75          & 0.87                     &                       & 0.67          & 0.94          & 0.81                     &                       & 0.48          & 0.90  & 0.69                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & \textbf{0.97} & 0.91          & 0.79          & 0.89                     &                       & 0.70          & 0.95          & 0.82                     &                       & 0.51          & 0.90  & 0.71                     \\
GESSVDD-I-GR-max                   &                       & 0.91          & 0.89          & 0.88          & 0.89                     &                       & 0.83          & 0.94          & 0.88                     &                       & 0.68          & 0.79  & 0.73                     \\
GESSVDD-I-SR-max                   &                       & \textbf{0.97} & 0.92          & 0.77          & 0.89                     &                       & 0.69          & 0.97          & 0.83                     &                       & 0.49          & 0.90  & 0.70                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.91          & 0.92          & 0.84          & 0.89                     &                       & 0.65          & 0.95          & 0.80                     &                       & 0.51          & 0.87  & 0.69                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.88          & 0.89          & \textbf{0.95} & \textbf{0.91}            &                       & 0.85          & 0.93          & 0.89                     &                       & 0.63          & 0.81  & 0.72                     \\
GESSVDD-I-SR-min                   &                       & 0.96          & 0.92          & 0.79          & 0.89                     &                       & 0.77          & 0.97          & 0.87                     &                       & 0.53          & 0.87  & 0.70                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.89          & 0.87          & 0.88          & 0.88                     &                       & 0.90          & 0.95          & \textbf{0.93}            &                       & 0.89          & 0.92  & 0.91                     \\
GESSVDD-0-GR-max                   &                       & 0.93          & 0.89          & 0.88          & 0.90                     &                       & 0.89          & 0.94          & 0.92                     &                       & \textbf{0.90} & 0.93  & 0.91                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.91          & 0.88          & 0.91          & 0.90                     &                       & 0.89          & 0.92          & 0.91                     &                       & 0.83          & 0.78  & 0.80                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.92          & 0.89          & 0.88          & 0.90                     &                       & 0.90          & 0.94          & 0.92                     &                       & 0.83          & 0.79  & 0.81                     \\
ESVDD                              &                       & 0.79          & 0.73          & 0.77          & 0.76                     &                       & 0.50          & 0.83          & 0.66                     &                       & 0.00          & 0.01  & 0.00                     \\
SVDD                               &                       & 0.85          & 0.88          & 0.88          & 0.87                     &                       & 0.86          & 0.93          & 0.90                     &                       & 0.75          & 0.84  & 0.80                     \\
OCSVM                              &                       & 0.55          & 0.57          & 0.51          & 0.54                     &                       & 0.49          & 0.54          & 0.52                     &                       & 0.52          & 0.54  & 0.53                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{11}{c}{MNIST}                                                                                                                                                               & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{Liver}                                \\ \cline{1-1} \cline{3-13} \cline{15-17} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & 0             & 1             & 2             & 3             & 4             & 5             & 6             & 7             & 8             & 9             & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & DP            & DA            & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-13} \cline{15-17} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.89          & 0.69          & 0.33          & 0.30          & 0.46          & 0.65          & 0.78          & 0.64          & 0.79          & 0.65          & 0.62                     &                       & 0.92          & 0.63          & 0.78                     \\
GESSVDD-Sb-GR-max                  &                       & 0.84          & 0.82          & \textbf{0.98} & 0.43          & 0.69          & 0.82          & 0.41          & 0.12          & 0.64          & 0.90          & 0.67                     &                       & 0.51          & 0.60          & 0.56                     \\
GESSVDD-Sb-SR-max                  &                       & 0.64          & 0.47          & 0.62          & 0.32          & 0.69          & 0.37          & 0.15          & 0.69          & 0.45          & 0.51          & 0.49                     &                       & 0.53          & 0.80          & 0.67                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.89          & 0.69          & 0.33          & 0.30          & 0.46          & 0.65          & 0.78          & 0.64          & 0.79          & 0.65          & 0.62                     &                       & 0.46          & 0.56          & 0.51                     \\
GESSVDD-Sb-GR-min                  &                       & 0.84          & 0.82          & \textbf{0.98} & 0.43          & 0.69          & 0.82          & 0.41          & 0.12          & 0.64          & 0.90          & 0.67                     &                       & 0.62          & 0.59          & 0.60                     \\
GESSVDD-Sb-SR-min                  &                       & 0.64          & 0.47          & 0.62          & 0.32          & 0.69          & 0.37          & 0.15          & 0.69          & 0.45          & 0.51          & 0.49                     &                       & 0.67          & 0.57          & 0.62                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.97          & 0.99          & \textbf{0.98} & 0.97          & 0.98          & \textbf{0.98} & 0.98          & 0.98          & 0.98          & \textbf{0.98} & 0.98                     &                       & 0.92          & \textbf{0.93} & \textbf{0.92}            \\
GESSVDD-Sw-GR-max                  &                       & \textbf{0.99} & 0.99          & \textbf{0.98} & 0.97          & 0.98          & \textbf{0.98} & 0.98          & \textbf{0.99} & \textbf{0.99} & \textbf{0.98} & 0.98                     &                       & 0.89          & 0.86          & 0.87                     \\
GESSVDD-Sw-SR-max                  &                       & 0.96          & 0.99          & 0.96          & 0.96          & 0.93          & 0.89          & 0.91          & 0.93          & 0.92          & 0.90          & 0.94                     &                       & 0.90          & 0.87          & 0.88                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.97          & 0.99          & \textbf{0.98} & 0.97          & 0.98          & \textbf{0.98} & 0.98          & 0.98          & 0.98          & \textbf{0.98} & 0.98                     &                       & 0.88          & 0.87          & 0.88                     \\
GESSVDD-Sw-GR-min                  &                       & \textbf{0.99} & 0.99          & \textbf{0.98} & 0.97          & 0.98          & \textbf{0.98} & 0.98          & \textbf{0.99} & \textbf{0.99} & \textbf{0.98} & 0.98                     &                       & 0.92          & 0.87          & 0.90                     \\
GESSVDD-Sw-SR-min                  &                       & 0.96          & 0.99          & 0.96          & 0.96          & 0.93          & 0.89          & 0.91          & 0.93          & 0.92          & 0.90          & 0.94                     &                       & 0.91          & 0.87          & 0.89                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.72          & 0.99          & 0.55          & 0.58          & 0.51          & 0.68          & 0.80          & \textbf{0.99} & 0.81          & \textbf{0.98} & 0.76                     &                       & 0.86          & 0.89          & 0.87                     \\
GESSVDD-kNN-GR-max                 &                       & 0.90          & 0.99          & 0.87          & 0.37          & 0.84          & 0.55          & 0.98          & \textbf{0.99} & 0.57          & \textbf{0.98} & 0.80                     &                       & 0.63          & 0.52          & 0.57                     \\
GESSVDD-kNN-SR-max                 &                       & 0.92          & 0.91          & 0.39          & 0.95          & 0.86          & 0.79          & 0.86          & 0.90          & 0.82          & 0.81          & 0.82                     &                       & 0.78          & 0.76          & 0.77                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.72          & 0.99          & 0.55          & 0.58          & 0.51          & 0.68          & 0.80          & \textbf{0.99} & 0.81          & \textbf{0.98} & 0.76                     &                       & 0.53          & 0.72          & 0.63                     \\
GESSVDD-kNN-GR-min                 &                       & 0.90          & 0.99          & 0.87          & 0.37          & 0.84          & 0.55          & 0.98          & \textbf{0.99} & 0.57          & \textbf{0.98} & 0.80                     &                       & 0.47          & 0.75          & 0.61                     \\
GESSVDD-kNN-SR-min                 &                       & 0.92          & 0.91          & 0.39          & 0.95          & 0.86          & 0.79          & 0.86          & 0.90          & 0.82          & 0.81          & 0.82                     &                       & 0.70          & 0.71          & 0.70                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.93          & 0.99          & \textbf{0.98} & 0.84          & 0.96          & 0.97          & \textbf{0.99} & 0.98          & 0.98          & \textbf{0.98} & 0.96                     &                       & 0.88          & 0.90          & 0.89                     \\
GESSVDD-PCA-GR-max                 &                       & 0.98          & 0.99          & \textbf{0.98} & 0.97          & 0.98          & 0.97          & 0.98          & \textbf{0.99} & 0.98          & \textbf{0.98} & 0.98                     &                       & 0.90          & 0.91          & 0.90                     \\
GESSVDD-PCA-SR-max                 &                       & 0.96          & 0.94          & 0.97          & 0.96          & 0.94          & 0.91          & 0.91          & 0.95          & 0.93          & 0.92          & 0.94                     &                       & 0.89          & 0.88          & 0.89                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.93          & 0.99          & \textbf{0.98} & 0.84          & 0.96          & 0.97          & \textbf{0.99} & 0.98          & 0.98          & \textbf{0.98} & 0.96                     &                       & 0.86          & 0.85          & 0.86                     \\
GESSVDD-PCA-GR-min                 &                       & 0.98          & 0.99          & \textbf{0.98} & 0.97          & 0.98          & 0.97          & 0.98          & \textbf{0.99} & 0.98          & \textbf{0.98} & 0.98                     &                       & 0.92          & 0.87          & 0.90                     \\
GESSVDD-PCA-SR-min                 &                       & 0.96          & 0.94          & 0.97          & 0.96          & 0.94          & 0.91          & 0.91          & 0.95          & 0.93          & 0.92          & 0.94                     &                       & \textbf{0.93} & 0.89          & 0.91                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.91          & 0.99          & 0.96          & 0.82          & 0.59          & \textbf{0.98} & 0.98          & 0.97          & 0.73          & \textbf{0.98} & 0.89                     &                       & 0.89          & 0.90          & 0.90                     \\
GESSVDD-I-GR-max                   &                       & \textbf{0.99} & 0.99          & \textbf{0.98} & 0.97          & 0.98          & 0.97          & 0.98          & 0.98          & 0.98          & \textbf{0.98} & 0.98                     &                       & 0.91          & 0.87          & 0.89                     \\
GESSVDD-I-SR-max                   &                       & 0.96          & 0.94          & 0.97          & 0.96          & 0.94          & 0.91          & 0.91          & 0.96          & 0.93          & 0.89          & 0.94                     &                       & 0.89          & 0.89          & 0.89                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.91          & 0.99          & 0.96          & 0.82          & 0.59          & \textbf{0.98} & 0.98          & 0.97          & 0.73          & \textbf{0.98} & 0.89                     &                       & 0.84          & 0.85          & 0.85                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & \textbf{0.99} & 0.99          & \textbf{0.98} & 0.97          & 0.98          & 0.97          & 0.98          & 0.98          & 0.98          & \textbf{0.98} & 0.98                     &                       & 0.91          & 0.88          & 0.90                     \\
GESSVDD-I-SR-min                   &                       & 0.96          & 0.94          & 0.97          & 0.96          & 0.94          & 0.91          & 0.91          & 0.96          & 0.93          & 0.89          & 0.94                     &                       & 0.84          & 0.91          & 0.87                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.98          & \textbf{1.00} & \textbf{0.98} & \textbf{0.98} & 0.98          & 0.97          & 0.98          & \textbf{0.99} & \textbf{0.99} & \textbf{0.98} & 0.98                     &                       & 0.90          & 0.91          & 0.90                     \\
GESSVDD-0-GR-max                   &                       & 0.98          & 0.99          & \textbf{0.98} & \textbf{0.98} & \textbf{0.99} & \textbf{0.98} & 0.98          & \textbf{0.99} & \textbf{0.99} & \textbf{0.98} & \textbf{0.99}            &                       & 0.90          & 0.88          & 0.89                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.98          & \textbf{1.00} & \textbf{0.98} & \textbf{0.98} & 0.98          & 0.97          & 0.98          & \textbf{0.99} & \textbf{0.99} & \textbf{0.98} & 0.98                     &                       & 0.91          & 0.90          & 0.90                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.98          & 0.99          & \textbf{0.98} & \textbf{0.98} & \textbf{0.99} & \textbf{0.98} & 0.98          & \textbf{0.99} & \textbf{0.99} & \textbf{0.98} & \textbf{0.99}            &                       & 0.90          & 0.89          & 0.89                     \\
ESVDD                              &                       & 0.00          & 0.66          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & 0.03          & 0.07                     &                       & 0.89          & 0.90          & 0.90                     \\
SVDD                               &                       & 0.96          & 0.98          & 0.96          & 0.97          & 0.97          & 0.96          & 0.97          & 0.96          & 0.97          & 0.97          & 0.97                     &                       & 0.60          & 0.49          & 0.55                     \\
OCSVM                              &                       & 0.52          & 0.47          & 0.50          & 0.49          & 0.46          & 0.49          & 0.49          & 0.52          & 0.48          & 0.45          & 0.49                     &                       & 0.90          & 0.90          & 0.90                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Clean train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart \\ Clean train set\\ Corrupted test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Corrupted test set\end{tabular}

==> (inline-4) <==
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Seeds}                                                &                       & \multicolumn{3}{c}{Qualitative bankruptcy}               &                       & \multicolumn{3}{c}{Somerville happiness}                 \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & S-K          & S-R          & S-C      & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & QB-B            & QB-N        & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & SH-H         & SH-U      & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.67          & 0.50          & 0.84          & 0.67                     &                       & 0.62          & 0.59          & 0.60                     &                       & 0.17          & 0.15          & 0.16                     \\
GESSVDD-Sb-GR-max                  &                       & 0.63          & 0.95          & 0.90          & 0.83                     &                       & 0.57          & 0.53          & 0.55                     &                       & 0.33          & 0.37          & 0.35                     \\
GESSVDD-Sb-SR-max                  &                       & 0.73          & 0.94          & 0.87          & 0.85                     &                       & 0.62          & 0.28          & 0.45                     &                       & \textbf{0.42} & 0.20          & 0.31                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.73          & 0.97          & 0.79          & 0.83                     &                       & 0.49          & 0.50          & 0.50                     &                       & 0.37          & 0.21          & 0.29                     \\
GESSVDD-Sb-GR-min                  &                       & 0.72          & 0.94          & 0.88          & 0.85                     &                       & 0.54          & \textbf{0.69} & 0.62                     &                       & 0.31          & 0.35          & 0.33                     \\
GESSVDD-Sb-SR-min                  &                       & 0.72          & 0.91          & 0.87          & 0.84                     &                       & 0.58          & 0.24          & 0.41                     &                       & 0.26          & 0.17          & 0.22                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.75          & 0.94          & 0.90          & 0.86                     &                       & 0.86          & 0.00          & 0.43                     &                       & 0.31          & 0.25          & 0.28                     \\
GESSVDD-Sw-GR-max                  &                       & 0.84          & 0.96          & 0.95          & 0.92                     &                       & 0.57          & 0.01          & 0.29                     &                       & 0.26          & 0.25          & 0.26                     \\
GESSVDD-Sw-SR-max                  &                       & 0.67          & 0.92          & 0.78          & 0.79                     &                       & 0.78          & 0.04          & 0.41                     &                       & 0.34          & 0.18          & 0.26                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.65          & 0.94          & 0.90          & 0.83                     &                       & 0.85          & 0.04          & 0.45                     &                       & 0.32          & 0.18          & 0.25                     \\
GESSVDD-Sw-GR-min                  &                       & 0.79          & 0.80          & 0.95          & 0.85                     &                       & 0.71          & 0.04          & 0.38                     &                       & 0.37          & 0.20          & 0.28                     \\
GESSVDD-Sw-SR-min                  &                       & 0.66          & 0.91          & 0.93          & 0.83                     &                       & 0.85          & 0.02          & 0.44                     &                       & 0.23          & 0.19          & 0.21                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.82          & 0.89          & 0.90          & 0.87                     &                       & 0.73          & 0.08          & 0.40                     &                       & 0.40          & 0.21          & 0.30                     \\
GESSVDD-kNN-GR-max                 &                       & 0.79          & 0.94          & 0.90          & 0.88                     &                       & 0.69          & 0.21          & 0.45                     &                       & 0.31          & 0.44          & 0.37                     \\
GESSVDD-kNN-SR-max                 &                       & 0.82          & 0.95          & 0.93          & 0.90                     &                       & 0.72          & 0.09          & 0.40                     &                       & 0.36          & 0.36          & 0.36                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.73          & 0.92          & 0.89          & 0.85                     &                       & 0.73          & 0.20          & 0.46                     &                       & 0.31          & 0.33          & 0.32                     \\
GESSVDD-kNN-GR-min                 &                       & 0.85          & 0.94          & 0.92          & 0.91                     &                       & 0.81          & 0.60          & \textbf{0.70}            &                       & 0.26          & \textbf{0.59} & 0.43                     \\
GESSVDD-kNN-SR-min                 &                       & 0.85          & 0.98          & 0.91          & 0.91                     &                       & 0.75          & 0.27          & 0.51                     &                       & 0.26          & 0.25          & 0.26                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.77          & 0.90          & 0.94          & 0.87                     &                       & 0.85          & 0.09          & 0.47                     &                       & 0.31          & 0.21          & 0.26                     \\
GESSVDD-PCA-GR-max                 &                       & 0.87          & 0.91          & 0.87          & 0.88                     &                       & 0.93          & 0.03          & 0.48                     &                       & 0.32          & 0.20          & 0.26                     \\
GESSVDD-PCA-SR-max                 &                       & 0.85          & 0.90          & 0.93          & 0.89                     &                       & 0.91          & 0.07          & 0.49                     &                       & 0.26          & 0.24          & 0.25                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.70          & 0.91          & 0.93          & 0.85                     &                       & 0.88          & 0.03          & 0.46                     &                       & 0.34          & 0.18          & 0.26                     \\
GESSVDD-PCA-GR-min                 &                       & 0.86          & 0.91          & 0.80          & 0.86                     &                       & 0.85          & 0.03          & 0.44                     &                       & 0.28          & 0.23          & 0.26                     \\
GESSVDD-PCA-SR-min                 &                       & 0.71          & 0.92          & 0.91          & 0.85                     &                       & 0.87          & 0.09          & 0.48                     &                       & 0.25          & 0.23          & 0.24                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.76          & 0.90          & 0.94          & 0.87                     &                       & 0.87          & 0.09          & 0.48                     &                       & 0.29          & 0.22          & 0.26                     \\
GESSVDD-I-GR-max                   &                       & 0.90          & 0.93          & 0.94          & 0.92                     &                       & 0.94          & 0.02          & 0.48                     &                       & 0.35          & 0.24          & 0.30                     \\
GESSVDD-I-SR-max                   &                       & 0.79          & 0.89          & 0.94          & 0.87                     &                       & 0.91          & 0.01          & 0.46                     &                       & 0.32          & 0.24          & 0.28                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.71          & 0.92          & 0.94          & 0.86                     &                       & 0.91          & 0.06          & 0.48                     &                       & 0.34          & 0.15          & 0.24                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.89          & 0.96          & 0.88          & 0.91                     &                       & 0.90          & 0.03          & 0.47                     &                       & 0.34          & 0.19          & 0.26                     \\
GESSVDD-I-SR-min                   &                       & 0.75          & 0.90          & 0.94          & 0.86                     &                       & 0.89          & 0.08          & 0.49                     &                       & 0.26          & 0.20          & 0.23                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.87          & 0.96          & 0.91          & 0.91                     &                       & 0.81          & 0.00          & 0.41                     &                       & 0.22          & 0.23          & 0.22                     \\
GESSVDD-0-GR-max                   &                       & 0.83          & 0.96          & 0.91          & 0.90                     &                       & 0.89          & 0.00          & 0.44                     &                       & 0.28          & 0.22          & 0.25                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.65          & 0.91          & 0.92          & 0.83                     &                       & 0.85          & 0.09          & 0.47                     &                       & 0.29          & 0.17          & 0.23                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.84          & 0.96          & 0.92          & 0.91                     &                       & 0.91          & 0.06          & 0.48                     &                       & 0.33          & 0.23          & 0.28                     \\
ESVDD                              &                       & \textbf{0.91} & \textbf{0.99} & \textbf{0.98} & \textbf{0.96}            &                       & \textbf{0.99} & 0.07          & 0.53                     &                       & 0.27          & 0.26          & 0.27                     \\
SVDD                               &                       & 0.83          & 0.95          & 0.93          & 0.90                     &                       & 0.93          & 0.00          & 0.47                     &                       & 0.25          & 0.16          & 0.20                     \\
OCSVM                              &                       & 0.44          & 0.80          & 0.57          & 0.60                     &                       & 0.39          & 0.39          & 0.39                     &                       & 0.37          & 0.50          & \textbf{0.43}           
\end{tabular}
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Iris}                                                 &                       & \multicolumn{3}{c}{Ionosphere}                           &                       & \multicolumn{3}{c}{Sonar}                                \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & I-S        & S-VC    & S-V     & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & I-B           & I-G          & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & S-R          & S-M         & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.99          & 0.85          & 0.85          & 0.90                     &                       & 0.24          & 0.44          & 0.34                     &                       & 0.44          & 0.72          & 0.58                     \\
GESSVDD-Sb-GR-max                  &                       & 0.94          & 0.86          & 0.92          & 0.91                     &                       & 0.23          & 0.82          & 0.52                     &                       & 0.34          & 0.34          & 0.34                     \\
GESSVDD-Sb-SR-max                  &                       & 0.85          & 0.94          & 0.83          & 0.87                     &                       & 0.44          & 0.54          & 0.49                     &                       & 0.20          & 0.46          & 0.33                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.99          & 0.83          & 0.84          & 0.89                     &                       & 0.38          & 0.59          & 0.48                     &                       & 0.53          & 0.76          & 0.65                     \\
GESSVDD-Sb-GR-min                  &                       & \textbf{1.00} & 0.85          & 0.94          & 0.93                     &                       & 0.18          & 0.82          & 0.50                     &                       & 0.30          & 0.52          & 0.41                     \\
GESSVDD-Sb-SR-min                  &                       & 0.85          & 0.76          & 0.87          & 0.83                     &                       & 0.44          & 0.45          & 0.44                     &                       & 0.29          & 0.30          & 0.29                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.98          & 0.89          & 0.92          & 0.93                     &                       & 0.18          & 0.79          & 0.48                     &                       & 0.50          & 0.27          & 0.38                     \\
GESSVDD-Sw-GR-max                  &                       & 0.93          & 0.92          & 0.83          & 0.89                     &                       & 0.07          & 0.86          & 0.46                     &                       & 0.38          & 0.30          & 0.34                     \\
GESSVDD-Sw-SR-max                  &                       & 0.99          & 0.95          & 0.92          & 0.95                     &                       & 0.15          & 0.77          & 0.46                     &                       & 0.44          & 0.25          & 0.35                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.98          & 0.93          & 0.92          & 0.94                     &                       & 0.11          & 0.77          & 0.44                     &                       & 0.55          & 0.37          & 0.46                     \\
GESSVDD-Sw-GR-min                  &                       & \textbf{1.00} & 0.95          & 0.73          & 0.89                     &                       & 0.03          & 0.87          & 0.45                     &                       & 0.38          & 0.28          & 0.33                     \\
GESSVDD-Sw-SR-min                  &                       & 0.99          & 0.92          & 0.87          & 0.93                     &                       & 0.10          & 0.75          & 0.42                     &                       & 0.37          & 0.26          & 0.31                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.99          & 0.85          & 0.89          & 0.91                     &                       & 0.12          & 0.81          & 0.46                     &                       & 0.48          & 0.17          & 0.33                     \\
GESSVDD-kNN-GR-max                 &                       & \textbf{1.00} & 0.76          & 0.73          & 0.83                     &                       & 0.62          & 0.85          & 0.74                     &                       & 0.42          & 0.31          & 0.36                     \\
GESSVDD-kNN-SR-max                 &                       & \textbf{1.00} & 0.90          & 0.94          & 0.95                     &                       & 0.15          & 0.80          & 0.47                     &                       & 0.42          & 0.23          & 0.32                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.99          & 0.91          & 0.81          & 0.90                     &                       & 0.15          & 0.81          & 0.48                     &                       & 0.48          & 0.17          & 0.33                     \\
GESSVDD-kNN-GR-min                 &                       & \textbf{1.00} & 0.91          & 0.93          & 0.95                     &                       & \textbf{0.84} & 0.92          & \textbf{0.88}            &                       & 0.42          & 0.43          & 0.43                     \\
GESSVDD-kNN-SR-min                 &                       & \textbf{1.00} & 0.89          & 0.88          & 0.92                     &                       & 0.26          & 0.80          & 0.53                     &                       & 0.42          & 0.26          & 0.34                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & \textbf{1.00} & 0.95          & 0.93          & 0.96                     &                       & 0.20          & 0.79          & 0.49                     &                       & 0.51          & 0.12          & 0.32                     \\
GESSVDD-PCA-GR-max                 &                       & 0.99          & 0.94          & \textbf{0.97} & 0.97                     &                       & 0.04          & 0.88          & 0.46                     &                       & 0.44          & 0.28          & 0.36                     \\
GESSVDD-PCA-SR-max                 &                       & \textbf{1.00} & 0.95          & 0.94          & 0.96                     &                       & 0.16          & 0.79          & 0.48                     &                       & 0.61          & 0.16          & 0.38                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & \textbf{1.00} & 0.92          & 0.96          & 0.96                     &                       & 0.12          & 0.82          & 0.47                     &                       & 0.51          & 0.35          & 0.43                     \\
GESSVDD-PCA-GR-min                 &                       & 0.97          & 0.84          & 0.87          & 0.90                     &                       & 0.14          & 0.86          & 0.50                     &                       & 0.41          & 0.43          & 0.42                     \\
GESSVDD-PCA-SR-min                 &                       & \textbf{1.00} & 0.95          & 0.96          & 0.97                     &                       & 0.13          & 0.80          & 0.47                     &                       & 0.54          & 0.17          & 0.35                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & \textbf{1.00} & 0.95          & 0.93          & 0.96                     &                       & 0.17          & 0.82          & 0.50                     &                       & 0.51          & 0.16          & 0.33                     \\
GESSVDD-I-GR-max                   &                       & \textbf{1.00} & 0.89          & 0.83          & 0.91                     &                       & 0.05          & 0.87          & 0.46                     &                       & 0.44          & 0.33          & 0.39                     \\
GESSVDD-I-SR-max                   &                       & \textbf{1.00} & 0.95          & 0.82          & 0.92                     &                       & 0.14          & 0.79          & 0.47                     &                       & 0.53          & 0.16          & 0.35                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & \textbf{1.00} & 0.95          & 0.80          & 0.92                     &                       & 0.17          & 0.82          & 0.50                     &                       & 0.51          & 0.17          & 0.34                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.98          & 0.79          & 0.85          & 0.87                     &                       & 0.15          & 0.87          & 0.51                     &                       & 0.44          & 0.42          & 0.43                     \\
GESSVDD-I-SR-min                   &                       & \textbf{1.00} & 0.95          & \textbf{0.97} & 0.98                     &                       & 0.14          & 0.79          & 0.46                     &                       & 0.52          & 0.17          & 0.34                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.98          & 0.91          & 0.93          & 0.94                     &                       & 0.03          & 0.41          & 0.22                     &                       & 0.22          & 0.16          & 0.19                     \\
GESSVDD-0-GR-max                   &                       & \textbf{1.00} & 0.93          & 0.90          & 0.94                     &                       & 0.04          & 0.68          & 0.36                     &                       & 0.28          & 0.22          & 0.25                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.94          & 0.91          & 0.85          & 0.90                     &                       & 0.07          & 0.72          & 0.40                     &                       & 0.28          & 0.14          & 0.21                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & \textbf{1.00} & 0.93          & 0.91          & 0.95                     &                       & 0.03          & 0.65          & 0.34                     &                       & 0.32          & 0.40          & 0.36                     \\
ESVDD                              &                       & \textbf{1.00} & \textbf{1.00} & 0.97          & \textbf{0.99}            &                       & 0.23          & \textbf{0.94} & 0.58                     &                       & \textbf{1.00} & \textbf{1.00} & \textbf{1.00}            \\
SVDD                               &                       & \textbf{1.00} & 0.93          & 0.91          & 0.94                     &                       & 0.00          & 0.79          & 0.39                     &                       & 0.38          & 0.39          & 0.38                     \\
OCSVM                              &                       & 0.79          & 0.47          & 0.63          & 0.63                     &                       & 0.51          & 0.48          & 0.49                     &                       & 0.44          & 0.38          & 0.41                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{11}{c}{MNIST}                                                                                                                                                               & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{Liver}                                \\ \cline{1-1} \cline{3-13} \cline{15-17} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & 0             & 1             & 2             & 3             & 4             & 5             & 6             & 7             & 8             & 9             & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & DP            & DA            & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-13} \cline{15-17} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.31          & 0.70          & 0.74          & 0.69          & 0.69          & 0.40          & 0.47          & 0.43          & 0.38          & 0.56          & 0.54                     &                       & 0.16          & 0.46          & 0.31                     \\
GESSVDD-Sb-GR-max                  &                       & 0.45          & 0.53          & 0.08          & 0.70          & 0.47          & 0.22          & 0.64          & 0.89          & 0.46          & 0.28          & 0.47                     &                       & 0.54          & 0.44          & 0.49                     \\
GESSVDD-Sb-SR-max                  &                       & 0.49          & 0.89          & 0.51          & 0.70          & 0.62          & 0.77          & 0.22          & 0.62          & 0.69          & 0.77          & 0.63                     &                       & 0.52          & 0.21          & 0.37                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.31          & 0.70          & 0.74          & 0.69          & 0.69          & 0.40          & 0.47          & 0.43          & 0.38          & 0.56          & 0.54                     &                       & \textbf{0.59} & 0.53          & \textbf{0.56}            \\
GESSVDD-Sb-GR-min                  &                       & 0.45          & 0.53          & 0.08          & 0.70          & 0.47          & 0.22          & 0.64          & 0.89          & 0.46          & 0.28          & 0.47                     &                       & 0.42          & 0.43          & 0.43                     \\
GESSVDD-Sb-SR-min                  &                       & 0.49          & 0.89          & 0.51          & 0.70          & 0.62          & 0.77          & 0.22          & 0.62          & 0.69          & 0.77          & 0.63                     &                       & 0.34          & \textbf{0.54} & 0.44                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.10          & 0.76          & 0.11          & 0.16          & 0.19          & 0.12          & 0.22          & 0.37          & 0.18          & 0.38          & 0.26                     &                       & 0.15          & 0.14          & 0.14                     \\
GESSVDD-Sw-GR-max                  &                       & 0.22          & 0.62          & 0.12          & 0.22          & 0.24          & 0.12          & 0.38          & 0.40          & 0.18          & 0.25          & 0.27                     &                       & 0.16          & 0.15          & 0.15                     \\
GESSVDD-Sw-SR-max                  &                       & 0.17          & 0.60          & 0.16          & 0.22          & 0.40          & 0.35          & 0.50          & 0.49          & 0.36          & 0.54          & 0.38                     &                       & 0.17          & 0.15          & 0.16                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.10          & 0.76          & 0.11          & 0.16          & 0.19          & 0.12          & 0.22          & 0.37          & 0.18          & 0.38          & 0.26                     &                       & 0.18          & 0.17          & 0.18                     \\
GESSVDD-Sw-GR-min                  &                       & 0.22          & 0.62          & 0.12          & 0.22          & 0.24          & 0.12          & 0.38          & 0.40          & 0.18          & 0.25          & 0.27                     &                       & 0.15          & 0.15          & 0.15                     \\
GESSVDD-Sw-SR-min                  &                       & 0.17          & 0.60          & 0.16          & 0.22          & 0.40          & 0.35          & 0.50          & 0.49          & 0.36          & 0.54          & 0.38                     &                       & 0.19          & 0.16          & 0.18                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.36          & 0.76          & 0.47          & 0.49          & 0.52          & 0.42          & 0.19          & 0.21          & 0.31          & 0.36          & 0.41                     &                       & 0.21          & 0.17          & 0.19                     \\
GESSVDD-kNN-GR-max                 &                       & 0.27          & 0.71          & 0.14          & 0.70          & 0.44          & 0.37          & 0.49          & 0.31          & 0.55          & 0.34          & 0.43                     &                       & 0.36          & 0.43          & 0.40                     \\
GESSVDD-kNN-SR-max                 &                       & 0.19          & 0.80          & 0.66          & 0.21          & 0.45          & 0.44          & 0.49          & 0.51          & 0.36          & 0.63          & 0.47                     &                       & 0.23          & 0.25          & 0.24                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.36          & 0.76          & 0.47          & 0.49          & 0.52          & 0.42          & 0.19          & 0.21          & 0.31          & 0.36          & 0.41                     &                       & 0.51          & 0.36          & 0.44                     \\
GESSVDD-kNN-GR-min                 &                       & 0.27          & 0.71          & 0.14          & 0.70          & 0.44          & 0.37          & 0.49          & 0.31          & 0.55          & 0.34          & 0.43                     &                       & 0.58          & 0.24          & 0.41                     \\
GESSVDD-kNN-SR-min                 &                       & 0.19          & 0.80          & 0.66          & 0.21          & 0.45          & 0.44          & 0.49          & 0.51          & 0.36          & 0.63          & 0.47                     &                       & 0.39          & 0.32          & 0.36                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.09          & 0.71          & 0.13          & 0.26          & 0.11          & 0.15          & 0.15          & 0.47          & 0.20          & 0.39          & 0.27                     &                       & 0.24          & 0.20          & 0.22                     \\
GESSVDD-PCA-GR-max                 &                       & 0.14          & 0.74          & 0.13          & 0.22          & 0.24          & 0.12          & 0.20          & 0.37          & 0.17          & 0.26          & 0.26                     &                       & 0.18          & 0.17          & 0.18                     \\
GESSVDD-PCA-SR-max                 &                       & 0.17          & 0.82          & 0.10          & 0.22          & 0.37          & 0.28          & 0.51          & 0.44          & 0.29          & 0.54          & 0.37                     &                       & 0.13          & 0.19          & 0.16                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.09          & 0.71          & 0.13          & 0.26          & 0.11          & 0.15          & 0.15          & 0.47          & 0.20          & 0.39          & 0.27                     &                       & 0.20          & 0.21          & 0.20                     \\
GESSVDD-PCA-GR-min                 &                       & 0.14          & 0.74          & 0.13          & 0.22          & 0.24          & 0.12          & 0.20          & 0.37          & 0.17          & 0.26          & 0.26                     &                       & 0.19          & 0.17          & 0.18                     \\
GESSVDD-PCA-SR-min                 &                       & 0.17          & 0.82          & 0.10          & 0.22          & 0.37          & 0.28          & 0.51          & 0.44          & 0.29          & 0.54          & 0.37                     &                       & 0.14          & 0.18          & 0.16                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.17          & 0.70          & 0.14          & 0.27          & 0.21          & 0.15          & 0.24          & 0.48          & 0.36          & 0.35          & 0.31                     &                       & 0.20          & 0.20          & 0.20                     \\
GESSVDD-I-GR-max                   &                       & 0.18          & 0.70          & 0.10          & 0.22          & 0.23          & 0.12          & 0.39          & 0.43          & 0.17          & 0.25          & 0.28                     &                       & 0.18          & 0.20          & 0.19                     \\
GESSVDD-I-SR-max                   &                       & 0.16          & 0.79          & 0.10          & 0.18          & 0.37          & 0.28          & 0.52          & 0.43          & 0.29          & 0.56          & 0.37                     &                       & 0.21          & 0.18          & 0.20                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.17          & 0.70          & 0.14          & 0.27          & 0.21          & 0.15          & 0.24          & 0.48          & 0.36          & 0.35          & 0.31                     &                       & 0.19          & 0.20          & 0.20                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.18          & 0.70          & 0.10          & 0.22          & 0.23          & 0.12          & 0.39          & 0.43          & 0.17          & 0.25          & 0.28                     &                       & 0.14          & 0.17          & 0.16                     \\
GESSVDD-I-SR-min                   &                       & 0.16          & 0.79          & 0.10          & 0.18          & 0.37          & 0.28          & 0.52          & 0.43          & 0.29          & 0.56          & 0.37                     &                       & 0.21          & 0.18          & 0.19                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.24          & 0.51          & 0.12          & 0.16          & 0.24          & 0.12          & 0.34          & 0.28          & 0.18          & 0.27          & 0.25                     &                       & 0.13          & 0.12          & 0.13                     \\
GESSVDD-0-GR-max                   &                       & 0.17          & 0.66          & 0.09          & 0.16          & 0.20          & 0.10          & 0.33          & 0.28          & 0.17          & 0.20          & 0.24                     &                       & 0.11          & 0.13          & 0.12                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.24          & 0.51          & 0.12          & 0.16          & 0.24          & 0.12          & 0.34          & 0.28          & 0.18          & 0.27          & 0.25                     &                       & 0.12          & 0.16          & 0.14                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.17          & 0.66          & 0.09          & 0.16          & 0.20          & 0.10          & 0.33          & 0.28          & 0.17          & 0.20          & 0.24                     &                       & 0.12          & 0.13          & 0.13                     \\
ESVDD                              &                       & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00}            &                       & 0.14          & 0.18          & 0.16                     \\
SVDD                               &                       & 0.34          & 0.86          & 0.23          & 0.28          & 0.42          & 0.18          & 0.55          & 0.57          & 0.29          & 0.40          & 0.41                     &                       & 0.45          & 0.45          & 0.45                     \\
OCSVM                              &                       & 0.43          & 0.65          & 0.53          & 0.50          & 0.57          & 0.54          & 0.41          & 0.62          & 0.51          & 0.58          & 0.53                     &                       & 0.19          & 0.14          & 0.17                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Clean train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart \\ Clean train set\\ Corrupted test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Corrupted test set\end{tabular}

==> (inline-5) <==
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Seeds}                                                &                       & \multicolumn{3}{c}{Qualitative bankruptcy}               &                       & \multicolumn{3}{c}{Somerville happiness}                 \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & S-K          & S-R          & S-C      & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & QB-B            & QB-N        & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & SH-H         & SH-U      & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.33          & \textbf{0.50} & 0.16          & 0.33                     &                       & 0.38          & 0.41          & 0.40                     &                       & \textbf{0.83} & \textbf{0.85} & \textbf{0.84}            \\
GESSVDD-Sb-GR-max                  &                       & 0.37          & 0.05          & 0.10          & 0.17                     &                       & 0.43          & 0.47          & 0.45                     &                       & 0.67          & 0.63          & 0.65                     \\
GESSVDD-Sb-SR-max                  &                       & 0.27          & 0.06          & 0.13          & 0.15                     &                       & 0.38          & 0.72          & 0.55                     &                       & 0.58          & 0.80          & 0.69                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.27          & 0.03          & 0.21          & 0.17                     &                       & 0.51          & 0.50          & 0.50                     &                       & 0.63          & 0.79          & 0.71                     \\
GESSVDD-Sb-GR-min                  &                       & 0.28          & 0.06          & 0.12          & 0.15                     &                       & 0.46          & 0.31          & 0.38                     &                       & 0.69          & 0.65          & 0.67                     \\
GESSVDD-Sb-SR-min                  &                       & 0.28          & 0.09          & 0.13          & 0.16                     &                       & 0.42          & 0.76          & 0.59                     &                       & 0.74          & 0.83          & 0.78                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.25          & 0.06          & 0.10          & 0.14                     &                       & 0.14          & \textbf{1.00} & 0.57                     &                       & 0.69          & 0.75          & 0.72                     \\
GESSVDD-Sw-GR-max                  &                       & 0.16          & 0.04          & 0.05          & 0.08                     &                       & 0.43          & 0.99          & \textbf{0.71}            &                       & 0.74          & 0.75          & 0.74                     \\
GESSVDD-Sw-SR-max                  &                       & 0.33          & 0.08          & 0.22          & 0.21                     &                       & 0.22          & 0.96          & 0.59                     &                       & 0.66          & 0.82          & 0.74                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.35          & 0.06          & 0.10          & 0.17                     &                       & 0.15          & 0.96          & 0.55                     &                       & 0.68          & 0.82          & 0.75                     \\
GESSVDD-Sw-GR-min                  &                       & 0.21          & 0.20          & 0.05          & 0.15                     &                       & 0.29          & 0.96          & 0.62                     &                       & 0.63          & 0.80          & 0.72                     \\
GESSVDD-Sw-SR-min                  &                       & 0.34          & 0.09          & 0.07          & 0.17                     &                       & 0.15          & 0.98          & 0.56                     &                       & 0.77          & 0.81          & 0.79                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.18          & 0.11          & 0.10          & 0.13                     &                       & 0.27          & 0.92          & 0.60                     &                       & 0.60          & 0.79          & 0.70                     \\
GESSVDD-kNN-GR-max                 &                       & 0.21          & 0.06          & 0.10          & 0.12                     &                       & 0.31          & 0.79          & 0.55                     &                       & 0.69          & 0.56          & 0.63                     \\
GESSVDD-kNN-SR-max                 &                       & 0.18          & 0.05          & 0.07          & 0.10                     &                       & 0.28          & 0.91          & 0.60                     &                       & 0.64          & 0.64          & 0.64                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.27          & 0.08          & 0.11          & 0.15                     &                       & 0.27          & 0.80          & 0.54                     &                       & 0.69          & 0.67          & 0.68                     \\
GESSVDD-kNN-GR-min                 &                       & 0.15          & 0.06          & 0.08          & 0.09                     &                       & 0.19          & 0.40          & 0.30                     &                       & 0.74          & 0.41          & 0.57                     \\
GESSVDD-kNN-SR-min                 &                       & 0.15          & 0.02          & 0.09          & 0.09                     &                       & 0.25          & 0.73          & 0.49                     &                       & 0.74          & 0.75          & 0.74                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.23          & 0.10          & 0.06          & 0.13                     &                       & 0.15          & 0.91          & 0.53                     &                       & 0.69          & 0.79          & 0.74                     \\
GESSVDD-PCA-GR-max                 &                       & 0.13          & 0.09          & 0.13          & 0.12                     &                       & 0.07          & 0.97          & 0.52                     &                       & 0.68          & 0.80          & 0.74                     \\
GESSVDD-PCA-SR-max                 &                       & 0.15          & 0.10          & 0.07          & 0.11                     &                       & 0.09          & 0.93          & 0.51                     &                       & 0.74          & 0.76          & 0.75                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.30          & 0.09          & 0.07          & 0.15                     &                       & 0.12          & 0.97          & 0.54                     &                       & 0.66          & 0.82          & 0.74                     \\
GESSVDD-PCA-GR-min                 &                       & 0.14          & 0.09          & 0.20          & 0.14                     &                       & 0.15          & 0.98          & 0.56                     &                       & 0.72          & 0.77          & 0.74                     \\
GESSVDD-PCA-SR-min                 &                       & 0.29          & 0.08          & 0.09          & 0.15                     &                       & 0.13          & 0.91          & 0.52                     &                       & 0.75          & 0.77          & 0.76                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.24          & 0.10          & 0.06          & 0.13                     &                       & 0.13          & 0.91          & 0.52                     &                       & 0.71          & 0.78          & 0.74                     \\
GESSVDD-I-GR-max                   &                       & 0.10          & 0.07          & 0.06          & 0.08                     &                       & 0.06          & 0.98          & 0.52                     &                       & 0.65          & 0.76          & 0.70                     \\
GESSVDD-I-SR-max                   &                       & 0.21          & 0.11          & 0.06          & 0.13                     &                       & 0.09          & 0.99          & 0.54                     &                       & 0.68          & 0.76          & 0.72                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.29          & 0.08          & 0.06          & 0.14                     &                       & 0.09          & 0.94          & 0.52                     &                       & 0.66          & \textbf{0.85} & 0.76                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.11          & 0.04          & 0.12          & 0.09                     &                       & 0.10          & 0.97          & 0.53                     &                       & 0.66          & 0.81          & 0.74                     \\
GESSVDD-I-SR-min                   &                       & 0.25          & 0.10          & 0.06          & 0.14                     &                       & 0.11          & 0.92          & 0.51                     &                       & 0.74          & 0.80          & 0.77                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.13          & 0.04          & 0.09          & 0.09                     &                       & 0.19          & \textbf{1.00} & 0.59                     &                       & 0.78          & 0.77          & 0.78                     \\
GESSVDD-0-GR-max                   &                       & 0.17          & 0.04          & 0.09          & 0.10                     &                       & 0.11          & \textbf{1.00} & 0.56                     &                       & 0.72          & 0.78          & 0.75                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.35          & 0.09          & 0.08          & 0.17                     &                       & 0.15          & 0.91          & 0.53                     &                       & 0.71          & 0.83          & 0.77                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.16          & 0.04          & 0.08          & 0.09                     &                       & 0.09          & 0.94          & 0.52                     &                       & 0.67          & 0.77          & 0.72                     \\
ESVDD                              &                       & 0.09          & 0.01          & 0.02          & 0.04                     &                       & 0.01          & 0.93          & 0.47                     &                       & 0.73          & 0.74          & 0.73                     \\
SVDD                               &                       & 0.17          & 0.05          & 0.07          & 0.10                     &                       & 0.07          & \textbf{1.00} & 0.53                     &                       & 0.75          & 0.84          & 0.80                     \\
OCSVM                              &                       & \textbf{0.56} & 0.20          & \textbf{0.43} & \textbf{0.40}            &                       & \textbf{0.61} & 0.61          & 0.61                     &                       & 0.63          & 0.50          & 0.57                    
\end{tabular}
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Iris}                                                 &                       & \multicolumn{3}{c}{Ionosphere}                           &                       & \multicolumn{3}{c}{Sonar}                                \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & I-S        & S-VC    & S-V     & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & I-B           & I-G          & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & S-R          & S-M         & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.01          & 0.15          & 0.15          & 0.10                     &                       & 0.76          & 0.56          & 0.66                     &                       & 0.56          & 0.28          & 0.42                     \\
GESSVDD-Sb-GR-max                  &                       & 0.06          & 0.14          & 0.08          & 0.09                     &                       & 0.77          & 0.18          & 0.48                     &                       & 0.66          & 0.66          & 0.66                     \\
GESSVDD-Sb-SR-max                  &                       & 0.15          & 0.06          & 0.17          & 0.13                     &                       & 0.56          & 0.46          & 0.51                     &                       & \textbf{0.80} & 0.54          & 0.67                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.01          & 0.17          & 0.16          & 0.11                     &                       & 0.62          & 0.41          & 0.52                     &                       & 0.47          & 0.24          & 0.35                     \\
GESSVDD-Sb-GR-min                  &                       & 0.00          & 0.15          & 0.06          & 0.07                     &                       & 0.82          & 0.18          & 0.50                     &                       & 0.70          & 0.48          & 0.59                     \\
GESSVDD-Sb-SR-min                  &                       & 0.15          & 0.24          & 0.13          & 0.17                     &                       & 0.56          & 0.55          & 0.56                     &                       & 0.71          & 0.70          & 0.71                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.02          & 0.11          & 0.08          & 0.07                     &                       & 0.82          & 0.21          & 0.52                     &                       & 0.50          & 0.73          & 0.62                     \\
GESSVDD-Sw-GR-max                  &                       & 0.07          & 0.08          & 0.17          & 0.11                     &                       & 0.93          & 0.14          & 0.54                     &                       & 0.62          & 0.70          & 0.66                     \\
GESSVDD-Sw-SR-max                  &                       & 0.01          & 0.05          & 0.08          & 0.05                     &                       & 0.85          & 0.23          & 0.54                     &                       & 0.56          & 0.75          & 0.65                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.02          & 0.07          & 0.08          & 0.06                     &                       & 0.89          & 0.23          & 0.56                     &                       & 0.45          & 0.63          & 0.54                     \\
GESSVDD-Sw-GR-min                  &                       & 0.00          & 0.05          & 0.27          & 0.11                     &                       & 0.97          & 0.13          & 0.55                     &                       & 0.62          & 0.72          & 0.67                     \\
GESSVDD-Sw-SR-min                  &                       & 0.01          & 0.08          & 0.13          & 0.07                     &                       & 0.90          & 0.25          & 0.58                     &                       & 0.63          & 0.74          & 0.69                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.01          & 0.15          & 0.11          & 0.09                     &                       & 0.88          & 0.19          & 0.54                     &                       & 0.52          & 0.83          & 0.67                     \\
GESSVDD-kNN-GR-max                 &                       & 0.00          & 0.24          & 0.27          & 0.17                     &                       & 0.38          & 0.15          & 0.26                     &                       & 0.58          & 0.69          & 0.64                     \\
GESSVDD-kNN-SR-max                 &                       & 0.00          & 0.10          & 0.06          & 0.05                     &                       & 0.85          & 0.20          & 0.53                     &                       & 0.58          & 0.77          & 0.68                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.01          & 0.09          & 0.19          & 0.10                     &                       & 0.85          & 0.19          & 0.52                     &                       & 0.52          & 0.83          & 0.67                     \\
GESSVDD-kNN-GR-min                 &                       & 0.00          & 0.09          & 0.07          & 0.05                     &                       & 0.16          & 0.08          & 0.12                     &                       & 0.58          & 0.57          & 0.57                     \\
GESSVDD-kNN-SR-min                 &                       & 0.00          & 0.11          & 0.12          & 0.08                     &                       & 0.74          & 0.20          & 0.47                     &                       & 0.58          & 0.74          & 0.66                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.00          & 0.05          & 0.07          & 0.04                     &                       & 0.80          & 0.21          & 0.51                     &                       & 0.49          & \textbf{0.88} & 0.68                     \\
GESSVDD-PCA-GR-max                 &                       & 0.01          & 0.06          & 0.03          & 0.03                     &                       & 0.96          & 0.12          & 0.54                     &                       & 0.56          & 0.72          & 0.64                     \\
GESSVDD-PCA-SR-max                 &                       & 0.00          & 0.05          & 0.06          & 0.04                     &                       & 0.84          & 0.21          & 0.52                     &                       & 0.39          & 0.84          & 0.62                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.00          & 0.08          & 0.04          & 0.04                     &                       & 0.88          & 0.18          & 0.53                     &                       & 0.49          & 0.65          & 0.57                     \\
GESSVDD-PCA-GR-min                 &                       & 0.03          & 0.16          & 0.13          & 0.10                     &                       & 0.86          & 0.14          & 0.50                     &                       & 0.59          & 0.57          & 0.58                     \\
GESSVDD-PCA-SR-min                 &                       & 0.00          & 0.05          & 0.04          & 0.03                     &                       & 0.87          & 0.20          & 0.53                     &                       & 0.46          & 0.83          & 0.65                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.00          & 0.05          & 0.07          & 0.04                     &                       & 0.83          & 0.18          & 0.50                     &                       & 0.49          & 0.84          & 0.67                     \\
GESSVDD-I-GR-max                   &                       & 0.00          & 0.11          & 0.17          & 0.09                     &                       & 0.95          & 0.13          & 0.54                     &                       & 0.56          & 0.67          & 0.61                     \\
GESSVDD-I-SR-max                   &                       & 0.00          & 0.05          & 0.18          & 0.08                     &                       & 0.86          & 0.21          & 0.53                     &                       & 0.47          & 0.84          & 0.65                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.00          & 0.05          & 0.20          & 0.08                     &                       & 0.83          & 0.18          & 0.50                     &                       & 0.49          & 0.83          & 0.66                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.02          & 0.21          & 0.15          & 0.13                     &                       & 0.85          & 0.13          & 0.49                     &                       & 0.56          & 0.58          & 0.57                     \\
GESSVDD-I-SR-min                   &                       & 0.00          & 0.05          & 0.03          & 0.02                     &                       & 0.86          & 0.21          & 0.54                     &                       & 0.48          & 0.83          & 0.66                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.02          & 0.09          & 0.07          & 0.06                     &                       & 0.97          & \textbf{0.59} & \textbf{0.78}            &                       & 0.78          & 0.84          & \textbf{0.81}            \\
GESSVDD-0-GR-max                   &                       & 0.00          & 0.07          & 0.10          & 0.06                     &                       & 0.96          & 0.32          & 0.64                     &                       & 0.72          & 0.78          & 0.75                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.06          & 0.09          & 0.15          & 0.10                     &                       & 0.93          & 0.28          & 0.60                     &                       & 0.72          & 0.86          & 0.79                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.00          & 0.07          & 0.09          & 0.05                     &                       & 0.97          & 0.35          & 0.66                     &                       & 0.68          & 0.60          & 0.64                     \\
ESVDD                              &                       & 0.00          & 0.00          & 0.03          & 0.01                     &                       & 0.77          & 0.06          & 0.42                     &                       & 0.00          & 0.00          & 0.00                     \\
SVDD                               &                       & 0.00          & 0.07          & 0.09          & 0.06                     &                       & \textbf{1.00} & 0.21          & 0.61                     &                       & 0.62          & 0.61          & 0.62                     \\
OCSVM                              &                       & \textbf{0.21} & \textbf{0.53} & \textbf{0.37} & \textbf{0.37}            &                       & 0.49          & 0.52          & 0.51                     &                       & 0.56          & 0.62          & 0.59                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{11}{c}{MNIST}                                                                                                                                                               & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{Liver}                                \\ \cline{1-1} \cline{3-13} \cline{15-17} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & 0             & 1             & 2             & 3             & 4             & 5             & 6             & 7             & 8             & 9             & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & DP            & DA            & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-13} \cline{15-17} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.69          & 0.30          & 0.26          & 0.31          & 0.31          & 0.60          & 0.53          & 0.57          & 0.62          & 0.44          & 0.46                     &                       & 0.84          & 0.54          & 0.69                     \\
GESSVDD-Sb-GR-max                  &                       & 0.55          & 0.47          & \textbf{0.92} & 0.30          & 0.53          & 0.78          & 0.36          & 0.11          & 0.54          & 0.72          & 0.53                     &                       & 0.46          & 0.56          & 0.51                     \\
GESSVDD-Sb-SR-max                  &                       & 0.51          & 0.11          & 0.49          & 0.30          & 0.38          & 0.23          & 0.78          & 0.38          & 0.31          & 0.23          & 0.37                     &                       & 0.48          & 0.79          & 0.63                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.69          & 0.30          & 0.26          & 0.31          & 0.31          & 0.60          & 0.53          & 0.57          & 0.62          & 0.44          & 0.46                     &                       & 0.41          & 0.47          & 0.44                     \\
GESSVDD-Sb-GR-min                  &                       & 0.55          & 0.47          & \textbf{0.92} & 0.30          & 0.53          & 0.78          & 0.36          & 0.11          & 0.54          & 0.72          & 0.53                     &                       & 0.58          & 0.57          & 0.57                     \\
GESSVDD-Sb-SR-min                  &                       & 0.51          & 0.11          & 0.49          & 0.30          & 0.38          & 0.23          & 0.78          & 0.38          & 0.31          & 0.23          & 0.37                     &                       & 0.66          & 0.46          & 0.56                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.90          & 0.24          & 0.89          & \textbf{0.84} & 0.81          & 0.88          & 0.78          & 0.63          & 0.82          & 0.62          & 0.74                     &                       & 0.85          & 0.86          & 0.86                     \\
GESSVDD-Sw-GR-max                  &                       & 0.78          & 0.38          & 0.88          & 0.78          & 0.76          & 0.88          & 0.62          & 0.60          & 0.82          & 0.75          & 0.73                     &                       & 0.84          & 0.85          & 0.85                     \\
GESSVDD-Sw-SR-max                  &                       & 0.83          & 0.40          & 0.84          & 0.78          & 0.60          & 0.65          & 0.50          & 0.51          & 0.64          & 0.46          & 0.62                     &                       & 0.83          & 0.85          & 0.84                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.90          & 0.24          & 0.89          & \textbf{0.84} & 0.81          & 0.88          & 0.78          & 0.63          & 0.82          & 0.62          & 0.74                     &                       & 0.82          & 0.83          & 0.82                     \\
GESSVDD-Sw-GR-min                  &                       & 0.78          & 0.38          & 0.88          & 0.78          & 0.76          & 0.88          & 0.62          & 0.60          & 0.82          & 0.75          & 0.73                     &                       & 0.85          & 0.85          & 0.85                     \\
GESSVDD-Sw-SR-min                  &                       & 0.83          & 0.40          & 0.84          & 0.78          & 0.60          & 0.65          & 0.50          & 0.51          & 0.64          & 0.46          & 0.62                     &                       & 0.81          & 0.84          & 0.82                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.64          & 0.24          & 0.53          & 0.51          & 0.48          & 0.58          & 0.81          & \textbf{0.79} & 0.69          & 0.64          & 0.59                     &                       & 0.79          & 0.83          & 0.81                     \\
GESSVDD-kNN-GR-max                 &                       & 0.73          & 0.29          & 0.86          & 0.30          & 0.56          & 0.63          & 0.51          & 0.69          & 0.45          & 0.66          & 0.57                     &                       & 0.64          & 0.57          & 0.60                     \\
GESSVDD-kNN-SR-max                 &                       & 0.81          & 0.20          & 0.34          & 0.79          & 0.55          & 0.56          & 0.51          & 0.49          & 0.64          & 0.37          & 0.53                     &                       & 0.77          & 0.75          & 0.76                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.64          & 0.24          & 0.53          & 0.51          & 0.48          & 0.58          & 0.81          & \textbf{0.79} & 0.69          & 0.64          & 0.59                     &                       & 0.49          & 0.64          & 0.56                     \\
GESSVDD-kNN-GR-min                 &                       & 0.73          & 0.29          & 0.86          & 0.30          & 0.56          & 0.63          & 0.51          & 0.69          & 0.45          & 0.66          & 0.57                     &                       & 0.42          & 0.76          & 0.59                     \\
GESSVDD-kNN-SR-min                 &                       & 0.81          & 0.20          & 0.34          & 0.79          & 0.55          & 0.56          & 0.51          & 0.49          & 0.64          & 0.37          & 0.53                     &                       & 0.61          & 0.68          & 0.64                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & \textbf{0.91} & 0.29          & 0.87          & 0.74          & \textbf{0.89} & 0.85          & \textbf{0.85} & 0.53          & 0.80          & 0.61          & 0.73                     &                       & 0.76          & 0.80          & 0.78                     \\
GESSVDD-PCA-GR-max                 &                       & 0.86          & 0.26          & 0.87          & 0.78          & 0.76          & 0.88          & 0.80          & 0.63          & \textbf{0.83} & 0.74          & 0.74                     &                       & 0.82          & 0.83          & 0.82                     \\
GESSVDD-PCA-SR-max                 &                       & 0.83          & 0.18          & 0.90          & 0.78          & 0.63          & 0.72          & 0.49          & 0.56          & 0.71          & 0.46          & 0.63                     &                       & 0.87          & 0.81          & 0.84                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & \textbf{0.91} & 0.29          & 0.87          & 0.74          & \textbf{0.89} & 0.85          & \textbf{0.85} & 0.53          & 0.80          & 0.61          & 0.73                     &                       & 0.80          & 0.79          & 0.80                     \\
GESSVDD-PCA-GR-min                 &                       & 0.86          & 0.26          & 0.87          & 0.78          & 0.76          & 0.88          & 0.80          & 0.63          & \textbf{0.83} & 0.74          & 0.74                     &                       & 0.81          & 0.83          & 0.82                     \\
GESSVDD-PCA-SR-min                 &                       & 0.83          & 0.18          & 0.90          & 0.78          & 0.63          & 0.72          & 0.49          & 0.56          & 0.71          & 0.46          & 0.63                     &                       & 0.86          & 0.82          & 0.84                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.83          & 0.30          & 0.86          & 0.73          & 0.79          & 0.85          & 0.76          & 0.52          & 0.64          & 0.65          & 0.69                     &                       & 0.80          & 0.80          & 0.80                     \\
GESSVDD-I-GR-max                   &                       & 0.82          & 0.30          & 0.90          & 0.78          & 0.77          & 0.88          & 0.61          & 0.57          & \textbf{0.83} & 0.75          & 0.72                     &                       & 0.82          & 0.80          & 0.81                     \\
GESSVDD-I-SR-max                   &                       & 0.84          & 0.21          & 0.90          & 0.82          & 0.63          & 0.72          & 0.48          & 0.57          & 0.71          & 0.44          & 0.63                     &                       & 0.79          & 0.82          & 0.80                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.83          & 0.30          & 0.86          & 0.73          & 0.79          & 0.85          & 0.76          & 0.52          & 0.64          & 0.65          & 0.69                     &                       & 0.81          & 0.80          & 0.80                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.82          & 0.30          & 0.90          & 0.78          & 0.77          & 0.88          & 0.61          & 0.57          & \textbf{0.83} & 0.75          & 0.72                     &                       & 0.86          & 0.83          & 0.84                     \\
GESSVDD-I-SR-min                   &                       & 0.84          & 0.21          & 0.90          & 0.82          & 0.63          & 0.72          & 0.48          & 0.57          & 0.71          & 0.44          & 0.63                     &                       & 0.79          & 0.82          & 0.81                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.76          & \textbf{0.49} & 0.88          & \textbf{0.84} & 0.76          & 0.88          & 0.66          & 0.72          & 0.82          & 0.73          & 0.75                     &                       & 0.87          & \textbf{0.88} & 0.87                     \\
GESSVDD-0-GR-max                   &                       & 0.83          & 0.34          & 0.91          & \textbf{0.84} & 0.80          & \textbf{0.90} & 0.67          & 0.72          & \textbf{0.83} & \textbf{0.80} & \textbf{0.76}            &                       & \textbf{0.89} & 0.87          & \textbf{0.88}            \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.76          & \textbf{0.49} & 0.88          & \textbf{0.84} & 0.76          & 0.88          & 0.66          & 0.72          & 0.82          & 0.73          & 0.75                     &                       & 0.88          & 0.84          & 0.86                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.83          & 0.34          & 0.91          & \textbf{0.84} & 0.80          & \textbf{0.90} & 0.67          & 0.72          & \textbf{0.83} & \textbf{0.80} & \textbf{0.76}            &                       & 0.88          & 0.87          & 0.87                     \\
ESVDD                              &                       & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00                     &                       & 0.86          & 0.82          & 0.84                     \\
SVDD                               &                       & 0.66          & 0.14          & 0.77          & 0.72          & 0.58          & 0.82          & 0.45          & 0.43          & 0.71          & 0.60          & 0.59                     &                       & 0.55          & 0.55          & 0.55                     \\
OCSVM                              &                       & 0.57          & 0.35          & 0.47          & 0.50          & 0.43          & 0.46          & 0.59          & 0.38          & 0.49          & 0.42          & 0.47                     &                       & 0.81          & 0.86          & 0.83                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Clean train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart \\ Clean train set\\ Corrupted test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Corrupted test set\end{tabular}

==> (inline-6) <==
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Seeds}                                                &                       & \multicolumn{3}{c}{Qualitative bankruptcy}               &                       & \multicolumn{3}{c}{Somerville happiness}                 \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & S-K          & S-R          & S-C      & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & QB-B            & QB-N        & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & SH-H         & SH-U      & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.23          & 0.24          & 0.12          & 0.20                     &                       & 0.24          & 0.54          & 0.39                     &                       & 0.17          & 0.24          & 0.20                     \\
GESSVDD-Sb-GR-max                  &                       & 0.10          & 0.38          & 0.35          & 0.28                     &                       & 0.17          & 0.56          & 0.37                     &                       & 0.27          & 0.27          & 0.27                     \\
GESSVDD-Sb-SR-max                  &                       & 0.18          & 0.14          & 0.04          & 0.12                     &                       & 0.42          & 0.54          & 0.48                     &                       & 0.39          & 0.32          & 0.35                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.19          & 0.25          & 0.08          & 0.17                     &                       & 0.21          & 0.41          & 0.31                     &                       & 0.32          & 0.32          & 0.32                     \\
GESSVDD-Sb-GR-min                  &                       & 0.12          & 0.23          & 0.07          & 0.14                     &                       & 0.09          & \textbf{0.65} & 0.37                     &                       & 0.30          & 0.21          & 0.26                     \\
GESSVDD-Sb-SR-min                  &                       & 0.15          & 0.14          & 0.04          & 0.11                     &                       & 0.33          & 0.32          & 0.32                     &                       & 0.20          & 0.31          & 0.25                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.15          & 0.08          & 0.03          & 0.09                     &                       & 0.18          & 0.05          & 0.11                     &                       & 0.20          & 0.20          & 0.20                     \\
GESSVDD-Sw-GR-max                  &                       & 0.10          & 0.14          & 0.07          & 0.10                     &                       & 0.08          & 0.09          & 0.08                     &                       & 0.24          & 0.20          & 0.22                     \\
GESSVDD-Sw-SR-max                  &                       & 0.10          & 0.10          & 0.04          & 0.08                     &                       & 0.11          & 0.08          & 0.10                     &                       & 0.25          & 0.26          & 0.26                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.12          & 0.09          & 0.04          & 0.08                     &                       & 0.13          & 0.11          & 0.12                     &                       & 0.20          & 0.27          & 0.24                     \\
GESSVDD-Sw-GR-min                  &                       & 0.13          & 0.12          & 0.10          & 0.12                     &                       & 0.12          & 0.09          & 0.11                     &                       & 0.27          & 0.20          & 0.23                     \\
GESSVDD-Sw-SR-min                  &                       & 0.16          & 0.06          & 0.04          & 0.09                     &                       & 0.07          & 0.12          & 0.10                     &                       & 0.25          & 0.23          & 0.24                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.21          & 0.09          & 0.04          & 0.11                     &                       & 0.16          & 0.14          & 0.15                     &                       & 0.29          & 0.34          & 0.31                     \\
GESSVDD-kNN-GR-max                 &                       & 0.11          & 0.09          & 0.04          & 0.08                     &                       & 0.12          & 0.29          & 0.21                     &                       & 0.23          & 0.39          & 0.31                     \\
GESSVDD-kNN-SR-max                 &                       & 0.24          & 0.10          & 0.07          & 0.14                     &                       & 0.11          & 0.24          & 0.18                     &                       & 0.29          & 0.44          & 0.36                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.23          & 0.15          & 0.04          & 0.14                     &                       & 0.16          & 0.28          & 0.22                     &                       & 0.26          & 0.39          & 0.33                     \\
GESSVDD-kNN-GR-min                 &                       & 0.18          & 0.07          & 0.03          & 0.09                     &                       & 0.19          & 0.62          & 0.40                     &                       & 0.23          & \textbf{0.46} & 0.35                     \\
GESSVDD-kNN-SR-min                 &                       & 0.26          & 0.10          & 0.05          & 0.14                     &                       & 0.14          & 0.34          & 0.24                     &                       & 0.26          & 0.33          & 0.29                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.13          & 0.05          & 0.07          & 0.08                     &                       & 0.14          & 0.20          & 0.17                     &                       & 0.28          & 0.26          & 0.27                     \\
GESSVDD-PCA-GR-max                 &                       & 0.15          & 0.11          & 0.08          & 0.11                     &                       & 0.05          & 0.12          & 0.09                     &                       & 0.23          & 0.20          & 0.21                     \\
GESSVDD-PCA-SR-max                 &                       & 0.21          & 0.05          & 0.05          & 0.10                     &                       & 0.09          & 0.19          & 0.14                     &                       & 0.23          & 0.27          & 0.25                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.15          & 0.07          & 0.08          & 0.10                     &                       & 0.17          & 0.19          & 0.18                     &                       & 0.23          & 0.29          & 0.26                     \\
GESSVDD-PCA-GR-min                 &                       & 0.14          & 0.18          & 0.06          & 0.13                     &                       & 0.05          & 0.16          & 0.10                     &                       & 0.19          & 0.22          & 0.21                     \\
GESSVDD-PCA-SR-min                 &                       & 0.13          & 0.06          & 0.04          & 0.08                     &                       & 0.07          & 0.13          & 0.10                     &                       & 0.23          & 0.33          & 0.28                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.19          & 0.05          & 0.08          & 0.10                     &                       & 0.16          & 0.17          & 0.16                     &                       & 0.28          & 0.21          & 0.24                     \\
GESSVDD-I-GR-max                   &                       & 0.23          & 0.09          & 0.08          & 0.13                     &                       & 0.07          & 0.19          & 0.13                     &                       & 0.28          & 0.15          & 0.21                     \\
GESSVDD-I-SR-max                   &                       & 0.16          & 0.05          & 0.08          & 0.10                     &                       & 0.08          & 0.10          & 0.09                     &                       & 0.18          & 0.32          & 0.25                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.16          & 0.08          & 0.09          & 0.11                     &                       & 0.17          & 0.14          & 0.15                     &                       & 0.27          & 0.22          & 0.25                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.14          & 0.12          & 0.07          & 0.11                     &                       & 0.10          & 0.18          & 0.14                     &                       & 0.23          & 0.18          & 0.20                     \\
GESSVDD-I-SR-min                   &                       & 0.17          & 0.05          & 0.08          & 0.10                     &                       & 0.07          & 0.17          & 0.12                     &                       & 0.27          & 0.22          & 0.25                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.13          & 0.10          & 0.06          & 0.10                     &                       & 0.20          & 0.10          & 0.15                     &                       & 0.20          & 0.13          & 0.16                     \\
GESSVDD-0-GR-max                   &                       & 0.13          & 0.10          & 0.03          & 0.09                     &                       & 0.14          & 0.11          & 0.13                     &                       & 0.22          & 0.14          & 0.18                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.16          & 0.06          & 0.10          & 0.11                     &                       & 0.20          & 0.15          & 0.17                     &                       & 0.25          & 0.38          & 0.32                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.13          & 0.10          & 0.03          & 0.09                     &                       & 0.10          & 0.15          & 0.12                     &                       & 0.19          & 0.14          & 0.16                     \\
ESVDD                              &                       & 0.30          & 0.24          & 0.21          & 0.25                     &                       & 0.07          & 0.21          & 0.14                     &                       & 0.32          & 0.34          & 0.33                     \\
SVDD                               &                       & 0.13          & 0.10          & 0.06          & 0.10                     &                       & 0.04          & 0.12          & 0.08                     &                       & 0.25          & 0.16          & 0.21                     \\
OCSVM                              &                       & \textbf{0.41} & \textbf{0.40} & \textbf{0.50} & \textbf{0.44}            &                       & \textbf{0.63} & 0.46          & \textbf{0.54}            &                       & \textbf{0.42} & 0.38          & \textbf{0.40}           
\end{tabular}
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Iris}                                                 &                       & \multicolumn{3}{c}{Ionosphere}                           &                       & \multicolumn{3}{c}{Sonar}                                \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & I-S        & S-VC    & S-V     & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & I-B           & I-G          & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & S-R          & S-M         & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.15          & 0.12          & 0.21          & 0.16                     &                       & 0.32          & 0.32          & 0.32                     &                       & 0.38          & 0.69          & 0.54                     \\
GESSVDD-Sb-GR-max                  &                       & 0.13          & 0.11          & 0.15          & 0.13                     &                       & 0.20          & 0.04          & 0.12                     &                       & 0.14          & 0.25          & 0.20                     \\
GESSVDD-Sb-SR-max                  &                       & 0.13          & 0.17          & 0.15          & 0.15                     &                       & 0.42          & \textbf{0.79} & \textbf{0.61}            &                       & 0.41          & 0.31          & 0.36                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.17          & 0.16          & 0.21          & 0.18                     &                       & 0.29          & 0.51          & 0.40                     &                       & 0.48          & 0.73          & 0.61                     \\
GESSVDD-Sb-GR-min                  &                       & 0.11          & 0.11          & 0.15          & 0.12                     &                       & 0.19          & 0.04          & 0.11                     &                       & 0.14          & 0.42          & 0.28                     \\
GESSVDD-Sb-SR-min                  &                       & 0.13          & 0.39          & 0.16          & 0.23                     &                       & 0.44          & 0.61          & 0.52                     &                       & 0.50          & 0.62          & 0.56                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.08          & 0.08          & 0.16          & 0.11                     &                       & 0.23          & 0.03          & 0.13                     &                       & 0.44          & 0.24          & 0.34                     \\
GESSVDD-Sw-GR-max                  &                       & 0.11          & 0.11          & 0.11          & 0.11                     &                       & 0.09          & 0.06          & 0.07                     &                       & 0.18          & 0.16          & 0.17                     \\
GESSVDD-Sw-SR-max                  &                       & 0.08          & 0.21          & 0.21          & 0.17                     &                       & 0.35          & 0.04          & 0.20                     &                       & 0.39          & 0.12          & 0.25                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.08          & 0.15          & 0.17          & 0.13                     &                       & 0.24          & 0.03          & 0.13                     &                       & 0.46          & 0.35          & 0.40                     \\
GESSVDD-Sw-GR-min                  &                       & 0.08          & 0.11          & 0.12          & 0.10                     &                       & 0.17          & 0.05          & 0.11                     &                       & 0.19          & 0.18          & 0.18                     \\
GESSVDD-Sw-SR-min                  &                       & 0.08          & 0.20          & 0.16          & 0.15                     &                       & 0.20          & 0.04          & 0.12                     &                       & 0.31          & 0.15          & 0.23                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.12          & 0.09          & 0.16          & 0.12                     &                       & 0.33          & 0.06          & 0.19                     &                       & 0.47          & 0.18          & 0.32                     \\
GESSVDD-kNN-GR-max                 &                       & 0.09          & 0.07          & 0.15          & 0.10                     &                       & 0.61          & 0.07          & 0.34                     &                       & 0.32          & 0.23          & 0.28                     \\
GESSVDD-kNN-SR-max                 &                       & 0.07          & 0.17          & 0.17          & 0.14                     &                       & 0.36          & 0.05          & 0.21                     &                       & 0.44          & 0.18          & 0.31                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.12          & 0.12          & 0.16          & 0.13                     &                       & 0.30          & 0.06          & 0.18                     &                       & 0.47          & 0.18          & 0.32                     \\
GESSVDD-kNN-GR-min                 &                       & 0.07          & 0.12          & 0.11          & 0.10                     &                       & \textbf{0.72} & 0.07          & 0.40                     &                       & 0.28          & 0.23          & 0.25                     \\
GESSVDD-kNN-SR-min                 &                       & 0.05          & 0.16          & 0.12          & 0.11                     &                       & 0.42          & 0.05          & 0.24                     &                       & 0.44          & 0.21          & 0.33                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.03          & 0.09          & 0.21          & 0.11                     &                       & 0.38          & 0.03          & 0.20                     &                       & 0.47          & 0.08          & 0.28                     \\
GESSVDD-PCA-GR-max                 &                       & 0.12          & 0.19          & 0.21          & 0.17                     &                       & 0.16          & 0.06          & 0.11                     &                       & 0.22          & 0.21          & 0.21                     \\
GESSVDD-PCA-SR-max                 &                       & 0.03          & 0.09          & 0.24          & 0.12                     &                       & 0.22          & 0.05          & 0.14                     &                       & 0.57          & 0.10          & 0.33                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.07          & 0.05          & 0.24          & 0.12                     &                       & 0.33          & 0.05          & 0.19                     &                       & 0.47          & 0.28          & 0.37                     \\
GESSVDD-PCA-GR-min                 &                       & 0.09          & 0.16          & 0.17          & 0.14                     &                       & 0.14          & 0.07          & 0.11                     &                       & 0.34          & 0.20          & 0.27                     \\
GESSVDD-PCA-SR-min                 &                       & 0.03          & 0.12          & 0.25          & 0.13                     &                       & 0.33          & 0.06          & 0.19                     &                       & 0.52          & 0.10          & 0.31                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.03          & 0.09          & 0.21          & 0.11                     &                       & 0.30          & 0.05          & 0.18                     &                       & 0.49          & 0.10          & 0.29                     \\
GESSVDD-I-GR-max                   &                       & 0.09          & 0.11          & 0.12          & 0.11                     &                       & 0.17          & 0.06          & 0.12                     &                       & 0.32          & 0.21          & 0.27                     \\
GESSVDD-I-SR-max                   &                       & 0.03          & 0.08          & 0.23          & 0.11                     &                       & 0.31          & 0.03          & 0.17                     &                       & 0.51          & 0.10          & 0.30                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.09          & 0.08          & 0.16          & 0.11                     &                       & 0.35          & 0.05          & 0.20                     &                       & 0.49          & 0.13          & 0.31                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.12          & 0.11          & 0.05          & 0.09                     &                       & 0.15          & 0.07          & 0.11                     &                       & 0.37          & 0.19          & 0.28                     \\
GESSVDD-I-SR-min                   &                       & 0.04          & 0.08          & 0.21          & 0.11                     &                       & 0.23          & 0.03          & 0.13                     &                       & 0.47          & 0.13          & 0.30                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.11          & 0.13          & 0.12          & 0.12                     &                       & 0.10          & 0.05          & 0.07                     &                       & 0.11          & 0.08          & 0.09                     \\
GESSVDD-0-GR-max                   &                       & 0.07          & 0.11          & 0.12          & 0.10                     &                       & 0.11          & 0.06          & 0.08                     &                       & 0.10          & 0.07          & 0.09                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.09          & 0.12          & 0.09          & 0.10                     &                       & 0.11          & 0.08          & 0.09                     &                       & 0.17          & 0.22          & 0.20                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.08          & 0.11          & 0.12          & 0.10                     &                       & 0.10          & 0.06          & 0.08                     &                       & 0.17          & 0.21          & 0.19                     \\
ESVDD                              &                       & 0.21          & 0.27          & 0.23          & 0.24                     &                       & 0.50          & 0.17          & 0.34                     &                       & \textbf{1.00} & \textbf{0.99} & \textbf{1.00}            \\
SVDD                               &                       & 0.15          & 0.12          & 0.12          & 0.13                     &                       & 0.14          & 0.07          & 0.10                     &                       & 0.25          & 0.16          & 0.20                     \\
OCSVM                              &                       & \textbf{0.45} & \textbf{0.43} & \textbf{0.49} & \textbf{0.46}            &                       & 0.51          & 0.46          & 0.48                     &                       & 0.48          & 0.46          & 0.47                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{11}{c}{MNIST}                                                                                                                                                               & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{Liver}                                \\ \cline{1-1} \cline{3-13} \cline{15-17} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & 0             & 1             & 2             & 3             & 4             & 5             & 6             & 7             & 8             & 9             & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & DP            & DA            & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-13} \cline{15-17} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.11          & 0.31          & 0.67          & 0.70          & 0.54          & 0.35          & 0.22          & 0.36          & 0.21          & 0.35          & 0.38                     &                       & 0.08          & 0.37          & 0.22                     \\
GESSVDD-Sb-GR-max                  &                       & 0.16          & 0.18          & 0.02          & 0.57          & 0.31          & 0.18          & 0.59          & 0.88          & 0.36          & 0.10          & 0.33                     &                       & 0.49          & 0.40          & 0.44                     \\
GESSVDD-Sb-SR-max                  &                       & 0.36          & \textbf{0.53} & 0.38          & 0.68          & 0.31          & 0.63          & 0.85          & 0.31          & 0.55          & 0.49          & 0.51                     &                       & 0.47          & 0.20          & 0.33                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.11          & 0.31          & 0.67          & 0.70          & 0.54          & 0.35          & 0.22          & 0.36          & 0.21          & 0.35          & 0.38                     &                       & \textbf{0.54} & 0.44          & \textbf{0.49}            \\
GESSVDD-Sb-GR-min                  &                       & 0.16          & 0.18          & 0.02          & 0.57          & 0.31          & 0.18          & 0.59          & 0.88          & 0.36          & 0.10          & 0.33                     &                       & 0.38          & 0.41          & 0.40                     \\
GESSVDD-Sb-SR-min                  &                       & 0.36          & \textbf{0.53} & 0.38          & 0.68          & 0.31          & 0.63          & 0.85          & 0.31          & 0.55          & 0.49          & 0.51                     &                       & 0.33          & 0.43          & 0.38                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.03          & 0.01          & 0.02          & 0.03          & 0.02          & 0.02          & 0.02          & 0.02          & 0.02          & 0.02          & 0.02                     &                       & 0.08          & 0.07          & 0.08                     \\
GESSVDD-Sw-GR-max                  &                       & 0.01          & 0.01          & 0.02          & 0.03          & 0.02          & 0.02          & 0.02          & 0.01          & 0.01          & 0.02          & 0.02                     &                       & 0.11          & 0.14          & 0.13                     \\
GESSVDD-Sw-SR-max                  &                       & 0.04          & 0.01          & 0.04          & 0.04          & 0.07          & 0.11          & 0.09          & 0.07          & 0.08          & 0.10          & 0.06                     &                       & 0.10          & 0.13          & 0.12                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.03          & 0.01          & 0.02          & 0.03          & 0.02          & 0.02          & 0.02          & 0.02          & 0.02          & 0.02          & 0.02                     &                       & 0.12          & 0.13          & 0.12                     \\
GESSVDD-Sw-GR-min                  &                       & 0.01          & 0.01          & 0.02          & 0.03          & 0.02          & 0.02          & 0.02          & 0.01          & 0.01          & 0.02          & 0.02                     &                       & 0.08          & 0.13          & 0.10                     \\
GESSVDD-Sw-SR-min                  &                       & 0.04          & 0.01          & 0.04          & 0.04          & 0.07          & 0.11          & 0.09          & 0.07          & 0.08          & 0.10          & 0.06                     &                       & 0.09          & 0.13          & 0.11                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.28          & 0.01          & 0.45          & 0.42          & 0.49          & 0.32          & 0.20          & 0.01          & 0.19          & 0.02          & 0.24                     &                       & 0.14          & 0.11          & 0.13                     \\
GESSVDD-kNN-GR-max                 &                       & 0.10          & 0.01          & 0.13          & 0.63          & 0.16          & 0.45          & 0.02          & 0.01          & 0.43          & 0.02          & 0.20                     &                       & 0.37          & 0.48          & 0.43                     \\
GESSVDD-kNN-SR-max                 &                       & 0.08          & 0.09          & 0.61          & 0.05          & 0.14          & 0.21          & 0.14          & 0.10          & 0.18          & 0.19          & 0.18                     &                       & 0.22          & 0.24          & 0.23                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.28          & 0.01          & 0.45          & 0.42          & 0.49          & 0.32          & 0.20          & 0.01          & 0.19          & 0.02          & 0.24                     &                       & 0.47          & 0.28          & 0.37                     \\
GESSVDD-kNN-GR-min                 &                       & 0.10          & 0.01          & 0.13          & 0.63          & 0.16          & 0.45          & 0.02          & 0.01          & 0.43          & 0.02          & 0.20                     &                       & 0.53          & 0.25          & 0.39                     \\
GESSVDD-kNN-SR-min                 &                       & 0.08          & 0.09          & 0.61          & 0.05          & 0.14          & 0.21          & 0.14          & 0.10          & 0.18          & 0.19          & 0.18                     &                       & 0.30          & 0.29          & 0.30                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.07          & 0.01          & 0.02          & 0.16          & 0.04          & 0.03          & 0.01          & 0.02          & 0.02          & 0.02          & 0.04                     &                       & 0.12          & 0.10          & 0.11                     \\
GESSVDD-PCA-GR-max                 &                       & 0.02          & 0.01          & 0.02          & 0.03          & 0.02          & 0.03          & 0.02          & 0.01          & 0.02          & 0.02          & 0.02                     &                       & 0.10          & 0.09          & 0.10                     \\
GESSVDD-PCA-SR-max                 &                       & 0.04          & 0.06          & 0.03          & 0.04          & 0.06          & 0.09          & 0.09          & 0.05          & 0.07          & 0.08          & 0.06                     &                       & 0.11          & 0.12          & 0.11                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.07          & 0.01          & 0.02          & 0.16          & 0.04          & 0.03          & 0.01          & 0.02          & 0.02          & 0.02          & 0.04                     &                       & 0.14          & 0.15          & 0.14                     \\
GESSVDD-PCA-GR-min                 &                       & 0.02          & 0.01          & 0.02          & 0.03          & 0.02          & 0.03          & 0.02          & 0.01          & 0.02          & 0.02          & 0.02                     &                       & 0.08          & 0.13          & 0.10                     \\
GESSVDD-PCA-SR-min                 &                       & 0.04          & 0.06          & 0.03          & 0.04          & 0.06          & 0.09          & 0.09          & 0.05          & 0.07          & 0.08          & 0.06                     &                       & 0.07          & 0.11          & 0.09                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.09          & 0.01          & 0.04          & 0.18          & 0.41          & 0.02          & 0.02          & 0.03          & 0.27          & 0.02          & 0.11                     &                       & 0.11          & 0.10          & 0.10                     \\
GESSVDD-I-GR-max                   &                       & 0.01          & 0.01          & 0.02          & 0.03          & 0.02          & 0.03          & 0.02          & 0.02          & 0.02          & 0.02          & 0.02                     &                       & 0.09          & 0.13          & 0.11                     \\
GESSVDD-I-SR-max                   &                       & 0.04          & 0.06          & 0.03          & 0.04          & 0.06          & 0.09          & 0.09          & 0.04          & 0.07          & 0.11          & 0.06                     &                       & 0.11          & 0.11          & 0.11                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.09          & 0.01          & 0.04          & 0.18          & 0.41          & 0.02          & 0.02          & 0.03          & 0.27          & 0.02          & 0.11                     &                       & 0.16          & 0.15          & 0.15                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.01          & 0.01          & 0.02          & 0.03          & 0.02          & 0.03          & 0.02          & 0.02          & 0.02          & 0.02          & 0.02                     &                       & 0.09          & 0.12          & 0.10                     \\
GESSVDD-I-SR-min                   &                       & 0.04          & 0.06          & 0.03          & 0.04          & 0.06          & 0.09          & 0.09          & 0.04          & 0.07          & 0.11          & 0.06                     &                       & 0.16          & 0.09          & 0.13                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.02          & 0.00          & 0.02          & 0.02          & 0.02          & 0.03          & 0.02          & 0.01          & 0.01          & 0.02          & 0.02                     &                       & 0.10          & 0.09          & 0.10                     \\
GESSVDD-0-GR-max                   &                       & 0.02          & 0.01          & 0.02          & 0.02          & 0.01          & 0.02          & 0.02          & 0.01          & 0.01          & 0.02          & 0.01                     &                       & 0.10          & 0.12          & 0.11                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.02          & 0.00          & 0.02          & 0.02          & 0.02          & 0.03          & 0.02          & 0.01          & 0.01          & 0.02          & 0.02                     &                       & 0.09          & 0.10          & 0.10                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.02          & 0.01          & 0.02          & 0.02          & 0.01          & 0.02          & 0.02          & 0.01          & 0.01          & 0.02          & 0.01                     &                       & 0.10          & 0.11          & 0.11                     \\
ESVDD                              &                       & \textbf{1.00} & 0.34          & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{1.00} & \textbf{0.95} & \textbf{1.00} & \textbf{0.97} & \textbf{0.93}            &                       & 0.11          & 0.10          & 0.10                     \\
SVDD                               &                       & 0.04          & 0.02          & 0.04          & 0.03          & 0.03          & 0.04          & 0.03          & 0.04          & 0.03          & 0.03          & 0.03                     &                       & 0.40          & \textbf{0.51} & 0.45                     \\
OCSVM                              &                       & 0.48          & \textbf{0.53} & 0.50          & 0.51          & 0.54          & 0.51          & 0.51          & 0.48          & 0.52          & 0.55          & 0.51                     &                       & 0.10          & 0.10          & 0.10                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Clean train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart \\ Clean train set\\ Corrupted test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Corrupted test set\end{tabular}

==> (inline-7) <==
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Seeds}                                                &                       & \multicolumn{3}{c}{Qualitative bankruptcy}               &                       & \multicolumn{3}{c}{Somerville happiness}                 \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & S-K          & S-R          & S-C      & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & QB-B            & QB-N        & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & SH-H         & SH-U      & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.86          & 0.94          & 0.89          & 0.90                     &                       & 0.76          & 0.46          & 0.61                     &                       & \textbf{0.78} & 0.77          & 0.78                     \\
GESSVDD-Sb-GR-max                  &                       & 0.78          & 0.64          & 0.92          & 0.78                     &                       & 0.93          & 0.59          & 0.76                     &                       & 0.74          & 0.66          & 0.70                     \\
GESSVDD-Sb-SR-max                  &                       & 0.78          & 0.74          & 0.97          & 0.83                     &                       & 0.70          & 0.45          & 0.58                     &                       & 0.47          & 0.49          & 0.48                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.86          & 0.90          & 0.81          & 0.85                     &                       & 0.76          & 0.51          & 0.63                     &                       & 0.62          & 0.72          & 0.67                     \\
GESSVDD-Sb-GR-min                  &                       & 0.78          & 0.58          & 0.94          & 0.77                     &                       & 0.94          & 0.54          & 0.74                     &                       & 0.74          & 0.64          & 0.69                     \\
GESSVDD-Sb-SR-min                  &                       & 0.81          & 0.78          & 0.95          & 0.85                     &                       & 0.70          & 0.40          & 0.55                     &                       & 0.60          & 0.55          & 0.57                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.89          & 0.95          & \textbf{0.99} & 0.94                     &                       & 0.88          & \textbf{0.89} & 0.89                     &                       & 0.71          & 0.71          & 0.71                     \\
GESSVDD-Sw-GR-max                  &                       & 0.88          & 0.90          & 0.94          & 0.90                     &                       & 0.80          & 0.89          & 0.85                     &                       & 0.71          & 0.71          & 0.71                     \\
GESSVDD-Sw-SR-max                  &                       & 0.86          & 0.93          & 0.88          & 0.89                     &                       & 0.91          & 0.58          & 0.75                     &                       & 0.68          & 0.61          & 0.64                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.78          & 0.95          & \textbf{0.99} & 0.91                     &                       & 0.92          & 0.86          & 0.89                     &                       & 0.63          & 0.57          & 0.60                     \\
GESSVDD-Sw-GR-min                  &                       & 0.89          & 0.93          & 0.91          & 0.91                     &                       & 0.83          & 0.89          & 0.86                     &                       & 0.74          & 0.72          & 0.73                     \\
GESSVDD-Sw-SR-min                  &                       & 0.88          & 0.89          & 0.90          & 0.89                     &                       & 0.91          & 0.62          & 0.76                     &                       & 0.57          & 0.63          & 0.60                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.93          & 0.90          & 0.94          & 0.93                     &                       & 0.90          & 0.78          & 0.84                     &                       & 0.64          & 0.58          & 0.61                     \\
GESSVDD-kNN-GR-max                 &                       & 0.84          & 0.90          & 0.91          & 0.88                     &                       & 0.91          & 0.77          & 0.84                     &                       & 0.71          & 0.58          & 0.65                     \\
GESSVDD-kNN-SR-max                 &                       & 0.91          & 0.89          & \textbf{0.99} & 0.93                     &                       & 0.92          & 0.70          & 0.81                     &                       & 0.60          & 0.57          & 0.58                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.93          & 0.90          & 0.95          & 0.93                     &                       & 0.83          & 0.72          & 0.78                     &                       & 0.67          & 0.57          & 0.62                     \\
GESSVDD-kNN-GR-min                 &                       & 0.81          & 0.93          & 0.96          & 0.90                     &                       & 0.87          & 0.62          & 0.75                     &                       & 0.75          & 0.52          & 0.63                     \\
GESSVDD-kNN-SR-min                 &                       & 0.92          & 0.91          & 0.93          & 0.92                     &                       & 0.87          & 0.63          & 0.75                     &                       & 0.54          & 0.63          & 0.59                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.89          & 0.92          & 0.95          & 0.92                     &                       & 0.56          & 0.67          & 0.61                     &                       & 0.71          & 0.73          & 0.72                     \\
GESSVDD-PCA-GR-max                 &                       & 0.85          & 0.93          & 0.94          & 0.91                     &                       & 0.90          & 0.86          & 0.88                     &                       & 0.66          & 0.68          & 0.67                     \\
GESSVDD-PCA-SR-max                 &                       & 0.90          & 0.73          & 0.95          & 0.86                     &                       & 0.87          & 0.60          & 0.73                     &                       & 0.69          & 0.65          & 0.67                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.93          & 0.95          & 0.95          & 0.95                     &                       & 0.83          & 0.64          & 0.73                     &                       & 0.55          & 0.60          & 0.57                     \\
GESSVDD-PCA-GR-min                 &                       & 0.87          & 0.81          & 0.95          & 0.88                     &                       & 0.94          & 0.84          & 0.89                     &                       & 0.68          & 0.66          & 0.67                     \\
GESSVDD-PCA-SR-min                 &                       & 0.93          & 0.95          & 0.94          & 0.94                     &                       & 0.93          & 0.72          & 0.83                     &                       & 0.70          & 0.67          & 0.68                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & \textbf{0.94} & 0.94          & 0.78          & 0.89                     &                       & 0.87          & 0.63          & 0.75                     &                       & 0.72          & 0.62          & 0.67                     \\
GESSVDD-I-GR-max                   &                       & 0.83          & 0.90          & 0.92          & 0.88                     &                       & 0.94          & 0.85          & \textbf{0.90}            &                       & 0.71          & 0.71          & 0.71                     \\
GESSVDD-I-SR-max                   &                       & \textbf{0.94} & 0.94          & 0.98          & 0.96                     &                       & 0.85          & 0.83          & 0.84                     &                       & 0.69          & 0.56          & 0.62                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & \textbf{0.94} & 0.93          & 0.96          & 0.95                     &                       & 0.79          & 0.62          & 0.70                     &                       & 0.59          & 0.63          & 0.61                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.84          & 0.90          & 0.93          & 0.89                     &                       & \textbf{0.97} & 0.81          & 0.89                     &                       & 0.71          & 0.58          & 0.65                     \\
GESSVDD-I-SR-min                   &                       & \textbf{0.94} & \textbf{0.96} & 0.97          & \textbf{0.96}            &                       & 0.93          & 0.65          & 0.79                     &                       & 0.66          & 0.68          & 0.67                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.88          & 0.90          & 0.93          & 0.90                     &                       & 0.68          & 0.52          & 0.60                     &                       & 0.73          & \textbf{0.84} & \textbf{0.79}            \\
GESSVDD-0-GR-max                   &                       & 0.86          & 0.90          & 0.94          & 0.90                     &                       & 0.95          & 0.43          & 0.69                     &                       & 0.64          & 0.73          & 0.68                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.87          & 0.90          & 0.90          & 0.89                     &                       & 0.66          & 0.54          & 0.60                     &                       & 0.57          & 0.54          & 0.56                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.87          & 0.92          & 0.95          & 0.91                     &                       & 0.96          & 0.57          & 0.76                     &                       & 0.61          & 0.45          & 0.53                     \\
ESVDD                              &                       & 0.71          & 0.79          & 0.78          & 0.76                     &                       & 0.00          & 0.00          & 0.00                     &                       & 0.00          & 0.51          & 0.25                     \\
SVDD                               &                       & 0.86          & 0.89          & 0.96          & 0.90                     &                       & 0.68          & 0.27          & 0.47                     &                       & 0.76          & 0.34          & 0.55                     \\
OCSVM                              &                       & 0.41          & 0.52          & 0.48          & 0.47                     &                       & 0.72          & 0.50          & 0.61                     &                       & 0.49          & 0.55          & 0.52                     \\
GESVDD-PCA                         &                       & 0.82          & 0.89          & 0.91          & 0.87                     &                       & 0.91          & 0.64          & 0.78                     &                       & 0.63          & 0.59          & 0.61                     \\
GESVDD-Sw                          &                       & 0.75          & 0.89          & 0.90          & 0.85                     &                       & 0.91          & 0.62          & 0.77                     &                       & 0.44          & 0.45          & 0.45                     \\
GESVDD-kNN                         &                       & 0.78          & 0.87          & 0.92          & 0.86                     &                       & 0.87          & 0.65          & 0.76                     &                       & 0.66          & 0.33          & 0.49                     \\
GESVM-PCA                          &                       & 0.84          & 0.84          & 0.90          & 0.86                     &                       & 0.91          & 0.37          & 0.64                     &                       & 0.61          & 0.48          & 0.55                     \\
GESVM-Sw                           &                       & 0.85          & 0.85          & 0.87          & 0.85                     &                       & 0.87          & 0.42          & 0.65                     &                       & 0.57          & 0.54          & 0.55                     \\
GESVM-kNN                          &                       & 0.82          & 0.83          & 0.85          & 0.83                     &                       & 0.86          & 0.31          & 0.58                     &                       & 0.63          & 0.53          & 0.58                    
\end{tabular}
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Iris}                                                 &                       & \multicolumn{3}{c}{Ionosphere}                           &                       & \multicolumn{3}{c}{Sonar}                                \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & I-S        & S-VC    & S-V     & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & I-B           & I-G          & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & S-R          & S-M         & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.92          & 0.83          & 0.87          & 0.87                     &                       & 0.58          & 0.73          & 0.66                     &                       & 0.63          & 0.64          & 0.64                     \\
GESSVDD-Sb-GR-max                  &                       & 0.91          & 0.83          & 0.85          & 0.86                     &                       & 0.80          & 0.96          & 0.88                     &                       & 0.86          & 0.69          & 0.78                     \\
GESSVDD-Sb-SR-max                  &                       & 0.91          & 0.85          & 0.81          & 0.86                     &                       & 0.81          & 0.27          & 0.54                     &                       & 0.76          & 0.42          & 0.59                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.92          & 0.87          & 0.89          & 0.89                     &                       & 0.57          & 0.53          & 0.55                     &                       & 0.59          & 0.48          & 0.54                     \\
GESSVDD-Sb-GR-min                  &                       & 0.91          & 0.84          & \textbf{0.91} & 0.88                     &                       & 0.76          & 0.96          & 0.86                     &                       & 0.86          & 0.50          & 0.68                     \\
GESSVDD-Sb-SR-min                  &                       & 0.95          & 0.79          & 0.69          & 0.81                     &                       & 0.64          & 0.27          & 0.46                     &                       & 0.78          & 0.24          & 0.51                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.89          & 0.87          & 0.85          & 0.87                     &                       & 0.54          & 0.95          & 0.75                     &                       & 0.68          & 0.77          & 0.72                     \\
GESSVDD-Sw-GR-max                  &                       & 0.88          & 0.83          & 0.88          & 0.86                     &                       & \textbf{0.98} & 0.94          & \textbf{0.96}            &                       & 0.82          & 0.81          & \textbf{0.81}            \\
GESSVDD-Sw-SR-max                  &                       & 0.95          & 0.87          & 0.85          & 0.89                     &                       & 0.44          & 0.95          & 0.69                     &                       & 0.81          & 0.45          & 0.63                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.84          & 0.88          & 0.84          & 0.85                     &                       & 0.55          & 0.95          & 0.75                     &                       & 0.59          & 0.67          & 0.63                     \\
GESSVDD-Sw-GR-min                  &                       & 0.91          & 0.87          & 0.83          & 0.87                     &                       & 0.97          & 0.93          & 0.95                     &                       & 0.76          & \textbf{0.85} & 0.80                     \\
GESSVDD-Sw-SR-min                  &                       & 0.93          & 0.87          & 0.88          & 0.89                     &                       & 0.19          & 0.92          & 0.55                     &                       & 0.81          & 0.73          & 0.77                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.88          & 0.87          & 0.79          & 0.84                     &                       & 0.79          & 0.97          & 0.88                     &                       & 0.71          & 0.72          & 0.71                     \\
GESSVDD-kNN-GR-max                 &                       & 0.89          & 0.92          & 0.84          & 0.88                     &                       & 0.81          & 0.92          & 0.86                     &                       & 0.69          & 0.73          & 0.71                     \\
GESSVDD-kNN-SR-max                 &                       & 0.89          & 0.92          & 0.77          & 0.86                     &                       & 0.79          & 0.96          & 0.88                     &                       & 0.73          & 0.59          & 0.66                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.89          & 0.88          & 0.77          & 0.85                     &                       & 0.68          & 0.97          & 0.82                     &                       & 0.61          & 0.68          & 0.64                     \\
GESSVDD-kNN-GR-min                 &                       & 0.91          & 0.80          & 0.88          & 0.86                     &                       & 0.97          & 0.94          & 0.96                     &                       & 0.75          & 0.75          & 0.75                     \\
GESSVDD-kNN-SR-min                 &                       & 0.89          & 0.92          & 0.73          & 0.85                     &                       & 0.66          & 0.96          & 0.81                     &                       & 0.66          & 0.60          & 0.63                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.88          & 0.93          & 0.83          & 0.88                     &                       & 0.62          & 0.93          & 0.77                     &                       & 0.82          & 0.76          & 0.79                     \\
GESSVDD-PCA-GR-max                 &                       & 0.88          & 0.84          & 0.80          & 0.84                     &                       & 0.91          & 0.95          & 0.93                     &                       & 0.79          & 0.82          & 0.81                     \\
GESSVDD-PCA-SR-max                 &                       & 0.88          & \textbf{0.95} & 0.81          & 0.88                     &                       & 0.36          & 0.89          & 0.63                     &                       & 0.74          & 0.48          & 0.61                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.88          & \textbf{0.95} & 0.88          & \textbf{0.90}            &                       & 0.44          & 0.92          & 0.68                     &                       & 0.57          & 0.48          & 0.53                     \\
GESSVDD-PCA-GR-min                 &                       & 0.88          & 0.87          & 0.83          & 0.86                     &                       & 0.91          & 0.93          & 0.92                     &                       & 0.72          & 0.79          & 0.76                     \\
GESSVDD-PCA-SR-min                 &                       & 0.88          & \textbf{0.95} & 0.81          & 0.88                     &                       & 0.52          & 0.87          & 0.70                     &                       & 0.55          & 0.64          & 0.60                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & \textbf{0.96} & 0.89          & 0.83          & 0.89                     &                       & 0.70          & 0.98          & 0.84                     &                       & 0.69          & 0.70          & 0.70                     \\
GESSVDD-I-GR-max                   &                       & 0.92          & 0.83          & 0.88          & 0.88                     &                       & 0.93          & 0.94          & 0.93                     &                       & 0.70          & 0.79          & 0.75                     \\
GESSVDD-I-SR-max                   &                       & \textbf{0.96} & 0.91          & 0.83          & 0.90                     &                       & 0.68          & 0.98          & 0.83                     &                       & 0.70          & 0.47          & 0.58                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.89          & 0.91          & 0.83          & 0.88                     &                       & 0.66          & \textbf{0.98} & 0.82                     &                       & 0.59          & 0.49          & 0.54                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.92          & 0.85          & 0.87          & 0.88                     &                       & 0.97          & 0.93          & 0.95                     &                       & 0.66          & 0.82          & 0.74                     \\
GESSVDD-I-SR-min                   &                       & 0.91          & 0.91          & 0.85          & 0.89                     &                       & 0.63          & \textbf{0.98} & 0.81                     &                       & 0.61          & 0.59          & 0.60                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.88          & 0.91          & 0.87          & 0.88                     &                       & 0.86          & 0.79          & 0.83                     &                       & \textbf{0.87} & 0.51          & 0.69                     \\
GESSVDD-0-GR-max                   &                       & 0.92          & 0.89          & 0.88          & 0.90                     &                       & 0.68          & 0.93          & 0.81                     &                       & 0.71          & 0.76          & 0.73                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.92          & 0.88          & 0.87          & 0.89                     &                       & 0.78          & 0.91          & 0.85                     &                       & 0.67          & 0.63          & 0.65                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.89          & 0.91          & 0.85          & 0.88                     &                       & 0.96          & 0.92          & 0.94                     &                       & 0.82          & 0.72          & 0.77                     \\
ESVDD                              &                       & 0.57          & 0.71          & 0.73          & 0.67                     &                       & 0.69          & 0.83          & 0.76                     &                       & 0.42          & 0.29          & 0.36                     \\
SVDD                               &                       & 0.84          & 0.89          & 0.85          & 0.86                     &                       & 0.24          & 0.93          & 0.58                     &                       & 0.76          & 0.78          & 0.77                     \\
OCSVM                              &                       & 0.53          & 0.43          & 0.35          & 0.44                     &                       & 0.44          & 0.41          & 0.42                     &                       & 0.49          & 0.60          & 0.54                     \\
GESVDD-PCA                         &                       & 0.71          & 0.88          & 0.83          & 0.80                     &                       & 0.31          & 0.89          & 0.60                     &                       & 0.68          & 0.73          & 0.70                     \\
GESVDD-Sw                          &                       & 0.80          & 0.80          & 0.84          & 0.81                     &                       & 0.25          & 0.90          & 0.57                     &                       & 0.68          & 0.65          & 0.67                     \\
GESVDD-kNN                         &                       & 0.71          & 0.87          & 0.84          & 0.80                     &                       & 0.18          & 0.89          & 0.54                     &                       & 0.61          & 0.64          & 0.63                     \\
GESVM-PCA                          &                       & 0.81          & 0.84          & 0.87          & 0.84                     &                       & 0.50          & 0.88          & 0.69                     &                       & 0.64          & 0.64          & 0.64                     \\
GESVM-Sw                           &                       & 0.79          & 0.93          & 0.83          & 0.85                     &                       & 0.47          & 0.88          & 0.67                     &                       & 0.65          & 0.52          & 0.58                     \\
GESVM-kNN                          &                       & 0.80          & 0.84          & 0.84          & 0.83                     &                       & 0.53          & 0.86          & 0.69                     &                       & 0.66          & 0.56          & 0.61                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{11}{c}{MNIST}                                                                                                                                                               & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{Liver}                                \\ \cline{1-1} \cline{3-13} \cline{15-17} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & 0             & 1             & 2             & 3             & 4             & 5             & 6             & 7             & 8             & 9             & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & DP            & DA            & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-13} \cline{15-17} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.16          & 0.16          & 0.06          & 0.08          & 0.39          & 0.29          & 0.31          & 0.00          & 0.12          & 0.09          & 0.17                     &                       & 0.37          & 0.35          & 0.36                     \\
GESSVDD-Sb-GR-max                  &                       & 0.62          & 0.32          & 0.48          & 0.41          & 0.20          & 0.33          & 0.21          & 0.38          & 0.11          & 0.58          & 0.36                     &                       & 0.29          & 0.35          & 0.32                     \\
GESSVDD-Sb-SR-max                  &                       & 0.01          & 0.59          & 0.26          & 0.67          & 0.05          & 0.04          & 0.10          & 0.26          & 0.11          & 0.47          & 0.26                     &                       & 0.29          & 0.27          & 0.28                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.79          & 0.08          & 0.00          & 0.10          & 0.69          & 0.82          & 0.80          & 0.00          & 0.21          & 0.20          & 0.37                     &                       & 0.34          & 0.33          & 0.33                     \\
GESSVDD-Sb-GR-min                  &                       & 0.62          & 0.18          & 0.67          & 0.24          & 0.04          & 0.61          & 0.71          & 0.18          & \textbf{1.00} & 0.38          & 0.46                     &                       & 0.35          & 0.24          & 0.30                     \\
GESSVDD-Sb-SR-min                  &                       & 0.01          & 0.59          & 0.26          & 0.67          & 0.05          & 0.04          & 0.10          & 0.26          & 0.11          & 0.47          & 0.26                     &                       & 0.34          & 0.29          & 0.31                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.07          & 0.05          & 0.25          & 0.14          & 0.28          & 0.11          & 0.18          & 0.33          & 0.05          & 0.10          & 0.16                     &                       & 0.45          & 0.32          & 0.38                     \\
GESSVDD-Sw-GR-max                  &                       & 0.25          & 0.22          & 0.09          & 0.44          & 0.12          & 0.52          & 0.23          & 0.43          & 0.20          & 0.17          & 0.27                     &                       & 0.36          & 0.40          & 0.38                     \\
GESSVDD-Sw-SR-max                  &                       & 0.44          & 0.80          & 0.20          & 0.55          & 0.79          & 0.32          & 0.84          & 0.79          & 0.15          & 0.48          & 0.53                     &                       & 0.39          & 0.47          & 0.43                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.00          & 0.01          & 0.86          & 0.22          & 0.48          & 0.04          & 0.21          & 0.44          & 0.00          & 0.01          & 0.23                     &                       & 0.24          & 0.33          & 0.28                     \\
GESSVDD-Sw-GR-min                  &                       & 0.52          & 0.48          & 0.55          & 0.27          & 0.02          & 0.39          & 0.45          & 0.34          & 0.85          & 0.36          & 0.42                     &                       & 0.33          & 0.28          & 0.30                     \\
GESSVDD-Sw-SR-min                  &                       & 0.44          & 0.80          & 0.20          & 0.55          & 0.79          & 0.32          & 0.84          & 0.79          & 0.15          & 0.48          & 0.53                     &                       & 0.31          & 0.40          & 0.36                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.08          & 0.23          & 0.53          & 0.06          & 0.55          & 0.31          & 0.31          & 0.26          & 0.27          & 0.25          & 0.28                     &                       & 0.39          & 0.32          & 0.36                     \\
GESSVDD-kNN-GR-max                 &                       & 0.62          & 0.32          & 0.49          & 0.49          & 0.24          & 0.47          & 0.18          & 0.40          & 0.37          & 0.55          & 0.41                     &                       & 0.25          & 0.45          & 0.35                     \\
GESSVDD-kNN-SR-max                 &                       & 0.89          & 0.80          & 0.04          & 0.81          & 0.78          & 0.52          & 0.79          & 0.79          & 0.66          & 0.76          & 0.68                     &                       & 0.41          & 0.42          & 0.41                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.01          & 0.40          & 0.70          & 0.00          & 0.77          & 0.75          & 0.39          & 0.43          & 0.24          & 0.12          & 0.38                     &                       & 0.33          & 0.31          & 0.32                     \\
GESSVDD-kNN-GR-min                 &                       & 0.40          & 0.18          & 0.67          & 0.60          & 0.26          & 0.34          & 0.43          & 0.22          & 0.31          & 0.35          & 0.38                     &                       & 0.39          & 0.39          & 0.39                     \\
GESSVDD-kNN-SR-min                 &                       & 0.89          & 0.80          & 0.04          & 0.81          & 0.78          & 0.52          & 0.79          & 0.79          & 0.66          & 0.76          & 0.68                     &                       & 0.40          & 0.44          & 0.42                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.19          & 0.33          & 0.15          & 0.17          & 0.18          & 0.31          & 0.05          & 0.54          & 0.24          & 0.17          & 0.23                     &                       & 0.28          & 0.37          & 0.32                     \\
GESSVDD-PCA-GR-max                 &                       & 0.45          & 0.25          & 0.19          & 0.29          & 0.27          & 0.27          & 0.41          & 0.08          & 0.28          & 0.28          & 0.28                     &                       & 0.39          & 0.34          & 0.37                     \\
GESSVDD-PCA-SR-max                 &                       & 0.96          & 0.80          & 0.95          & 0.67          & 0.78          & 0.80          & 0.84          & 0.09          & 0.42          & 0.79          & 0.71                     &                       & 0.36          & 0.27          & 0.32                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.41          & 0.99          & 0.21          & 0.18          & 0.60          & 0.32          & 0.01          & 0.88          & 0.14          & 0.05          & 0.38                     &                       & 0.34          & 0.28          & 0.31                     \\
GESSVDD-PCA-GR-min                 &                       & 0.60          & 0.68          & 0.29          & 0.50          & 0.37          & 0.30          & 0.51          & 0.01          & 0.77          & 0.21          & 0.42                     &                       & 0.31          & 0.34          & 0.32                     \\
GESSVDD-PCA-SR-min                 &                       & 0.96          & 0.80          & 0.95          & 0.67          & 0.78          & 0.80          & 0.84          & 0.09          & 0.42          & 0.79          & 0.71                     &                       & 0.32          & 0.26          & 0.29                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.30          & 0.33          & 0.17          & 0.17          & 0.30          & 0.32          & 0.42          & 0.54          & 0.21          & 0.17          & 0.29                     &                       & 0.42          & 0.27          & 0.34                     \\
GESSVDD-I-GR-max                   &                       & 0.36          & 0.34          & 0.18          & 0.09          & 0.19          & 0.52          & 0.46          & 0.43          & 0.36          & 0.21          & 0.31                     &                       & 0.35          & 0.42          & 0.39                     \\
GESSVDD-I-SR-max                   &                       & 0.96          & 0.80          & 0.39          & 0.78          & 0.78          & 0.27          & 0.84          & 0.90          & 0.79          & 0.79          & 0.73                     &                       & 0.35          & 0.42          & 0.39                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.32          & 0.99          & 0.24          & 0.13          & 0.30          & 0.33          & 0.37          & 0.88          & 0.16          & 0.05          & 0.38                     &                       & 0.39          & 0.26          & 0.32                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & \textbf{0.99} & 0.95          & 0.21          & 0.97          & 0.22          & 0.42          & 0.24          & 0.33          & 0.63          & 0.26          & 0.52                     &                       & 0.40          & 0.49          & 0.45                     \\
GESSVDD-I-SR-min                   &                       & 0.96          & 0.80          & 0.39          & 0.78          & 0.78          & 0.27          & 0.84          & 0.90          & 0.79          & 0.79          & 0.73                     &                       & 0.30          & 0.37          & 0.33                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.22          & 0.09          & 0.06          & 0.28          & 0.23          & 0.40          & 0.08          & 0.28          & 0.11          & 0.05          & 0.18                     &                       & 0.36          & 0.37          & 0.36                     \\
GESSVDD-0-GR-max                   &                       & 0.60          & 0.34          & 0.48          & 0.39          & 0.43          & 0.49          & 0.43          & 0.35          & 0.44          & 0.17          & 0.41                     &                       & 0.36          & 0.44          & 0.40                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.39          & \textbf{1.00} & \textbf{0.97} & 0.13          & 0.07          & 0.23          & 0.01          & 0.58          & 0.02          & 0.00          & 0.34                     &                       & 0.37          & 0.37          & 0.37                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.89          & 0.29          & 0.67          & 0.24          & 0.27          & 0.32          & 0.24          & 0.41          & 0.30          & 0.06          & 0.37                     &                       & 0.37          & 0.39          & 0.38                     \\
ESVDD                              &                       & 0.95          & 0.96          & \textbf{0.97} & \textbf{0.99} & \textbf{0.98} & \textbf{0.99} & \textbf{0.97} & \textbf{0.98} & 0.99          & \textbf{0.98} & \textbf{0.98}            &                       & 0.43          & 0.54          & 0.49                     \\
SVDD                               &                       & 0.03          & 0.02          & 0.46          & 0.03          & 0.02          & 0.03          & 0.03          & 0.04          & 0.02          & 0.03          & 0.07                     &                       & 0.49          & 0.40          & 0.45                     \\
OCSVM                              &                       & 0.38          & 0.48          & 0.46          & 0.25          & 0.39          & 0.54          & 0.47          & 0.34          & 0.41          & 0.52          & 0.42                     &                       & 0.27          & 0.08          & 0.17                     \\
GESVDD-PCA                         &                       & 0.90          & 0.95          & 0.77          & 0.74          & 0.79          & 0.67          & 0.88          & 0.84          & 0.68          & 0.87          & 0.81                     &                       & \textbf{0.51} & 0.49          & 0.50                     \\
GESVDD-Sw                          &                       & 0.89          & 0.95          & 0.78          & 0.74          & 0.79          & 0.66          & 0.00          & 0.86          & 0.63          & 0.87          & 0.72                     &                       & \textbf{0.51} & 0.52          & 0.51                     \\
GESVDD-kNN                         &                       & 0.89          & 0.95          & 0.77          & 0.73          & 0.79          & 0.64          & 0.85          & 0.86          & 0.71          & 0.87          & 0.81                     &                       & \textbf{0.51} & 0.52          & \textbf{0.52}            \\
GESVM-PCA                          &                       & 0.90          & 0.90          & 0.81          & 0.71          & 0.89          & 0.58          & 0.83          & 0.85          & 0.75          & 0.90          & 0.81                     &                       & 0.50          & \textbf{0.55} & \textbf{0.52}            \\
GESVM-Sw                           &                       & 0.92          & 0.90          & 0.72          & 0.71          & 0.81          & 0.72          & 0.80          & 0.89          & 0.68          & 0.82          & 0.80                     &                       & 0.50          & 0.51          & 0.51                     \\
GESVM-kNN                          &                       & 0.91          & 0.90          & 0.81          & 0.70          & 0.90          & 0.58          & 0.83          & 0.84          & 0.66          & 0.87          & 0.80                     &                       & 0.44          & 0.47          & 0.46                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Clean train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart \\ Clean train set\\ Corrupted test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Corrupted test set\end{tabular}

==> (inline-8) <==
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Seeds}                                                &                       & \multicolumn{3}{c}{Qualitative bankruptcy}               &                       & \multicolumn{3}{c}{Somerville happiness}                 \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & S-K          & S-R          & S-C      & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & QB-B            & QB-N        & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & SH-H         & SH-U      & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.69          & 0.89          & 0.88          & 0.82                     &                       & 0.50          & 0.70          & 0.60                     &                       & 0.19          & 0.16          & 0.17                     \\
GESSVDD-Sb-GR-max                  &                       & 0.89          & 0.95          & 0.86          & 0.90                     &                       & 0.74          & 0.53          & 0.63                     &                       & 0.25          & 0.34          & 0.30                     \\
GESSVDD-Sb-SR-max                  &                       & 0.78          & 0.90          & 0.89          & 0.85                     &                       & 0.48          & 0.41          & 0.45                     &                       & 0.61          & 0.24          & 0.43                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.74          & 0.92          & 0.88          & 0.85                     &                       & 0.53          & 0.61          & 0.57                     &                       & 0.45          & 0.26          & 0.36                     \\
GESSVDD-Sb-GR-min                  &                       & 0.89          & 0.94          & 0.88          & 0.90                     &                       & 0.69          & 0.62          & 0.66                     &                       & 0.37          & 0.36          & 0.36                     \\
GESSVDD-Sb-SR-min                  &                       & 0.65          & 0.96          & 0.89          & 0.83                     &                       & 0.48          & 0.61          & 0.55                     &                       & 0.41          & 0.19          & 0.30                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.83          & 0.84          & 0.86          & 0.84                     &                       & 0.81          & 0.17          & 0.49                     &                       & 0.41          & 0.23          & 0.32                     \\
GESSVDD-Sw-GR-max                  &                       & 0.90          & 0.83          & 0.89          & 0.87                     &                       & 0.81          & 0.05          & 0.43                     &                       & 0.33          & 0.27          & 0.30                     \\
GESSVDD-Sw-SR-max                  &                       & 0.79          & 0.86          & 0.90          & 0.85                     &                       & 0.80          & 0.65          & 0.73                     &                       & 0.44          & 0.27          & 0.36                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.81          & 0.84          & 0.86          & 0.84                     &                       & 0.81          & 0.17          & 0.49                     &                       & 0.52          & 0.44          & 0.48                     \\
GESSVDD-Sw-GR-min                  &                       & 0.90          & 0.95          & 0.92          & 0.92                     &                       & 0.73          & 0.01          & 0.37                     &                       & 0.34          & 0.26          & 0.30                     \\
GESSVDD-Sw-SR-min                  &                       & 0.76          & 0.87          & 0.92          & 0.85                     &                       & 0.96          & 0.83          & 0.90                     &                       & 0.55          & 0.31          & 0.43                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.82          & 0.90          & 0.86          & 0.86                     &                       & 0.63          & 0.54          & 0.59                     &                       & 0.42          & 0.23          & 0.32                     \\
GESSVDD-kNN-GR-max                 &                       & 0.81          & 0.93          & 0.88          & 0.87                     &                       & 0.85          & 0.26          & 0.55                     &                       & 0.45          & 0.36          & 0.40                     \\
GESSVDD-kNN-SR-max                 &                       & 0.82          & 0.96          & 0.92          & 0.90                     &                       & 0.72          & 0.74          & 0.73                     &                       & 0.41          & 0.40          & 0.41                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.82          & 0.86          & 0.92          & 0.87                     &                       & 0.80          & 0.85          & 0.82                     &                       & 0.37          & 0.44          & 0.41                     \\
GESSVDD-kNN-GR-min                 &                       & 0.87          & 0.94          & 0.87          & 0.90                     &                       & 0.83          & 0.38          & 0.60                     &                       & 0.49          & 0.36          & 0.43                     \\
GESSVDD-kNN-SR-min                 &                       & 0.82          & 0.88          & 0.94          & 0.88                     &                       & 0.72          & 0.90          & 0.81                     &                       & 0.49          & 0.37          & 0.43                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.80          & 0.90          & 0.93          & 0.88                     &                       & 0.84          & 0.73          & 0.79                     &                       & 0.39          & 0.30          & 0.35                     \\
GESSVDD-PCA-GR-max                 &                       & 0.75          & 0.87          & 0.87          & 0.83                     &                       & 0.90          & 0.07          & 0.48                     &                       & 0.47          & 0.21          & 0.34                     \\
GESSVDD-PCA-SR-max                 &                       & 0.78          & 0.95          & 0.93          & 0.89                     &                       & 0.94          & 0.47          & 0.71                     &                       & 0.36          & 0.34          & 0.35                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.77          & 0.94          & 0.93          & 0.88                     &                       & 0.88          & 0.70          & 0.79                     &                       & 0.57          & 0.27          & 0.42                     \\
GESSVDD-PCA-GR-min                 &                       & 0.86          & 0.92          & 0.92          & 0.90                     &                       & 0.91          & 0.06          & 0.49                     &                       & 0.43          & 0.24          & 0.34                     \\
GESSVDD-PCA-SR-min                 &                       & 0.77          & 0.86          & 0.93          & 0.85                     &                       & 0.92          & 0.59          & 0.76                     &                       & 0.39          & 0.32          & 0.36                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.78          & 0.91          & 0.93          & 0.87                     &                       & 0.81          & 0.60          & 0.70                     &                       & 0.26          & 0.27          & 0.27                     \\
GESSVDD-I-GR-max                   &                       & 0.83          & 0.93          & 0.90          & 0.89                     &                       & 0.87          & 0.04          & 0.45                     &                       & 0.39          & 0.27          & 0.33                     \\
GESSVDD-I-SR-max                   &                       & 0.78          & 0.91          & 0.90          & 0.86                     &                       & 0.88          & 0.46          & 0.67                     &                       & 0.37          & 0.39          & 0.38                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.78          & 0.96          & 0.90          & 0.88                     &                       & 0.93          & 0.57          & 0.75                     &                       & 0.44          & 0.28          & 0.36                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.84          & 0.91          & 0.88          & 0.88                     &                       & 0.88          & 0.10          & 0.49                     &                       & 0.49          & 0.28          & 0.39                     \\
GESSVDD-I-SR-min                   &                       & 0.78          & 0.95          & 0.90          & 0.87                     &                       & 0.77          & 0.60          & 0.68                     &                       & 0.49          & 0.23          & 0.36                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.83          & 0.94          & 0.93          & 0.90                     &                       & 0.79          & 0.45          & 0.62                     &                       & 0.29          & 0.25          & 0.27                     \\
GESSVDD-0-GR-max                   &                       & 0.84          & 0.96          & 0.93          & 0.91                     &                       & 0.92          & 0.57          & 0.74                     &                       & 0.33          & 0.37          & 0.35                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.85          & 0.92          & 0.93          & 0.90                     &                       & 0.79          & 0.54          & 0.67                     &                       & 0.46          & 0.44          & 0.45                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.87          & 0.96          & 0.92          & 0.92                     &                       & 0.92          & 0.53          & 0.72                     &                       & 0.41          & 0.50          & 0.46                     \\
ESVDD                              &                       & \textbf{0.93} & \textbf{0.98} & \textbf{0.98} & \textbf{0.96}            &                       & \textbf{1.00} & \textbf{1.00} & \textbf{1.00}            &                       & \textbf{1.00} & 0.43          & \textbf{0.71}            \\
SVDD                               &                       & 0.85          & 0.94          & 0.93          & 0.91                     &                       & 0.51          & 0.78          & 0.65                     &                       & 0.24          & 0.60          & 0.42                     \\
OCSVM                              &                       & 0.67          & 0.77          & 0.54          & 0.66                     &                       & 0.30          & 0.68          & 0.49                     &                       & 0.47          & 0.45          & 0.46                     \\
GESVDD-PCA                         &                       & 0.89          & 0.97          & 0.95          & 0.94                     &                       & 0.98          & 0.17          & 0.57                     &                       & 0.43          & 0.41          & 0.42                     \\
GESVDD-Sw                          &                       & 0.91          & 0.97          & 0.96          & 0.95                     &                       & 0.97          & 0.17          & 0.57                     &                       & 0.61          & 0.57          & 0.59                     \\
GESVDD-kNN                         &                       & 0.91          & 0.97          & 0.95          & 0.95                     &                       & 0.83          & 0.16          & 0.49                     &                       & 0.42          & \textbf{0.69} & 0.55                     \\
GESVM-PCA                          &                       & 0.87          & 0.97          & 0.97          & 0.93                     &                       & 1.00          & 0.19          & 0.59                     &                       & 0.47          & 0.49          & 0.48                     \\
GESVM-Sw                           &                       & 0.85          & 0.96          & 0.95          & 0.92                     &                       & \textbf{1.00} & 0.15          & 0.57                     &                       & 0.55          & 0.36          & 0.45                     \\
GESVM-kNN                          &                       & 0.88          & \textbf{0.98} & 0.97          & 0.94                     &                       & 1.00          & 0.15          & 0.57                     &                       & 0.49          & 0.50          & 0.50                    
\end{tabular}
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Iris}                                                 &                       & \multicolumn{3}{c}{Ionosphere}                           &                       & \multicolumn{3}{c}{Sonar}                                \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & I-S        & S-VC    & S-V     & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & I-B           & I-G          & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & S-R          & S-M         & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.96          & 0.94          & 0.73          & 0.88                     &                       & 0.61          & 0.57          & 0.59                     &                       & 0.34          & 0.41          & 0.37                     \\
GESSVDD-Sb-GR-max                  &                       & \textbf{1.00} & 0.84          & 0.95          & 0.93                     &                       & 0.37          & 0.80          & 0.58                     &                       & 0.33          & 0.32          & 0.32                     \\
GESSVDD-Sb-SR-max                  &                       & 0.75          & 0.85          & 0.89          & 0.83                     &                       & 0.36          & 0.66          & 0.51                     &                       & 0.27          & 0.41          & 0.34                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.93          & 0.93          & 0.85          & 0.90                     &                       & 0.61          & 0.71          & 0.66                     &                       & 0.42          & 0.56          & 0.49                     \\
GESSVDD-Sb-GR-min                  &                       & \textbf{1.00} & 0.88          & 0.89          & 0.92                     &                       & 0.32          & 0.80          & 0.56                     &                       & 0.33          & 0.58          & 0.45                     \\
GESSVDD-Sb-SR-min                  &                       & 0.75          & 0.87          & 0.91          & 0.84                     &                       & 0.48          & 0.66          & 0.57                     &                       & 0.24          & 0.53          & 0.38                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.84          & 0.96          & 0.84          & 0.88                     &                       & 0.68          & 0.77          & 0.72                     &                       & 0.44          & 0.21          & 0.32                     \\
GESSVDD-Sw-GR-max                  &                       & \textbf{1.00} & 0.97          & 0.91          & 0.96                     &                       & 0.30          & 0.84          & 0.57                     &                       & 0.35          & 0.29          & 0.32                     \\
GESSVDD-Sw-SR-max                  &                       & \textbf{1.00} & 0.86          & 0.85          & 0.90                     &                       & 0.60          & 0.80          & 0.70                     &                       & 0.25          & 0.66          & 0.46                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.70          & 0.90          & 0.87          & 0.82                     &                       & 0.59          & 0.77          & 0.68                     &                       & 0.47          & 0.41          & 0.44                     \\
GESSVDD-Sw-GR-min                  &                       & \textbf{1.00} & 0.88          & 0.85          & 0.91                     &                       & 0.39          & 0.81          & 0.60                     &                       & 0.36          & 0.24          & 0.30                     \\
GESSVDD-Sw-SR-min                  &                       & \textbf{1.00} & 0.86          & 0.84          & 0.90                     &                       & \textbf{0.94} & 0.82          & \textbf{0.88}            &                       & 0.25          & 0.28          & 0.27                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & \textbf{1.00} & 0.89          & 0.89          & 0.93                     &                       & 0.59          & 0.78          & 0.68                     &                       & 0.38          & 0.39          & 0.39                     \\
GESSVDD-kNN-GR-max                 &                       & \textbf{1.00} & 0.92          & 0.93          & 0.95                     &                       & 0.60          & 0.88          & 0.74                     &                       & 0.42          & 0.36          & 0.39                     \\
GESSVDD-kNN-SR-max                 &                       & \textbf{1.00} & 0.84          & 0.90          & 0.91                     &                       & 0.59          & 0.76          & 0.68                     &                       & 0.38          & 0.49          & 0.43                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & \textbf{1.00} & 0.88          & 0.91          & 0.93                     &                       & 0.26          & 0.78          & 0.52                     &                       & 0.59          & 0.39          & 0.49                     \\
GESSVDD-kNN-GR-min                 &                       & 0.93          & 0.97          & 0.94          & 0.95                     &                       & 0.38          & 0.89          & 0.64                     &                       & 0.40          & 0.48          & 0.44                     \\
GESSVDD-kNN-SR-min                 &                       & \textbf{1.00} & 0.83          & 0.93          & 0.92                     &                       & 0.50          & 0.76          & 0.63                     &                       & 0.48          & 0.57          & 0.53                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & \textbf{1.00} & 0.97          & 0.93          & 0.96                     &                       & 0.28          & 0.81          & 0.55                     &                       & 0.25          & 0.26          & 0.25                     \\
GESSVDD-PCA-GR-max                 &                       & 0.96          & 0.91          & 0.91          & 0.93                     &                       & 0.41          & 0.85          & 0.63                     &                       & 0.38          & 0.24          & 0.31                     \\
GESSVDD-PCA-SR-max                 &                       & \textbf{1.00} & 0.91          & 0.95          & 0.95                     &                       & 0.51          & 0.81          & 0.66                     &                       & 0.32          & 0.59          & 0.45                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & \textbf{1.00} & 0.91          & 0.75          & 0.88                     &                       & 0.36          & 0.83          & 0.60                     &                       & 0.56          & 0.54          & 0.55                     \\
GESSVDD-PCA-GR-min                 &                       & 0.97          & 0.66          & 0.89          & 0.84                     &                       & 0.38          & 0.89          & 0.64                     &                       & 0.42          & 0.37          & 0.40                     \\
GESSVDD-PCA-SR-min                 &                       & \textbf{1.00} & 0.91          & 0.85          & 0.92                     &                       & 0.36          & 0.86          & 0.61                     &                       & 0.59          & 0.48          & 0.53                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & \textbf{1.00} & 0.96          & 0.87          & 0.94                     &                       & 0.12          & 0.79          & 0.45                     &                       & 0.36          & 0.28          & 0.32                     \\
GESSVDD-I-GR-max                   &                       & 0.99          & 0.91          & 0.87          & 0.92                     &                       & 0.44          & 0.83          & 0.64                     &                       & 0.47          & 0.37          & 0.42                     \\
GESSVDD-I-SR-max                   &                       & \textbf{1.00} & 0.96          & 0.87          & 0.94                     &                       & 0.10          & 0.79          & 0.45                     &                       & 0.37          & 0.57          & 0.47                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & \textbf{1.00} & 0.96          & 0.87          & 0.94                     &                       & 0.21          & 0.79          & 0.50                     &                       & 0.45          & 0.57          & 0.51                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.97          & 0.93          & 0.91          & 0.94                     &                       & 0.43          & 0.86          & 0.64                     &                       & 0.46          & 0.38          & 0.42                     \\
GESSVDD-I-SR-min                   &                       & \textbf{1.00} & 0.96          & 0.85          & 0.94                     &                       & 0.17          & 0.79          & 0.48                     &                       & 0.46          & 0.50          & 0.48                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & \textbf{1.00} & 0.91          & 0.93          & 0.95                     &                       & 0.46          & 0.58          & 0.52                     &                       & 0.28          & 0.70          & 0.49                     \\
GESSVDD-0-GR-max                   &                       & \textbf{1.00} & 0.93          & 0.89          & 0.94                     &                       & 0.55          & 0.73          & 0.64                     &                       & 0.35          & 0.40          & 0.38                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.97          & 0.89          & 0.94          & 0.93                     &                       & 0.32          & 0.59          & 0.46                     &                       & 0.45          & 0.46          & 0.46                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & \textbf{1.00} & 0.94          & 0.95          & 0.96                     &                       & 0.28          & 0.87          & 0.57                     &                       & 0.31          & 0.36          & 0.33                     \\
ESVDD                              &                       & \textbf{1.00} & \textbf{0.99} & 0.95          & \textbf{0.98}            &                       & 0.21          & \textbf{0.94} & 0.57                     &                       & \textbf{0.72} & \textbf{0.93} & \textbf{0.83}            \\
SVDD                               &                       & \textbf{1.00} & 0.95          & 0.91          & 0.95                     &                       & 0.71          & 0.79          & 0.75                     &                       & 0.38          & 0.46          & 0.42                     \\
OCSVM                              &                       & 0.80          & 0.41          & \textbf{0.98} & 0.73                     &                       & 0.65          & 0.69          & 0.67                     &                       & 0.47          & 0.53          & 0.50                     \\
GESVDD-PCA                         &                       & \textbf{1.00} & 0.95          & 0.95          & 0.97                     &                       & 0.51          & 0.88          & 0.69                     &                       & 0.46          & 0.50          & 0.48                     \\
GESVDD-Sw                          &                       & \textbf{1.00} & 0.96          & 0.96          & 0.97                     &                       & 0.59          & 0.89          & 0.74                     &                       & 0.44          & 0.53          & 0.49                     \\
GESVDD-kNN                         &                       & \textbf{1.00} & 0.96          & 0.95          & 0.97                     &                       & 0.75          & 0.90          & 0.83                     &                       & 0.48          & 0.56          & 0.52                     \\
GESVM-PCA                          &                       & \textbf{1.00} & 0.97          & 0.95          & 0.97                     &                       & 0.33          & 0.93          & 0.63                     &                       & 0.44          & 0.58          & 0.51                     \\
GESVM-Sw                           &                       & \textbf{1.00} & 0.93          & 0.95          & 0.96                     &                       & 0.50          & 0.92          & 0.71                     &                       & 0.46          & 0.68          & 0.57                     \\
GESVM-kNN                          &                       & \textbf{1.00} & 0.95          & 0.95          & 0.97                     &                       & 0.33          & 0.91          & 0.62                     &                       & 0.44          & 0.62          & 0.53                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{11}{c}{MNIST}                                                                                                                                                               & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{Liver}                                \\ \cline{1-1} \cline{3-13} \cline{15-17} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & 0             & 1             & 2             & 3             & 4             & 5             & 6             & 7             & 8             & 9             & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & DP            & DA            & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-13} \cline{15-17} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.16          & 0.16          & 0.06          & 0.08          & 0.39          & 0.29          & 0.31          & 0.00          & 0.12          & 0.09          & 0.17                     &                       & 0.37          & 0.35          & 0.36                     \\
GESSVDD-Sb-GR-max                  &                       & 0.62          & 0.32          & 0.48          & 0.41          & 0.20          & 0.33          & 0.21          & 0.38          & 0.11          & 0.58          & 0.36                     &                       & 0.29          & 0.35          & 0.32                     \\
GESSVDD-Sb-SR-max                  &                       & 0.01          & 0.59          & 0.26          & 0.67          & 0.05          & 0.04          & 0.10          & 0.26          & 0.11          & 0.47          & 0.26                     &                       & 0.29          & 0.27          & 0.28                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.79          & 0.08          & 0.00          & 0.10          & 0.69          & 0.82          & 0.80          & 0.00          & 0.21          & 0.20          & 0.37                     &                       & 0.34          & 0.33          & 0.33                     \\
GESSVDD-Sb-GR-min                  &                       & 0.62          & 0.18          & 0.67          & 0.24          & 0.04          & 0.61          & 0.71          & 0.18          & \textbf{1.00} & 0.38          & 0.46                     &                       & 0.35          & 0.24          & 0.30                     \\
GESSVDD-Sb-SR-min                  &                       & 0.01          & 0.59          & 0.26          & 0.67          & 0.05          & 0.04          & 0.10          & 0.26          & 0.11          & 0.47          & 0.26                     &                       & 0.34          & 0.29          & 0.31                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.07          & 0.05          & 0.25          & 0.14          & 0.28          & 0.11          & 0.18          & 0.33          & 0.05          & 0.10          & 0.16                     &                       & 0.45          & 0.32          & 0.38                     \\
GESSVDD-Sw-GR-max                  &                       & 0.25          & 0.22          & 0.09          & 0.44          & 0.12          & 0.52          & 0.23          & 0.43          & 0.20          & 0.17          & 0.27                     &                       & 0.36          & 0.40          & 0.38                     \\
GESSVDD-Sw-SR-max                  &                       & 0.44          & 0.80          & 0.20          & 0.55          & 0.79          & 0.32          & 0.84          & 0.79          & 0.15          & 0.48          & 0.53                     &                       & 0.39          & 0.47          & 0.43                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.00          & 0.01          & 0.86          & 0.22          & 0.48          & 0.04          & 0.21          & 0.44          & 0.00          & 0.01          & 0.23                     &                       & 0.24          & 0.33          & 0.28                     \\
GESSVDD-Sw-GR-min                  &                       & 0.52          & 0.48          & 0.55          & 0.27          & 0.02          & 0.39          & 0.45          & 0.34          & 0.85          & 0.36          & 0.42                     &                       & 0.33          & 0.28          & 0.30                     \\
GESSVDD-Sw-SR-min                  &                       & 0.44          & 0.80          & 0.20          & 0.55          & 0.79          & 0.32          & 0.84          & 0.79          & 0.15          & 0.48          & 0.53                     &                       & 0.31          & 0.40          & 0.36                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.08          & 0.23          & 0.53          & 0.06          & 0.55          & 0.31          & 0.31          & 0.26          & 0.27          & 0.25          & 0.28                     &                       & 0.39          & 0.32          & 0.36                     \\
GESSVDD-kNN-GR-max                 &                       & 0.62          & 0.32          & 0.49          & 0.49          & 0.24          & 0.47          & 0.18          & 0.40          & 0.37          & 0.55          & 0.41                     &                       & 0.25          & 0.45          & 0.35                     \\
GESSVDD-kNN-SR-max                 &                       & 0.89          & 0.80          & 0.04          & 0.81          & 0.78          & 0.52          & 0.79          & 0.79          & 0.66          & 0.76          & 0.68                     &                       & 0.41          & 0.42          & 0.41                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.01          & 0.40          & 0.70          & 0.00          & 0.77          & 0.75          & 0.39          & 0.43          & 0.24          & 0.12          & 0.38                     &                       & 0.33          & 0.31          & 0.32                     \\
GESSVDD-kNN-GR-min                 &                       & 0.40          & 0.18          & 0.67          & 0.60          & 0.26          & 0.34          & 0.43          & 0.22          & 0.31          & 0.35          & 0.38                     &                       & 0.39          & 0.39          & 0.39                     \\
GESSVDD-kNN-SR-min                 &                       & 0.89          & 0.80          & 0.04          & 0.81          & 0.78          & 0.52          & 0.79          & 0.79          & 0.66          & 0.76          & 0.68                     &                       & 0.40          & 0.44          & 0.42                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.19          & 0.33          & 0.15          & 0.17          & 0.18          & 0.31          & 0.05          & 0.54          & 0.24          & 0.17          & 0.23                     &                       & 0.28          & 0.37          & 0.32                     \\
GESSVDD-PCA-GR-max                 &                       & 0.45          & 0.25          & 0.19          & 0.29          & 0.27          & 0.27          & 0.41          & 0.08          & 0.28          & 0.28          & 0.28                     &                       & 0.39          & 0.34          & 0.37                     \\
GESSVDD-PCA-SR-max                 &                       & 0.96          & 0.80          & 0.95          & 0.67          & 0.78          & 0.80          & 0.84          & 0.09          & 0.42          & 0.79          & 0.71                     &                       & 0.36          & 0.27          & 0.32                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.41          & 0.99          & 0.21          & 0.18          & 0.60          & 0.32          & 0.01          & 0.88          & 0.14          & 0.05          & 0.38                     &                       & 0.34          & 0.28          & 0.31                     \\
GESSVDD-PCA-GR-min                 &                       & 0.60          & 0.68          & 0.29          & 0.50          & 0.37          & 0.30          & 0.51          & 0.01          & 0.77          & 0.21          & 0.42                     &                       & 0.31          & 0.34          & 0.32                     \\
GESSVDD-PCA-SR-min                 &                       & 0.96          & 0.80          & 0.95          & 0.67          & 0.78          & 0.80          & 0.84          & 0.09          & 0.42          & 0.79          & 0.71                     &                       & 0.32          & 0.26          & 0.29                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.30          & 0.33          & 0.17          & 0.17          & 0.30          & 0.32          & 0.42          & 0.54          & 0.21          & 0.17          & 0.29                     &                       & 0.42          & 0.27          & 0.34                     \\
GESSVDD-I-GR-max                   &                       & 0.36          & 0.34          & 0.18          & 0.09          & 0.19          & 0.52          & 0.46          & 0.43          & 0.36          & 0.21          & 0.31                     &                       & 0.35          & 0.42          & 0.39                     \\
GESSVDD-I-SR-max                   &                       & 0.96          & 0.80          & 0.39          & 0.78          & 0.78          & 0.27          & 0.84          & 0.90          & 0.79          & 0.79          & 0.73                     &                       & 0.35          & 0.42          & 0.39                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.32          & 0.99          & 0.24          & 0.13          & 0.30          & 0.33          & 0.37          & 0.88          & 0.16          & 0.05          & 0.38                     &                       & 0.39          & 0.26          & 0.32                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & \textbf{0.99} & 0.95          & 0.21          & 0.97          & 0.22          & 0.42          & 0.24          & 0.33          & 0.63          & 0.26          & 0.52                     &                       & 0.40          & 0.49          & 0.45                     \\
GESSVDD-I-SR-min                   &                       & 0.96          & 0.80          & 0.39          & 0.78          & 0.78          & 0.27          & 0.84          & 0.90          & 0.79          & 0.79          & 0.73                     &                       & 0.30          & 0.37          & 0.33                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.22          & 0.09          & 0.06          & 0.28          & 0.23          & 0.40          & 0.08          & 0.28          & 0.11          & 0.05          & 0.18                     &                       & 0.36          & 0.37          & 0.36                     \\
GESSVDD-0-GR-max                   &                       & 0.60          & 0.34          & 0.48          & 0.39          & 0.43          & 0.49          & 0.43          & 0.35          & 0.44          & 0.17          & 0.41                     &                       & 0.36          & 0.44          & 0.40                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.39          & \textbf{1.00} & \textbf{0.97} & 0.13          & 0.07          & 0.23          & 0.01          & 0.58          & 0.02          & 0.00          & 0.34                     &                       & 0.37          & 0.37          & 0.37                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.89          & 0.29          & 0.67          & 0.24          & 0.27          & 0.32          & 0.24          & 0.41          & 0.30          & 0.06          & 0.37                     &                       & 0.37          & 0.39          & 0.38                     \\
ESVDD                              &                       & 0.95          & 0.96          & \textbf{0.97} & \textbf{0.99} & \textbf{0.98} & \textbf{0.99} & \textbf{0.97} & \textbf{0.98} & 0.99          & \textbf{0.98} & \textbf{0.98}            &                       & 0.43          & 0.54          & 0.49                     \\
SVDD                               &                       & 0.03          & 0.02          & 0.46          & 0.03          & 0.02          & 0.03          & 0.03          & 0.04          & 0.02          & 0.03          & 0.07                     &                       & 0.49          & 0.40          & 0.45                     \\
OCSVM                              &                       & 0.38          & 0.48          & 0.46          & 0.25          & 0.39          & 0.54          & 0.47          & 0.34          & 0.41          & 0.52          & 0.42                     &                       & 0.27          & 0.08          & 0.17                     \\
GESVDD-PCA                         &                       & 0.90          & 0.95          & 0.77          & 0.74          & 0.79          & 0.67          & 0.88          & 0.84          & 0.68          & 0.87          & 0.81                     &                       & 0.51          & 0.49          & 0.50                     \\
GESVDD-Sw                          &                       & 0.89          & 0.95          & 0.78          & 0.74          & 0.79          & 0.66          & 0.00          & 0.86          & 0.63          & 0.87          & 0.72                     &                       & 0.51          & 0.52          & 0.51                     \\
GESVDD-kNN                         &                       & 0.89          & 0.95          & 0.77          & 0.73          & 0.79          & 0.64          & 0.85          & 0.86          & 0.71          & 0.87          & 0.81                     &                       & 0.51          & 0.52          & 0.52                     \\
GESVM-PCA                          &                       & 0.90          & 0.90          & 0.81          & 0.71          & 0.89          & 0.58          & 0.83          & 0.85          & 0.75          & 0.90          & 0.81                     &                       & 0.50          & 0.55          & 0.52                     \\
GESVM-Sw                           &                       & 0.92          & 0.90          & 0.72          & 0.71          & 0.81          & 0.72          & 0.80          & 0.89          & 0.68          & 0.82          & 0.80                     &                       & 0.50          & 0.51          & 0.51                     \\
GESVM-kNN                          &                       & 0.90          & 0.99          & 0.67          & 0.83          & 0.84          & 0.86          & 0.95          & 0.86          & 0.80          & 0.83          & 0.85                     &                       & \textbf{0.61} & \textbf{0.66} & \textbf{0.64}           
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Clean train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart \\ Clean train set\\ Corrupted test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Corrupted test set\end{tabular}

==> (inline-9) <==
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Seeds}                                                &                       & \multicolumn{3}{c}{Qualitative bankruptcy}               &                       & \multicolumn{3}{c}{Somerville happiness}                 \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & S-K          & S-R          & S-C      & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & QB-B            & QB-N        & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & SH-H         & SH-U      & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.31          & 0.11          & 0.12          & 0.18                     &                       & 0.50          & 0.30          & 0.40                     &                       & \textbf{0.81} & \textbf{0.84} & \textbf{0.83}            \\
GESSVDD-Sb-GR-max                  &                       & 0.11          & 0.05          & 0.14          & 0.10                     &                       & 0.26          & 0.47          & 0.37                     &                       & 0.75          & 0.66          & 0.70                     \\
GESSVDD-Sb-SR-max                  &                       & 0.22          & 0.10          & 0.11          & 0.15                     &                       & 0.52          & 0.59          & 0.55                     &                       & 0.39          & 0.76          & 0.57                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.26          & 0.08          & 0.12          & 0.15                     &                       & 0.47          & 0.39          & 0.43                     &                       & 0.55          & 0.74          & 0.64                     \\
GESSVDD-Sb-GR-min                  &                       & 0.11          & 0.06          & 0.12          & 0.10                     &                       & 0.31          & 0.38          & 0.34                     &                       & 0.63          & 0.64          & 0.64                     \\
GESSVDD-Sb-SR-min                  &                       & \textbf{0.35} & 0.04          & 0.11          & 0.17                     &                       & 0.52          & 0.39          & 0.45                     &                       & 0.59          & 0.81          & 0.70                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.17          & 0.16          & 0.14          & 0.16                     &                       & 0.19          & 0.83          & 0.51                     &                       & 0.59          & 0.77          & 0.68                     \\
GESSVDD-Sw-GR-max                  &                       & 0.10          & 0.17          & 0.11          & 0.13                     &                       & 0.19          & 0.95          & 0.57                     &                       & 0.67          & 0.73          & 0.70                     \\
GESSVDD-Sw-SR-max                  &                       & 0.21          & 0.14          & 0.10          & 0.15                     &                       & 0.20          & 0.35          & 0.27                     &                       & 0.56          & 0.73          & 0.64                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.19          & 0.16          & 0.14          & 0.16                     &                       & 0.19          & 0.83          & 0.51                     &                       & 0.48          & 0.56          & 0.52                     \\
GESSVDD-Sw-GR-min                  &                       & 0.10          & 0.05          & 0.08          & 0.08                     &                       & 0.27          & \textbf{0.99} & \textbf{0.63}            &                       & 0.66          & 0.74          & 0.70                     \\
GESSVDD-Sw-SR-min                  &                       & 0.24          & 0.13          & 0.08          & 0.15                     &                       & 0.04          & 0.17          & 0.10                     &                       & 0.45          & 0.69          & 0.57                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.18          & 0.10          & 0.14          & 0.14                     &                       & 0.37          & 0.46          & 0.41                     &                       & 0.58          & 0.77          & 0.68                     \\
GESSVDD-kNN-GR-max                 &                       & 0.19          & 0.07          & 0.12          & 0.13                     &                       & 0.15          & 0.74          & 0.45                     &                       & 0.55          & 0.64          & 0.60                     \\
GESSVDD-kNN-SR-max                 &                       & 0.18          & 0.04          & 0.08          & 0.10                     &                       & 0.28          & 0.26          & 0.27                     &                       & 0.59          & 0.60          & 0.59                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.18          & 0.14          & 0.08          & 0.13                     &                       & 0.20          & 0.15          & 0.18                     &                       & 0.63          & 0.56          & 0.59                     \\
GESSVDD-kNN-GR-min                 &                       & 0.13          & 0.06          & 0.13          & 0.10                     &                       & 0.17          & 0.62          & 0.40                     &                       & 0.51          & 0.64          & 0.57                     \\
GESSVDD-kNN-SR-min                 &                       & 0.18          & 0.12          & 0.06          & 0.12                     &                       & 0.28          & 0.10          & 0.19                     &                       & 0.51          & 0.63          & 0.57                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.20          & 0.10          & 0.07          & 0.12                     &                       & 0.16          & 0.27          & 0.21                     &                       & 0.61          & 0.70          & 0.65                     \\
GESSVDD-PCA-GR-max                 &                       & 0.25          & 0.13          & 0.13          & 0.17                     &                       & 0.10          & 0.93          & 0.52                     &                       & 0.53          & 0.79          & 0.66                     \\
GESSVDD-PCA-SR-max                 &                       & 0.22          & 0.05          & 0.07          & 0.11                     &                       & 0.06          & 0.53          & 0.29                     &                       & 0.64          & 0.66          & 0.65                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.23          & 0.06          & 0.07          & 0.12                     &                       & 0.12          & 0.30          & 0.21                     &                       & 0.43          & 0.73          & 0.58                     \\
GESSVDD-PCA-GR-min                 &                       & 0.14          & 0.08          & 0.08          & 0.10                     &                       & 0.09          & 0.94          & 0.51                     &                       & 0.57          & 0.76          & 0.66                     \\
GESSVDD-PCA-SR-min                 &                       & 0.23          & 0.14          & 0.07          & 0.15                     &                       & 0.08          & 0.41          & 0.24                     &                       & 0.61          & 0.68          & 0.64                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.22          & 0.09          & 0.07          & 0.13                     &                       & 0.19          & 0.40          & 0.30                     &                       & 0.74          & 0.73          & 0.73                     \\
GESSVDD-I-GR-max                   &                       & 0.17          & 0.07          & 0.10          & 0.11                     &                       & 0.13          & 0.96          & 0.55                     &                       & 0.61          & 0.73          & 0.67                     \\
GESSVDD-I-SR-max                   &                       & 0.22          & 0.09          & 0.10          & 0.14                     &                       & 0.12          & 0.54          & 0.33                     &                       & 0.63          & 0.61          & 0.62                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.22          & 0.04          & 0.10          & 0.12                     &                       & 0.07          & 0.43          & 0.25                     &                       & 0.56          & 0.72          & 0.64                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.16          & 0.09          & 0.12          & 0.12                     &                       & 0.12          & 0.90          & 0.51                     &                       & 0.51          & 0.72          & 0.61                     \\
GESSVDD-I-SR-min                   &                       & 0.22          & 0.05          & 0.10          & 0.13                     &                       & 0.23          & 0.40          & 0.32                     &                       & 0.51          & 0.77          & 0.64                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.17          & 0.06          & 0.07          & 0.10                     &                       & 0.21          & 0.55          & 0.38                     &                       & 0.71          & 0.75          & 0.73                     \\
GESSVDD-0-GR-max                   &                       & 0.16          & 0.04          & 0.07          & 0.09                     &                       & 0.08          & 0.43          & 0.26                     &                       & 0.67          & 0.63          & 0.65                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.15          & 0.08          & 0.07          & 0.10                     &                       & 0.21          & 0.46          & 0.33                     &                       & 0.54          & 0.56          & 0.55                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.13          & 0.04          & 0.08          & 0.08                     &                       & 0.08          & 0.47          & 0.28                     &                       & 0.59          & 0.50          & 0.54                     \\
ESVDD                              &                       & 0.07          & 0.02          & 0.02          & 0.04                     &                       & 0.00          & 0.00          & 0.00                     &                       & 0.00          & 0.57          & 0.29                     \\
SVDD                               &                       & 0.15          & 0.06          & 0.07          & 0.09                     &                       & 0.49          & 0.22          & 0.35                     &                       & 0.76          & 0.40          & 0.58                     \\
OCSVM                              &                       & 0.33          & \textbf{0.23} & \textbf{0.46} & \textbf{0.34}            &                       & \textbf{0.70} & 0.32          & 0.51                     &                       & 0.53          & 0.55          & 0.54                     \\
GESVDD-PCA                         &                       & 0.11          & 0.03          & 0.05          & 0.06                     &                       & 0.02          & 0.83          & 0.43                     &                       & 0.57          & 0.59          & 0.58                     \\
GESVDD-Sw                          &                       & 0.09          & 0.03          & 0.04          & 0.05                     &                       & 0.03          & 0.83          & 0.43                     &                       & 0.39          & 0.43          & 0.41                     \\
GESVDD-kNN                         &                       & 0.09          & 0.03          & 0.05          & 0.05                     &                       & 0.17          & 0.84          & 0.51                     &                       & 0.58          & 0.31          & 0.45                     \\
GESVM-PCA                          &                       & 0.13          & 0.03          & 0.03          & 0.07                     &                       & 0.00          & 0.81          & 0.41                     &                       & 0.53          & 0.51          & 0.52                     \\
GESVM-Sw                           &                       & 0.15          & 0.04          & 0.05          & 0.08                     &                       & 0.00          & 0.85          & 0.43                     &                       & 0.45          & 0.64          & 0.55                     \\
GESVM-kNN                          &                       & 0.12          & 0.02          & 0.03          & 0.06                     &                       & 0.00          & 0.85          & 0.43                     &                       & 0.51          & 0.50          & 0.50                    
\end{tabular}
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Iris}                                                 &                       & \multicolumn{3}{c}{Ionosphere}                           &                       & \multicolumn{3}{c}{Sonar}                                \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & I-S        & S-VC    & S-V     & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & I-B           & I-G          & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & S-R          & S-M         & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.04          & 0.06          & \textbf{0.27} & 0.12                     &                       & 0.39          & \textbf{0.43} & 0.41                     &                       & 0.66          & 0.59          & 0.63                     \\
GESSVDD-Sb-GR-max                  &                       & 0.00          & 0.16          & 0.05          & 0.07                     &                       & 0.63          & 0.20          & 0.42                     &                       & 0.67          & 0.68          & 0.68                     \\
GESSVDD-Sb-SR-max                  &                       & 0.25          & 0.15          & 0.11          & 0.17                     &                       & 0.64          & 0.34          & 0.49                     &                       & 0.73          & 0.59          & 0.66                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.07          & 0.07          & 0.15          & 0.10                     &                       & 0.39          & 0.29          & 0.34                     &                       & 0.58          & 0.44          & 0.51                     \\
GESSVDD-Sb-GR-min                  &                       & 0.00          & 0.12          & 0.11          & 0.08                     &                       & 0.68          & 0.20          & 0.44                     &                       & 0.67          & 0.42          & 0.55                     \\
GESSVDD-Sb-SR-min                  &                       & 0.25          & 0.13          & 0.09          & 0.16                     &                       & 0.52          & 0.34          & 0.43                     &                       & \textbf{0.76} & 0.47          & 0.62                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.16          & 0.04          & 0.16          & 0.12                     &                       & 0.32          & 0.23          & 0.28                     &                       & 0.56          & \textbf{0.79} & 0.68                     \\
GESSVDD-Sw-GR-max                  &                       & 0.00          & 0.03          & 0.09          & 0.04                     &                       & 0.70          & 0.16          & 0.43                     &                       & 0.65          & 0.71          & 0.68                     \\
GESSVDD-Sw-SR-max                  &                       & 0.00          & 0.14          & 0.15          & 0.10                     &                       & 0.40          & 0.20          & 0.30                     &                       & 0.75          & 0.34          & 0.54                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & \textbf{0.30} & 0.10          & 0.13          & 0.18                     &                       & 0.41          & 0.23          & 0.32                     &                       & 0.53          & 0.59          & 0.56                     \\
GESSVDD-Sw-GR-min                  &                       & 0.00          & 0.12          & 0.15          & 0.09                     &                       & 0.61          & 0.19          & 0.40                     &                       & 0.64          & 0.76          & 0.70                     \\
GESSVDD-Sw-SR-min                  &                       & 0.00          & 0.14          & 0.16          & 0.10                     &                       & 0.06          & 0.18          & 0.12                     &                       & 0.75          & 0.72          & 0.73                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.00          & 0.11          & 0.11          & 0.07                     &                       & 0.41          & 0.22          & 0.32                     &                       & 0.62          & 0.61          & 0.61                     \\
GESSVDD-kNN-GR-max                 &                       & 0.00          & 0.08          & 0.07          & 0.05                     &                       & 0.40          & 0.12          & 0.26                     &                       & 0.58          & 0.64          & 0.61                     \\
GESSVDD-kNN-SR-max                 &                       & 0.00          & 0.16          & 0.10          & 0.09                     &                       & 0.41          & 0.24          & 0.32                     &                       & 0.62          & 0.51          & 0.57                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.00          & 0.12          & 0.09          & 0.07                     &                       & 0.74          & 0.22          & 0.48                     &                       & 0.41          & 0.61          & 0.51                     \\
GESSVDD-kNN-GR-min                 &                       & 0.07          & 0.03          & 0.06          & 0.05                     &                       & 0.62          & 0.11          & 0.36                     &                       & 0.60          & 0.52          & 0.56                     \\
GESSVDD-kNN-SR-min                 &                       & 0.00          & 0.17          & 0.07          & 0.08                     &                       & 0.50          & 0.24          & 0.37                     &                       & 0.52          & 0.43          & 0.47                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.00          & 0.03          & 0.07          & 0.04                     &                       & 0.72          & 0.19          & 0.45                     &                       & 0.75          & 0.74          & \textbf{0.75}            \\
GESSVDD-PCA-GR-max                 &                       & 0.04          & 0.09          & 0.09          & 0.07                     &                       & 0.59          & 0.15          & 0.37                     &                       & 0.62          & 0.76          & 0.69                     \\
GESSVDD-PCA-SR-max                 &                       & 0.00          & 0.09          & 0.05          & 0.05                     &                       & 0.49          & 0.19          & 0.34                     &                       & 0.68          & 0.41          & 0.55                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.00          & 0.09          & 0.25          & 0.12                     &                       & 0.64          & 0.17          & 0.40                     &                       & 0.44          & 0.46          & 0.45                     \\
GESSVDD-PCA-GR-min                 &                       & 0.03          & 0.34          & 0.11          & 0.16                     &                       & 0.62          & 0.11          & 0.36                     &                       & 0.58          & 0.63          & 0.60                     \\
GESSVDD-PCA-SR-min                 &                       & 0.00          & 0.09          & 0.15          & 0.08                     &                       & 0.64          & 0.14          & 0.39                     &                       & 0.41          & 0.52          & 0.47                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.00          & 0.04          & 0.13          & 0.06                     &                       & 0.88          & 0.21          & 0.55                     &                       & 0.64          & 0.72          & 0.68                     \\
GESSVDD-I-GR-max                   &                       & 0.01          & 0.09          & 0.13          & 0.08                     &                       & 0.56          & 0.17          & 0.36                     &                       & 0.53          & 0.63          & 0.58                     \\
GESSVDD-I-SR-max                   &                       & 0.00          & 0.04          & 0.13          & 0.06                     &                       & \textbf{0.90} & 0.21          & \textbf{0.55}            &                       & 0.63          & 0.43          & 0.53                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.00          & 0.04          & 0.13          & 0.06                     &                       & 0.79          & 0.21          & 0.50                     &                       & 0.55          & 0.43          & 0.49                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.03          & 0.07          & 0.09          & 0.06                     &                       & 0.57          & 0.14          & 0.36                     &                       & 0.54          & 0.62          & 0.58                     \\
GESSVDD-I-SR-min                   &                       & 0.00          & 0.04          & 0.15          & 0.06                     &                       & 0.83          & 0.21          & 0.52                     &                       & 0.54          & 0.50          & 0.52                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.00          & 0.09          & 0.07          & 0.05                     &                       & 0.54          & 0.42          & 0.48                     &                       & 0.72          & 0.30          & 0.51                     \\
GESSVDD-0-GR-max                   &                       & 0.00          & 0.07          & 0.11          & 0.06                     &                       & 0.45          & 0.27          & 0.36                     &                       & 0.65          & 0.60          & 0.62                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.03          & 0.11          & 0.06          & 0.07                     &                       & 0.68          & 0.41          & 0.54                     &                       & 0.55          & 0.54          & 0.54                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.00          & 0.06          & 0.05          & 0.04                     &                       & 0.72          & 0.13          & 0.43                     &                       & 0.69          & 0.64          & 0.67                     \\
ESVDD                              &                       & 0.00          & 0.01          & 0.05          & 0.02                     &                       & 0.79          & 0.06          & 0.43                     &                       & 0.28          & 0.07          & 0.17                     \\
SVDD                               &                       & 0.00          & 0.05          & 0.09          & 0.05                     &                       & 0.29          & 0.21          & 0.25                     &                       & 0.62          & 0.54          & 0.58                     \\
OCSVM                              &                       & 0.20          & \textbf{0.59} & 0.02          & \textbf{0.27}            &                       & 0.35          & 0.31          & 0.33                     &                       & 0.53          & 0.47          & 0.50                     \\
GESVDD-PCA                         &                       & 0.00          & 0.05          & 0.05          & 0.03                     &                       & 0.49          & 0.12          & 0.31                     &                       & 0.54          & 0.50          & 0.52                     \\
GESVDD-Sw                          &                       & 0.00          & 0.04          & 0.04          & 0.03                     &                       & 0.41          & 0.11          & 0.26                     &                       & 0.56          & 0.47          & 0.51                     \\
GESVDD-kNN                         &                       & 0.00          & 0.04          & 0.05          & 0.03                     &                       & 0.25          & 0.10          & 0.17                     &                       & 0.52          & 0.44          & 0.48                     \\
GESVM-PCA                          &                       & 0.00          & 0.03          & 0.05          & 0.03                     &                       & 0.67          & 0.07          & 0.37                     &                       & 0.56          & 0.42          & 0.49                     \\
GESVM-Sw                           &                       & 0.00          & 0.07          & 0.05          & 0.04                     &                       & 0.50          & 0.08          & 0.29                     &                       & 0.54          & 0.32          & 0.43                     \\
GESVM-kNN                          &                       & 0.00          & 0.05          & 0.05          & 0.03                     &                       & 0.67          & 0.09          & 0.38                     &                       & 0.56          & 0.38          & 0.47                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{11}{c}{MNIST}                                                                                                                                                               & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{Liver}                                \\ \cline{1-1} \cline{3-13} \cline{15-17} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & 0             & 1             & 2             & 3             & 4             & 5             & 6             & 7             & 8             & 9             & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & DP            & DA            & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-13} \cline{15-17} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.84          & 0.84          & 0.94          & 0.92          & 0.61          & 0.71          & 0.69          & \textbf{1.00} & 0.88          & 0.91          & 0.83                     &                       & 0.63          & 0.65          & 0.64                     \\
GESSVDD-Sb-GR-max                  &                       & 0.38          & 0.68          & 0.52          & 0.59          & 0.80          & 0.67          & 0.79          & 0.62          & 0.89          & 0.42          & 0.64                     &                       & 0.71          & 0.65          & 0.68                     \\
GESSVDD-Sb-SR-max                  &                       & 0.99          & 0.41          & 0.74          & 0.33          & 0.95          & 0.96          & 0.90          & 0.74          & 0.89          & 0.53          & 0.74                     &                       & 0.71          & 0.73          & 0.72                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.21          & 0.92          & \textbf{1.00} & 0.90          & 0.31          & 0.18          & 0.20          & \textbf{1.00} & 0.79          & 0.80          & 0.63                     &                       & 0.66          & 0.67          & 0.67                     \\
GESSVDD-Sb-GR-min                  &                       & 0.38          & 0.82          & 0.33          & 0.76          & 0.96          & 0.39          & 0.29          & 0.82          & 0.00          & 0.62          & 0.54                     &                       & 0.65          & 0.76          & 0.70                     \\
GESSVDD-Sb-SR-min                  &                       & 0.99          & 0.41          & 0.74          & 0.33          & 0.95          & 0.96          & 0.90          & 0.74          & 0.89          & 0.53          & 0.74                     &                       & 0.66          & 0.71          & 0.69                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.93          & 0.95          & 0.75          & 0.86          & 0.72          & 0.89          & 0.82          & 0.67          & 0.95          & 0.90          & 0.84                     &                       & 0.55          & 0.68          & 0.62                     \\
GESSVDD-Sw-GR-max                  &                       & 0.75          & 0.78          & 0.91          & 0.56          & 0.88          & 0.48          & 0.77          & 0.57          & 0.80          & 0.83          & 0.73                     &                       & 0.64          & 0.60          & 0.62                     \\
GESSVDD-Sw-SR-max                  &                       & 0.56          & 0.20          & 0.80          & 0.45          & 0.21          & 0.68          & 0.16          & 0.21          & 0.85          & 0.52          & 0.47                     &                       & 0.61          & 0.53          & 0.57                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & \textbf{1.00} & \textbf{0.99} & 0.14          & 0.78          & 0.52          & 0.96          & 0.79          & 0.56          & \textbf{1.00} & 0.99          & 0.77                     &                       & \textbf{0.76} & 0.67          & 0.72                     \\
GESSVDD-Sw-GR-min                  &                       & 0.48          & 0.52          & 0.45          & 0.73          & \textbf{0.98} & 0.61          & 0.55          & 0.66          & 0.15          & 0.64          & 0.58                     &                       & 0.67          & 0.72          & 0.70                     \\
GESSVDD-Sw-SR-min                  &                       & 0.56          & 0.20          & 0.80          & 0.45          & 0.21          & 0.68          & 0.16          & 0.21          & 0.85          & 0.52          & 0.47                     &                       & 0.69          & 0.60          & 0.64                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.92          & 0.77          & 0.47          & 0.94          & 0.45          & 0.69          & 0.69          & 0.74          & 0.73          & 0.75          & 0.72                     &                       & 0.61          & 0.68          & 0.64                     \\
GESSVDD-kNN-GR-max                 &                       & 0.38          & 0.68          & 0.51          & 0.51          & 0.76          & 0.53          & 0.82          & 0.60          & 0.63          & 0.45          & 0.59                     &                       & 0.75          & 0.55          & 0.65                     \\
GESSVDD-kNN-SR-max                 &                       & 0.11          & 0.20          & 0.96          & 0.19          & 0.22          & 0.48          & 0.21          & 0.21          & 0.34          & 0.24          & 0.32                     &                       & 0.59          & 0.58          & 0.59                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.99          & 0.60          & 0.30          & \textbf{1.00} & 0.23          & 0.25          & 0.61          & 0.57          & 0.76          & 0.88          & 0.62                     &                       & 0.67          & 0.69          & 0.68                     \\
GESSVDD-kNN-GR-min                 &                       & 0.60          & 0.82          & 0.33          & 0.40          & 0.74          & 0.66          & 0.57          & 0.78          & 0.69          & 0.65          & 0.62                     &                       & 0.61          & 0.61          & 0.61                     \\
GESSVDD-kNN-SR-min                 &                       & 0.11          & 0.20          & 0.96          & 0.19          & 0.22          & 0.48          & 0.21          & 0.21          & 0.34          & 0.24          & 0.32                     &                       & 0.60          & 0.56          & 0.58                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.81          & 0.67          & 0.85          & 0.83          & 0.82          & 0.69          & 0.95          & 0.46          & 0.76          & 0.83          & 0.77                     &                       & 0.72          & 0.63          & 0.68                     \\
GESSVDD-PCA-GR-max                 &                       & 0.55          & 0.75          & 0.81          & 0.71          & 0.73          & 0.73          & 0.59          & 0.92          & 0.72          & 0.72          & 0.72                     &                       & 0.61          & 0.66          & 0.63                     \\
GESSVDD-PCA-SR-max                 &                       & 0.04          & 0.20          & 0.05          & 0.33          & 0.22          & 0.20          & 0.16          & 0.91          & 0.58          & 0.21          & 0.29                     &                       & 0.64          & 0.73          & 0.68                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.59          & 0.01          & 0.79          & 0.82          & 0.40          & 0.68          & 0.99          & 0.12          & 0.86          & 0.95          & 0.62                     &                       & 0.66          & 0.72          & 0.69                     \\
GESSVDD-PCA-GR-min                 &                       & 0.40          & 0.32          & 0.71          & 0.50          & 0.63          & 0.70          & 0.49          & 0.99          & 0.23          & 0.79          & 0.58                     &                       & 0.69          & 0.66          & 0.68                     \\
GESSVDD-PCA-SR-min                 &                       & 0.04          & 0.20          & 0.05          & 0.33          & 0.22          & 0.20          & 0.16          & 0.91          & 0.58          & 0.21          & 0.29                     &                       & 0.68          & 0.74          & 0.71                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.70          & 0.67          & 0.83          & 0.83          & 0.70          & 0.68          & 0.58          & 0.46          & 0.79          & 0.83          & 0.71                     &                       & 0.58          & 0.73          & 0.66                     \\
GESSVDD-I-GR-max                   &                       & 0.64          & 0.66          & 0.82          & 0.91          & 0.81          & 0.48          & 0.54          & 0.57          & 0.64          & 0.79          & 0.69                     &                       & 0.65          & 0.58          & 0.61                     \\
GESSVDD-I-SR-max                   &                       & 0.04          & 0.20          & 0.61          & 0.22          & 0.22          & 0.73          & 0.16          & 0.10          & 0.21          & 0.21          & 0.27                     &                       & 0.65          & 0.58          & 0.61                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.68          & 0.01          & 0.76          & 0.87          & 0.70          & 0.67          & 0.63          & 0.12          & 0.84          & 0.95          & 0.62                     &                       & 0.61          & 0.74          & 0.68                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.01          & 0.05          & 0.79          & 0.03          & 0.78          & 0.58          & 0.76          & 0.67          & 0.37          & 0.74          & 0.48                     &                       & 0.60          & 0.51          & 0.55                     \\
GESSVDD-I-SR-min                   &                       & 0.04          & 0.20          & 0.61          & 0.22          & 0.22          & 0.73          & 0.16          & 0.10          & 0.21          & 0.21          & 0.27                     &                       & 0.70          & 0.63          & 0.67                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.78          & 0.91          & 0.94          & 0.72          & 0.77          & 0.60          & 0.92          & 0.72          & 0.89          & 0.95          & 0.82                     &                       & 0.64          & 0.63          & 0.64                     \\
GESSVDD-0-GR-max                   &                       & 0.40          & 0.66          & 0.52          & 0.61          & 0.57          & 0.51          & 0.57          & 0.65          & 0.56          & 0.83          & 0.59                     &                       & 0.64          & 0.56          & 0.60                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.61          & 0.00          & 0.03          & 0.87          & 0.93          & 0.77          & 0.99          & 0.42          & 0.98          & \textbf{1.00} & 0.66                     &                       & 0.63          & 0.63          & 0.63                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.11          & 0.71          & 0.33          & 0.76          & 0.73          & 0.68          & 0.76          & 0.59          & 0.70          & 0.94          & 0.63                     &                       & 0.63          & 0.61          & 0.62                     \\
ESVDD                              &                       & 0.05          & 0.04          & 0.03          & 0.01          & 0.02          & 0.01          & 0.03          & 0.02          & 0.01          & 0.02          & 0.02                     &                       & 0.57          & 0.46          & 0.51                     \\
SVDD                               &                       & 0.97          & 0.98          & 0.54          & 0.97          & \textbf{0.98} & \textbf{0.97} & 0.97          & 0.96          & 0.98          & 0.97          & \textbf{0.93}            &                       & 0.51          & 0.60          & 0.55                     \\
OCSVM                              &                       & 0.62          & 0.52          & 0.54          & 0.75          & 0.61          & 0.46          & 0.53          & 0.66          & 0.59          & 0.48          & 0.58                     &                       & 0.73          & \textbf{0.92} & \textbf{0.83}            \\
GESVDD-PCA                         &                       & 0.10          & 0.05          & 0.23          & 0.26          & 0.21          & 0.33          & 0.12          & 0.16          & 0.32          & 0.13          & 0.19                     &                       & 0.49          & 0.51          & 0.50                     \\
GESVDD-Sw                          &                       & 0.11          & 0.05          & 0.22          & 0.26          & 0.21          & 0.34          & \textbf{1.00} & 0.14          & 0.37          & 0.13          & 0.28                     &                       & 0.49          & 0.48          & 0.49                     \\
GESVDD-kNN                         &                       & 0.11          & 0.05          & 0.23          & 0.27          & 0.21          & 0.36          & 0.15          & 0.14          & 0.29          & 0.13          & 0.19                     &                       & 0.49          & 0.48          & 0.48                     \\
GESVM-PCA                          &                       & 0.10          & 0.10          & 0.19          & 0.29          & 0.11          & 0.42          & 0.17          & 0.15          & 0.25          & 0.10          & 0.19                     &                       & 0.50          & 0.45          & 0.48                     \\
GESVM-Sw                           &                       & 0.08          & 0.10          & 0.28          & 0.29          & 0.19          & 0.28          & 0.20          & 0.11          & 0.32          & 0.18          & 0.20                     &                       & 0.50          & 0.49          & 0.49                     \\
GESVM-kNN                          &                       & 0.10          & 0.01          & 0.33          & 0.17          & 0.16          & 0.14          & 0.05          & 0.14          & 0.20          & 0.17          & 0.15                     &                       & 0.39          & 0.34          & 0.36                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Clean train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart \\ Clean train set\\ Corrupted test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Corrupted test set\end{tabular}

==> (inline-10) <==
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Seeds}                                                &                       & \multicolumn{3}{c}{Qualitative bankruptcy}               &                       & \multicolumn{3}{c}{Somerville happiness}                 \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & S-K          & S-R          & S-C      & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & QB-B            & QB-N        & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & SH-H         & SH-U      & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.14          & 0.06          & 0.11          & 0.10                     &                       & 0.24          & 0.54          & 0.39                     &                       & 0.22          & 0.23          & 0.22                     \\
GESSVDD-Sb-GR-max                  &                       & 0.22          & 0.36          & 0.08          & 0.22                     &                       & 0.07          & 0.41          & 0.24                     &                       & 0.26          & 0.34          & 0.30                     \\
GESSVDD-Sb-SR-max                  &                       & 0.22          & 0.26          & 0.03          & 0.17                     &                       & 0.30          & 0.55          & 0.42                     &                       & 0.53          & 0.51          & 0.52                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.14          & 0.10          & 0.19          & 0.15                     &                       & 0.24          & 0.49          & 0.37                     &                       & 0.38          & 0.28          & 0.33                     \\
GESSVDD-Sb-GR-min                  &                       & 0.22          & 0.42          & 0.06          & 0.23                     &                       & 0.06          & 0.46          & 0.26                     &                       & 0.26          & 0.36          & 0.31                     \\
GESSVDD-Sb-SR-min                  &                       & 0.19          & 0.22          & 0.05          & 0.15                     &                       & 0.30          & 0.60          & 0.45                     &                       & 0.40          & 0.45          & 0.43                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.11          & 0.05          & 0.01          & 0.06                     &                       & 0.12          & 0.11          & 0.11                     &                       & 0.29          & 0.29          & 0.29                     \\
GESSVDD-Sw-GR-max                  &                       & 0.12          & 0.10          & 0.06          & 0.10                     &                       & 0.20          & 0.11          & 0.15                     &                       & 0.29          & 0.29          & 0.29                     \\
GESSVDD-Sw-SR-max                  &                       & 0.14          & 0.07          & 0.12          & 0.11                     &                       & 0.09          & 0.42          & 0.25                     &                       & 0.32          & 0.39          & 0.36                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.22          & 0.05          & 0.01          & 0.09                     &                       & 0.08          & 0.14          & 0.11                     &                       & 0.37          & 0.43          & 0.40                     \\
GESSVDD-Sw-GR-min                  &                       & 0.11          & 0.07          & 0.09          & 0.09                     &                       & 0.17          & 0.11          & 0.14                     &                       & 0.26          & 0.28          & 0.27                     \\
GESSVDD-Sw-SR-min                  &                       & 0.12          & 0.11          & 0.10          & 0.11                     &                       & 0.09          & 0.38          & 0.24                     &                       & 0.43          & 0.37          & 0.40                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.07          & 0.10          & 0.06          & 0.07                     &                       & 0.10          & 0.22          & 0.16                     &                       & 0.36          & 0.42          & 0.39                     \\
GESSVDD-kNN-GR-max                 &                       & 0.16          & 0.10          & 0.09          & 0.12                     &                       & 0.09          & 0.23          & 0.16                     &                       & 0.29          & 0.42          & 0.35                     \\
GESSVDD-kNN-SR-max                 &                       & 0.09          & 0.11          & 0.01          & 0.07                     &                       & 0.08          & 0.30          & 0.19                     &                       & 0.40          & 0.43          & 0.42                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.07          & 0.10          & 0.05          & 0.07                     &                       & 0.17          & 0.28          & 0.22                     &                       & 0.33          & 0.43          & 0.38                     \\
GESSVDD-kNN-GR-min                 &                       & 0.19          & 0.07          & 0.04          & 0.10                     &                       & 0.13          & 0.38          & 0.25                     &                       & 0.25          & 0.48          & 0.37                     \\
GESSVDD-kNN-SR-min                 &                       & 0.08          & 0.09          & 0.07          & 0.08                     &                       & 0.13          & 0.37          & 0.25                     &                       & 0.46          & 0.37          & 0.41                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.11          & 0.08          & 0.05          & 0.08                     &                       & 0.44          & 0.33          & 0.39                     &                       & 0.29          & 0.27          & 0.28                     \\
GESSVDD-PCA-GR-max                 &                       & 0.15          & 0.07          & 0.06          & 0.09                     &                       & 0.10          & 0.14          & 0.12                     &                       & 0.34          & 0.32          & 0.33                     \\
GESSVDD-PCA-SR-max                 &                       & 0.10          & 0.27          & 0.05          & 0.14                     &                       & 0.13          & 0.40          & 0.27                     &                       & 0.31          & 0.35          & 0.33                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.07          & 0.05          & 0.05          & 0.05                     &                       & 0.17          & 0.36          & 0.27                     &                       & 0.45          & 0.40          & 0.43                     \\
GESSVDD-PCA-GR-min                 &                       & 0.13          & 0.19          & 0.05          & 0.12                     &                       & 0.06          & 0.16          & 0.11                     &                       & 0.32          & 0.34          & 0.33                     \\
GESSVDD-PCA-SR-min                 &                       & 0.07          & 0.05          & 0.06          & 0.06                     &                       & 0.07          & 0.28          & 0.17                     &                       & 0.30          & 0.33          & 0.32                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.06          & 0.06          & 0.22          & 0.11                     &                       & 0.13          & 0.37          & 0.25                     &                       & 0.28          & 0.38          & 0.33                     \\
GESSVDD-I-GR-max                   &                       & 0.17          & 0.10          & 0.08          & 0.12                     &                       & 0.06          & 0.15          & 0.10                     &                       & 0.29          & 0.29          & 0.29                     \\
GESSVDD-I-SR-max                   &                       & 0.06          & 0.06          & 0.02          & 0.04                     &                       & 0.15          & 0.17          & 0.16                     &                       & 0.31          & 0.44          & 0.38                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.06          & 0.07          & 0.04          & 0.05                     &                       & 0.21          & 0.38          & 0.30                     &                       & 0.41          & 0.37          & 0.39                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.16          & 0.10          & 0.07          & 0.11                     &                       & 0.03          & 0.19          & 0.11                     &                       & 0.29          & 0.42          & 0.35                     \\
GESSVDD-I-SR-min                   &                       & 0.06          & 0.04          & 0.03          & 0.04                     &                       & 0.07          & 0.35          & 0.21                     &                       & 0.34          & 0.32          & 0.33                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.12          & 0.10          & 0.07          & 0.10                     &                       & 0.32          & 0.48          & 0.40                     &                       & 0.27          & 0.16          & 0.21                     \\
GESSVDD-0-GR-max                   &                       & 0.14          & 0.10          & 0.06          & 0.10                     &                       & 0.05          & 0.57          & 0.31                     &                       & 0.36          & 0.27          & 0.32                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.13          & 0.10          & 0.10          & 0.11                     &                       & 0.34          & 0.46          & 0.40                     &                       & 0.43          & 0.46          & 0.44                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.13          & 0.08          & 0.05          & 0.09                     &                       & 0.04          & 0.43          & 0.24                     &                       & 0.39          & 0.55          & 0.47                     \\
ESVDD                              &                       & 0.29          & 0.21          & 0.22          & 0.24                     &                       & \textbf{1.00} & \textbf{1.00} & \textbf{1.00}            &                       & \textbf{1.00} & 0.49          & \textbf{0.75}            \\
SVDD                               &                       & 0.14          & 0.11          & 0.04          & 0.10                     &                       & 0.32          & 0.73          & 0.53                     &                       & 0.24          & 0.66          & 0.45                     \\
OCSVM                              &                       & \textbf{0.59} & \textbf{0.48} & \textbf{0.52} & \textbf{0.53}            &                       & 0.28          & 0.50          & 0.39                     &                       & 0.51          & 0.45          & 0.48                     \\
GESVDD-PCA                         &                       & 0.18          & 0.11          & 0.09          & 0.13                     &                       & 0.09          & 0.36          & 0.22                     &                       & 0.37          & 0.41          & 0.39                     \\
GESVDD-Sw                          &                       & 0.25          & 0.11          & 0.10          & 0.15                     &                       & 0.09          & 0.38          & 0.23                     &                       & 0.56          & 0.55          & 0.55                     \\
GESVDD-kNN                         &                       & 0.22          & 0.13          & 0.08          & 0.14                     &                       & 0.13          & 0.35          & 0.24                     &                       & 0.34          & \textbf{0.67} & 0.51                     \\
GESVM-PCA                          &                       & 0.16          & 0.16          & 0.10          & 0.14                     &                       & 0.09          & 0.63          & 0.36                     &                       & 0.39          & 0.52          & 0.45                     \\
GESVM-Sw                           &                       & 0.15          & 0.15          & 0.13          & 0.15                     &                       & 0.13          & 0.58          & 0.35                     &                       & 0.43          & 0.46          & 0.45                     \\
GESVM-kNN                          &                       & 0.18          & 0.17          & 0.15          & 0.17                     &                       & 0.14          & 0.69          & 0.42                     &                       & 0.37          & 0.47          & 0.42                    
\end{tabular}
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Iris}                                             &                       & \multicolumn{3}{c}{Ionosphere}                           &                       & \multicolumn{3}{c}{Sonar}                                \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & I-S        & S-VC    & S-V & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & I-B           & I-G          & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & S-R          & S-M         & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.08          & 0.17          & 0.13      & 0.13                     &                       & 0.42          & 0.27          & 0.34                     &                       & 0.37          & 0.36          & 0.36                     \\
GESSVDD-Sb-GR-max                  &                       & 0.09          & 0.17          & 0.15      & 0.14                     &                       & 0.20          & 0.04          & 0.12                     &                       & 0.14          & 0.31          & 0.22                     \\
GESSVDD-Sb-SR-max                  &                       & 0.09          & 0.15          & 0.19      & 0.14                     &                       & 0.19          & \textbf{0.73} & 0.46                     &                       & 0.24          & 0.58          & 0.41                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.08          & 0.13          & 0.11      & 0.11                     &                       & 0.43          & 0.47          & 0.45                     &                       & 0.41          & 0.52          & 0.46                     \\
GESSVDD-Sb-GR-min                  &                       & 0.09          & 0.16          & 0.09      & 0.12                     &                       & 0.24          & 0.04          & 0.14                     &                       & 0.14          & 0.50          & 0.32                     \\
GESSVDD-Sb-SR-min                  &                       & 0.05          & 0.21          & 0.31      & 0.19                     &                       & 0.36          & \textbf{0.73} & 0.54                     &                       & 0.22          & \textbf{0.76} & 0.49                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.11          & 0.13          & 0.15      & 0.13                     &                       & 0.46          & 0.05          & 0.25                     &                       & 0.32          & 0.23          & 0.28                     \\
GESSVDD-Sw-GR-max                  &                       & 0.12          & 0.17          & 0.12      & 0.14                     &                       & 0.02          & 0.06          & 0.04                     &                       & 0.18          & 0.19          & 0.19                     \\
GESSVDD-Sw-SR-max                  &                       & 0.05          & 0.13          & 0.15      & 0.11                     &                       & 0.56          & 0.05          & 0.31                     &                       & 0.19          & 0.55          & 0.37                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.16          & 0.12          & 0.16      & 0.15                     &                       & 0.45          & 0.05          & 0.25                     &                       & 0.41          & 0.33          & 0.37                     \\
GESSVDD-Sw-GR-min                  &                       & 0.09          & 0.13          & 0.17      & 0.13                     &                       & 0.03          & 0.07          & 0.05                     &                       & 0.24          & 0.15          & 0.20                     \\
GESSVDD-Sw-SR-min                  &                       & 0.07          & 0.13          & 0.12      & 0.11                     &                       & 0.81          & 0.08          & 0.45                     &                       & 0.19          & 0.27          & 0.23                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.12          & 0.13          & 0.21      & 0.16                     &                       & 0.21          & 0.03          & 0.12                     &                       & 0.29          & 0.28          & 0.29                     \\
GESSVDD-kNN-GR-max                 &                       & 0.11          & 0.08          & 0.16      & 0.12                     &                       & 0.19          & 0.08          & 0.14                     &                       & 0.31          & 0.27          & 0.29                     \\
GESSVDD-kNN-SR-max                 &                       & 0.11          & 0.08          & 0.23      & 0.14                     &                       & 0.21          & 0.04          & 0.12                     &                       & 0.27          & 0.41          & 0.34                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.11          & 0.12          & 0.23      & 0.15                     &                       & 0.32          & 0.03          & 0.18                     &                       & 0.39          & 0.32          & 0.36                     \\
GESSVDD-kNN-GR-min                 &                       & 0.09          & 0.20          & 0.12      & 0.14                     &                       & 0.03          & 0.06          & 0.04                     &                       & 0.25          & 0.25          & 0.25                     \\
GESSVDD-kNN-SR-min                 &                       & 0.11          & 0.08          & 0.27      & 0.15                     &                       & 0.34          & 0.04          & 0.19                     &                       & 0.34          & 0.40          & 0.37                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.12          & 0.07          & 0.17      & 0.12                     &                       & 0.38          & 0.07          & 0.23                     &                       & 0.18          & 0.24          & 0.21                     \\
GESSVDD-PCA-GR-max                 &                       & 0.12          & 0.16          & 0.20      & 0.16                     &                       & 0.09          & 0.05          & 0.07                     &                       & 0.21          & 0.18          & 0.19                     \\
GESSVDD-PCA-SR-max                 &                       & 0.12          & 0.05          & 0.19      & 0.12                     &                       & 0.64          & 0.11          & 0.37                     &                       & 0.26          & 0.52          & 0.39                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.12          & 0.05          & 0.12      & 0.10                     &                       & 0.56          & 0.08          & 0.32                     &                       & 0.43          & 0.52          & 0.47                     \\
GESSVDD-PCA-GR-min                 &                       & 0.12          & 0.13          & 0.17      & 0.14                     &                       & 0.09          & 0.07          & 0.08                     &                       & 0.28          & 0.21          & 0.24                     \\
GESSVDD-PCA-SR-min                 &                       & 0.12          & 0.05          & 0.19      & 0.12                     &                       & 0.48          & 0.13          & 0.30                     &                       & 0.45          & 0.36          & 0.40                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.04          & 0.11          & 0.17      & 0.11                     &                       & 0.30          & 0.02          & 0.16                     &                       & 0.31          & 0.30          & 0.30                     \\
GESSVDD-I-GR-max                   &                       & 0.08          & 0.17          & 0.12      & 0.12                     &                       & 0.07          & 0.06          & 0.07                     &                       & 0.30          & 0.21          & 0.25                     \\
GESSVDD-I-SR-max                   &                       & 0.04          & 0.09          & 0.17      & 0.10                     &                       & 0.32          & 0.02          & 0.17                     &                       & 0.30          & 0.53          & 0.42                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.11          & 0.09          & 0.17      & 0.12                     &                       & 0.34          & 0.02          & 0.18                     &                       & 0.41          & 0.51          & 0.46                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.08          & 0.15          & 0.13      & 0.12                     &                       & 0.03          & 0.07          & 0.05                     &                       & 0.34          & 0.18          & 0.26                     \\
GESSVDD-I-SR-min                   &                       & 0.09          & 0.09          & 0.15      & 0.11                     &                       & 0.37          & 0.02          & 0.19                     &                       & 0.39          & 0.41          & 0.40                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.12          & 0.09          & 0.13      & 0.12                     &                       & 0.14          & 0.21          & 0.17                     &                       & 0.13          & 0.49          & 0.31                     \\
GESSVDD-0-GR-max                   &                       & 0.08          & 0.11          & 0.12      & 0.10                     &                       & 0.32          & 0.07          & 0.19                     &                       & 0.29          & 0.24          & 0.27                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.08          & 0.12          & 0.13      & 0.11                     &                       & 0.22          & 0.09          & 0.15                     &                       & 0.33          & 0.37          & 0.35                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.11          & 0.09          & 0.15      & 0.12                     &                       & 0.04          & 0.08          & 0.06                     &                       & 0.18          & 0.28          & 0.23                     \\
ESVDD                              &                       & 0.43          & 0.29          & 0.27      & 0.33                     &                       & 0.31          & 0.17          & 0.24                     &                       & \textbf{0.58} & 0.71          & \textbf{0.64}            \\
SVDD                               &                       & 0.16          & 0.11          & 0.15      & 0.14                     &                       & 0.76          & 0.07          & 0.42                     &                       & 0.24          & 0.22          & 0.23                     \\
OCSVM                              &                       & \textbf{0.47} & \textbf{0.57} & 0.65      & \textbf{0.56}            &                       & 0.56          & 0.59          & \textbf{0.58}            &                       & 0.51          & 0.40          & 0.46                     \\
GESVDD-PCA                         &                       & 0.29          & 0.12          & 0.17      & 0.20                     &                       & 0.69          & 0.11          & 0.40                     &                       & 0.32          & 0.27          & 0.30                     \\
GESVDD-Sw                          &                       & 0.20          & 0.20          & 0.16      & 0.19                     &                       & 0.75          & 0.10          & 0.43                     &                       & 0.32          & 0.35          & 0.33                     \\
GESVDD-kNN                         &                       & 0.29          & 0.13          & 0.16      & 0.20                     &                       & \textbf{0.82} & 0.11          & 0.46                     &                       & 0.39          & 0.36          & 0.37                     \\
GESVM-PCA                          &                       & 0.19          & 0.16          & 0.13      & 0.16                     &                       & 0.50          & 0.12          & 0.31                     &                       & 0.36          & 0.36          & 0.36                     \\
GESVM-Sw                           &                       & 0.21          & 0.07          & 0.17      & 0.15                     &                       & 0.53          & 0.12          & 0.33                     &                       & 0.35          & 0.48          & 0.42                     \\
GESVM-kNN                          &                       & 0.20          & 0.16          & 0.16      & 0.17                     &                       & 0.47          & 0.14          & 0.31                     &                       & 0.34          & 0.44          & 0.39                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{11}{c}{MNIST}                                                                                                                                                               & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{Liver}                                \\ \cline{1-1} \cline{3-13} \cline{15-17} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & 0             & 1             & 2             & 3             & 4             & 5             & 6             & 7             & 8             & 9             & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & DP            & DA            & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-13} \cline{15-17} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.84          & 0.84          & 0.94          & 0.92          & 0.61          & 0.71          & 0.69          & \textbf{1.00} & 0.88          & 0.91          & 0.83                     &                       & 0.63          & 0.65          & 0.64                     \\
GESSVDD-Sb-GR-max                  &                       & 0.38          & 0.68          & 0.52          & 0.59          & 0.80          & 0.67          & 0.79          & 0.62          & 0.89          & 0.42          & 0.64                     &                       & 0.71          & 0.65          & 0.68                     \\
GESSVDD-Sb-SR-max                  &                       & 0.99          & 0.41          & 0.74          & 0.33          & 0.95          & 0.96          & 0.90          & 0.74          & 0.89          & 0.53          & 0.74                     &                       & 0.71          & 0.73          & 0.72                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.21          & 0.92          & \textbf{1.00} & 0.90          & 0.31          & 0.18          & 0.20          & \textbf{1.00} & 0.79          & 0.80          & 0.63                     &                       & 0.66          & 0.67          & 0.67                     \\
GESSVDD-Sb-GR-min                  &                       & 0.38          & 0.82          & 0.33          & 0.76          & 0.96          & 0.39          & 0.29          & 0.82          & 0.00          & 0.62          & 0.54                     &                       & 0.65          & 0.76          & 0.70                     \\
GESSVDD-Sb-SR-min                  &                       & 0.99          & 0.41          & 0.74          & 0.33          & 0.95          & 0.96          & 0.90          & 0.74          & 0.89          & 0.53          & 0.74                     &                       & 0.66          & 0.71          & 0.69                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.93          & 0.95          & 0.75          & 0.86          & 0.72          & 0.89          & 0.82          & 0.67          & 0.95          & 0.90          & 0.84                     &                       & 0.55          & 0.68          & 0.62                     \\
GESSVDD-Sw-GR-max                  &                       & 0.75          & 0.78          & 0.91          & 0.56          & 0.88          & 0.48          & 0.77          & 0.57          & 0.80          & 0.83          & 0.73                     &                       & 0.64          & 0.60          & 0.62                     \\
GESSVDD-Sw-SR-max                  &                       & 0.56          & 0.20          & 0.80          & 0.45          & 0.21          & 0.68          & 0.16          & 0.21          & 0.85          & 0.52          & 0.47                     &                       & 0.61          & 0.53          & 0.57                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & \textbf{1.00} & \textbf{0.99} & 0.14          & 0.78          & 0.52          & 0.96          & 0.79          & 0.56          & \textbf{1.00} & 0.99          & 0.77                     &                       & \textbf{0.76} & 0.67          & 0.72                     \\
GESSVDD-Sw-GR-min                  &                       & 0.48          & 0.52          & 0.45          & 0.73          & \textbf{0.98} & 0.61          & 0.55          & 0.66          & 0.15          & 0.64          & 0.58                     &                       & 0.67          & 0.72          & 0.70                     \\
GESSVDD-Sw-SR-min                  &                       & 0.56          & 0.20          & 0.80          & 0.45          & 0.21          & 0.68          & 0.16          & 0.21          & 0.85          & 0.52          & 0.47                     &                       & 0.69          & 0.60          & 0.64                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.92          & 0.77          & 0.47          & 0.94          & 0.45          & 0.69          & 0.69          & 0.74          & 0.73          & 0.75          & 0.72                     &                       & 0.61          & 0.68          & 0.64                     \\
GESSVDD-kNN-GR-max                 &                       & 0.38          & 0.68          & 0.51          & 0.51          & 0.76          & 0.53          & 0.82          & 0.60          & 0.63          & 0.45          & 0.59                     &                       & 0.75          & 0.55          & 0.65                     \\
GESSVDD-kNN-SR-max                 &                       & 0.11          & 0.20          & 0.96          & 0.19          & 0.22          & 0.48          & 0.21          & 0.21          & 0.34          & 0.24          & 0.32                     &                       & 0.59          & 0.58          & 0.59                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.99          & 0.60          & 0.30          & \textbf{1.00} & 0.23          & 0.25          & 0.61          & 0.57          & 0.76          & 0.88          & 0.62                     &                       & 0.67          & 0.69          & 0.68                     \\
GESSVDD-kNN-GR-min                 &                       & 0.60          & 0.82          & 0.33          & 0.40          & 0.74          & 0.66          & 0.57          & 0.78          & 0.69          & 0.65          & 0.62                     &                       & 0.61          & 0.61          & 0.61                     \\
GESSVDD-kNN-SR-min                 &                       & 0.11          & 0.20          & 0.96          & 0.19          & 0.22          & 0.48          & 0.21          & 0.21          & 0.34          & 0.24          & 0.32                     &                       & 0.60          & 0.56          & 0.58                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.81          & 0.67          & 0.85          & 0.83          & 0.82          & 0.69          & 0.95          & 0.46          & 0.76          & 0.83          & 0.77                     &                       & 0.72          & 0.63          & 0.68                     \\
GESSVDD-PCA-GR-max                 &                       & 0.55          & 0.75          & 0.81          & 0.71          & 0.73          & 0.73          & 0.59          & 0.92          & 0.72          & 0.72          & 0.72                     &                       & 0.61          & 0.66          & 0.63                     \\
GESSVDD-PCA-SR-max                 &                       & 0.04          & 0.20          & 0.05          & 0.33          & 0.22          & 0.20          & 0.16          & 0.91          & 0.58          & 0.21          & 0.29                     &                       & 0.64          & 0.73          & 0.68                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.59          & 0.01          & 0.79          & 0.82          & 0.40          & 0.68          & 0.99          & 0.12          & 0.86          & 0.95          & 0.62                     &                       & 0.66          & 0.72          & 0.69                     \\
GESSVDD-PCA-GR-min                 &                       & 0.40          & 0.32          & 0.71          & 0.50          & 0.63          & 0.70          & 0.49          & 0.99          & 0.23          & 0.79          & 0.58                     &                       & 0.69          & 0.66          & 0.68                     \\
GESSVDD-PCA-SR-min                 &                       & 0.04          & 0.20          & 0.05          & 0.33          & 0.22          & 0.20          & 0.16          & 0.91          & 0.58          & 0.21          & 0.29                     &                       & 0.68          & 0.74          & 0.71                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.70          & 0.67          & 0.83          & 0.83          & 0.70          & 0.68          & 0.58          & 0.46          & 0.79          & 0.83          & 0.71                     &                       & 0.58          & 0.73          & 0.66                     \\
GESSVDD-I-GR-max                   &                       & 0.64          & 0.66          & 0.82          & 0.91          & 0.81          & 0.48          & 0.54          & 0.57          & 0.64          & 0.79          & 0.69                     &                       & 0.65          & 0.58          & 0.61                     \\
GESSVDD-I-SR-max                   &                       & 0.04          & 0.20          & 0.61          & 0.22          & 0.22          & 0.73          & 0.16          & 0.10          & 0.21          & 0.21          & 0.27                     &                       & 0.65          & 0.58          & 0.61                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.68          & 0.01          & 0.76          & 0.87          & 0.70          & 0.67          & 0.63          & 0.12          & 0.84          & 0.95          & 0.62                     &                       & 0.61          & 0.74          & 0.68                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.01          & 0.05          & 0.79          & 0.03          & 0.78          & 0.58          & 0.76          & 0.67          & 0.37          & 0.74          & 0.48                     &                       & 0.60          & 0.51          & 0.55                     \\
GESSVDD-I-SR-min                   &                       & 0.04          & 0.20          & 0.61          & 0.22          & 0.22          & 0.73          & 0.16          & 0.10          & 0.21          & 0.21          & 0.27                     &                       & 0.70          & 0.63          & 0.67                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.78          & 0.91          & 0.94          & 0.72          & 0.77          & 0.60          & 0.92          & 0.72          & 0.89          & 0.95          & 0.82                     &                       & 0.64          & 0.63          & 0.64                     \\
GESSVDD-0-GR-max                   &                       & 0.40          & 0.66          & 0.52          & 0.61          & 0.57          & 0.51          & 0.57          & 0.65          & 0.56          & 0.83          & 0.59                     &                       & 0.64          & 0.56          & 0.60                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.61          & 0.00          & 0.03          & 0.87          & 0.93          & 0.77          & 0.99          & 0.42          & 0.98          & \textbf{1.00} & 0.66                     &                       & 0.63          & 0.63          & 0.63                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.11          & 0.71          & 0.33          & 0.76          & 0.73          & 0.68          & 0.76          & 0.59          & 0.70          & 0.94          & 0.63                     &                       & 0.63          & 0.61          & 0.62                     \\
ESVDD                              &                       & 0.05          & 0.04          & 0.03          & 0.01          & 0.02          & 0.01          & 0.03          & 0.02          & 0.01          & 0.02          & 0.02                     &                       & 0.57          & 0.46          & 0.51                     \\
SVDD                               &                       & 0.97          & 0.98          & 0.54          & 0.97          & \textbf{0.98} & \textbf{0.97} & 0.97          & 0.96          & 0.98          & 0.97          & \textbf{0.93}            &                       & 0.51          & 0.60          & 0.55                     \\
OCSVM                              &                       & 0.62          & 0.52          & 0.54          & 0.75          & 0.61          & 0.46          & 0.53          & 0.66          & 0.59          & 0.48          & 0.58                     &                       & 0.73          & \textbf{0.92} & \textbf{0.83}            \\
GESVDD-PCA                         &                       & 0.10          & 0.05          & 0.23          & 0.26          & 0.21          & 0.33          & 0.12          & 0.16          & 0.32          & 0.13          & 0.19                     &                       & 0.49          & 0.51          & 0.50                     \\
GESVDD-Sw                          &                       & 0.11          & 0.05          & 0.22          & 0.26          & 0.21          & 0.34          & \textbf{1.00} & 0.14          & 0.37          & 0.13          & 0.28                     &                       & 0.49          & 0.48          & 0.49                     \\
GESVDD-kNN                         &                       & 0.11          & 0.05          & 0.23          & 0.27          & 0.21          & 0.36          & 0.15          & 0.14          & 0.29          & 0.13          & 0.19                     &                       & 0.49          & 0.48          & 0.48                     \\
GESVM-PCA                          &                       & 0.10          & 0.10          & 0.19          & 0.29          & 0.11          & 0.42          & 0.17          & 0.15          & 0.25          & 0.10          & 0.19                     &                       & 0.50          & 0.45          & 0.48                     \\
GESVM-Sw                           &                       & 0.08          & 0.10          & 0.28          & 0.29          & 0.19          & 0.28          & 0.20          & 0.11          & 0.32          & 0.18          & 0.20                     &                       & 0.50          & 0.49          & 0.49                     \\
GESVM-kNN                          &                       & 0.09          & 0.10          & 0.19          & 0.30          & 0.10          & 0.42          & 0.17          & 0.16          & 0.34          & 0.13          & 0.20                     &                       & 0.56          & 0.53          & 0.54                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Clean train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart \\ Clean train set\\ Corrupted test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Corrupted test set\end{tabular}

==> (inline-11) <==
\begin{tabular}{llllllllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Seeds}                         &                       & \multicolumn{3}{c}{Qualitative bankruptcy} &                       & \multicolumn{3}{c}{Somerville happiness}    &                       & \multicolumn{3}{c}{Liver}              \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} \cline{16-18} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & S-K & S-R & S-C & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & QB-B    & QB-N  & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & SH-H & SH-U & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & DP   & DA   & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} \cline{16-18} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.03 & 0.09 & 0.08     & 0.07                     &                       & 0.15  & 0.24    & 0.19                     &                       & 0.12  & 0.06     & 0.09                     &                       & 0.04 & 0.10 & 0.07                     \\
GESSVDD-Sb-GR-max                  &                       & 0.12 & 0.36 & 0.38     & 0.29                     &                       & 0.11  & 0.18    & 0.15                     &                       & 0.17  & 0.15     & 0.16                     &                       & 0.07 & 0.07 & 0.07                     \\
GESSVDD-Sb-SR-max                  &                       & 0.09 & 0.03 & 0.03     & 0.05                     &                       & 0.36  & 0.09    & 0.22                     &                       & 0.03  & 0.14     & 0.09                     &                       & 0.05 & 0.12 & 0.08                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.08 & 0.05 & 0.07     & 0.07                     &                       & 0.18  & 0.25    & 0.21                     &                       & 0.17  & 0.08     & 0.12                     &                       & 0.17 & 0.04 & 0.11                     \\
GESSVDD-Sb-GR-min                  &                       & 0.04 & 0.32 & 0.05     & 0.14                     &                       & 0.14  & 0.14    & 0.14                     &                       & 0.12  & 0.21     & 0.17                     &                       & 0.06 & 0.07 & 0.06                     \\
GESSVDD-Sb-SR-min                  &                       & 0.10 & 0.02 & 0.03     & 0.05                     &                       & 0.36  & 0.21    & 0.28                     &                       & 0.13  & 0.13     & 0.13                     &                       & 0.05 & 0.06 & 0.06                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.04 & 0.04 & 0.05     & 0.04                     &                       & 0.06  & 0.00    & 0.03                     &                       & 0.18  & 0.12     & 0.15                     &                       & 0.08 & 0.05 & 0.06                     \\
GESSVDD-Sw-GR-max                  &                       & 0.03 & 0.04 & 0.03     & 0.03                     &                       & 0.14  & 0.08    & 0.11                     &                       & 0.25  & 0.12     & 0.19                     &                       & 0.04 & 0.04 & 0.04                     \\
GESSVDD-Sw-SR-max                  &                       & 0.10 & 0.05 & 0.15     & 0.10                     &                       & 0.17  & 0.15    & 0.16                     &                       & 0.14  & 0.06     & 0.10                     &                       & 0.06 & 0.04 & 0.05                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.06 & 0.03 & 0.03     & 0.04                     &                       & 0.02  & 0.16    & 0.09                     &                       & 0.07  & 0.12     & 0.09                     &                       & 0.10 & 0.07 & 0.08                     \\
GESSVDD-Sw-GR-min                  &                       & 0.06 & 0.19 & 0.04     & 0.10                     &                       & 0.08  & 0.15    & 0.11                     &                       & 0.14  & 0.11     & 0.12                     &                       & 0.06 & 0.03 & 0.04                     \\
GESSVDD-Sw-SR-min                  &                       & 0.14 & 0.02 & 0.03     & 0.06                     &                       & 0.08  & 0.13    & 0.11                     &                       & 0.08  & 0.07     & 0.08                     &                       & 0.07 & 0.04 & 0.06                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.03 & 0.04 & 0.05     & 0.04                     &                       & 0.07  & 0.15    & 0.11                     &                       & 0.12  & 0.07     & 0.09                     &                       & 0.09 & 0.05 & 0.07                     \\
GESSVDD-kNN-GR-max                 &                       & 0.04 & 0.05 & 0.05     & 0.05                     &                       & 0.12  & 0.26    & 0.19                     &                       & 0.07  & 0.17     & 0.12                     &                       & 0.09 & 0.13 & 0.11                     \\
GESSVDD-kNN-SR-max                 &                       & 0.09 & 0.03 & 0.02     & 0.04                     &                       & 0.07  & 0.19    & 0.13                     &                       & 0.08  & 0.12     & 0.10                     &                       & 0.05 & 0.07 & 0.06                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.07 & 0.04 & 0.05     & 0.05                     &                       & 0.07  & 0.18    & 0.12                     &                       & 0.08  & 0.08     & 0.08                     &                       & 0.22 & 0.06 & 0.14                     \\
GESSVDD-kNN-GR-min                 &                       & 0.04 & 0.03 & 0.03     & 0.03                     &                       & 0.04  & 0.12    & 0.08                     &                       & 0.08  & 0.26     & 0.17                     &                       & 0.15 & 0.15 & 0.15                     \\
GESSVDD-kNN-SR-min                 &                       & 0.04 & 0.03 & 0.03     & 0.03                     &                       & 0.06  & 0.18    & 0.12                     &                       & 0.05  & 0.08     & 0.06                     &                       & 0.16 & 0.08 & 0.12                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.05 & 0.04 & 0.04     & 0.04                     &                       & 0.04  & 0.20    & 0.12                     &                       & 0.09  & 0.08     & 0.08                     &                       & 0.07 & 0.04 & 0.06                     \\
GESSVDD-PCA-GR-max                 &                       & 0.03 & 0.04 & 0.04     & 0.04                     &                       & 0.03  & 0.14    & 0.09                     &                       & 0.13  & 0.08     & 0.11                     &                       & 0.07 & 0.06 & 0.07                     \\
GESSVDD-PCA-SR-max                 &                       & 0.04 & 0.04 & 0.03     & 0.04                     &                       & 0.05  & 0.18    & 0.12                     &                       & 0.06  & 0.09     & 0.08                     &                       & 0.03 & 0.05 & 0.04                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.05 & 0.03 & 0.06     & 0.05                     &                       & 0.06  & 0.08    & 0.07                     &                       & 0.10  & 0.08     & 0.09                     &                       & 0.09 & 0.05 & 0.07                     \\
GESSVDD-PCA-GR-min                 &                       & 0.04 & 0.05 & 0.19     & 0.09                     &                       & 0.05  & 0.12    & 0.08                     &                       & 0.12  & 0.09     & 0.10                     &                       & 0.09 & 0.05 & 0.07                     \\
GESSVDD-PCA-SR-min                 &                       & 0.08 & 0.04 & 0.03     & 0.05                     &                       & 0.07  & 0.21    & 0.14                     &                       & 0.13  & 0.03     & 0.08                     &                       & 0.06 & 0.03 & 0.04                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.04 & 0.04 & 0.04     & 0.04                     &                       & 0.05  & 0.20    & 0.13                     &                       & 0.08  & 0.06     & 0.07                     &                       & 0.10 & 0.03 & 0.06                     \\
GESSVDD-I-GR-max                   &                       & 0.05 & 0.04 & 0.02     & 0.04                     &                       & 0.02  & 0.13    & 0.07                     &                       & 0.06  & 0.14     & 0.10                     &                       & 0.09 & 0.04 & 0.06                     \\
GESSVDD-I-SR-max                   &                       & 0.05 & 0.05 & 0.04     & 0.05                     &                       & 0.05  & 0.09    & 0.07                     &                       & 0.10  & 0.06     & 0.08                     &                       & 0.10 & 0.06 & 0.08                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.06 & 0.03 & 0.05     & 0.05                     &                       & 0.06  & 0.19    & 0.13                     &                       & 0.11  & 0.08     & 0.09                     &                       & 0.10 & 0.05 & 0.07                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.04 & 0.05 & 0.06     & 0.05                     &                       & 0.06  & 0.11    & 0.08                     &                       & 0.06  & 0.06     & 0.06                     &                       & 0.08 & 0.04 & 0.06                     \\
GESSVDD-I-SR-min                   &                       & 0.04 & 0.05 & 0.04     & 0.04                     &                       & 0.01  & 0.20    & 0.11                     &                       & 0.11  & 0.06     & 0.09                     &                       & 0.08 & 0.06 & 0.07                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.04 & 0.04 & 0.03     & 0.04                     &                       & 0.03  & 0.00    & 0.01                     &                       & 0.22  & 0.09     & 0.16                     &                       & 0.03 & 0.04 & 0.03                     \\
GESSVDD-0-GR-max                   &                       & 0.03 & 0.04 & 0.03     & 0.03                     &                       & 0.05  & 0.00    & 0.03                     &                       & 0.24  & 0.10     & 0.17                     &                       & 0.03 & 0.03 & 0.03                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.14 & 0.04 & 0.06     & 0.08                     &                       & 0.05  & 0.15    & 0.10                     &                       & 0.08  & 0.07     & 0.08                     &                       & 0.08 & 0.09 & 0.08                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.03 & 0.04 & 0.02     & 0.03                     &                       & 0.06  & 0.18    & 0.12                     &                       & 0.11  & 0.10     & 0.10                     &                       & 0.02 & 0.04 & 0.03                     \\
ESVDD                              &                       & 0.07 & 0.05 & 0.10     & 0.08                     &                       & 0.02  & 0.15    & 0.09                     &                       & 0.07  & 0.04     & 0.05                     &                       & 0.07 & 0.04 & 0.06                     \\
SVDD                               &                       & 0.03 & 0.05 & 0.04     & 0.04                     &                       & 0.03  & 0.00    & 0.02                     &                       & 0.15  & 0.07     & 0.11                     &                       & 0.09 & 0.09 & 0.09                     \\
OCSVM                              &                       & 0.30 & 0.16 & 0.35     & 0.27                     &                       & 0.05  & 0.17    & 0.11                     &                       & 0.09  & 0.12     & 0.11                     &                       & 0.09 & 0.03 & 0.06                    
\end{tabular}
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Iris}                                   &                       & \multicolumn{3}{c}{Ionosphere}         &                       & \multicolumn{3}{c}{Sonar}               \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & I-S & S-VC & S-V & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & I-B  & I-G & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & S-R & S-M & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.04   & 0.10       & 0.06      & 0.07                     &                       & 0.21 & 0.27 & 0.24                     &                       & 0.13 & 0.14  & 0.13                     \\
GESSVDD-Sb-GR-max                  &                       & 0.09   & 0.04       & 0.04      & 0.06                     &                       & 0.29 & 0.07 & 0.18                     &                       & 0.10 & 0.11  & 0.11                     \\
GESSVDD-Sb-SR-max                  &                       & 0.23   & 0.06       & 0.14      & 0.14                     &                       & 0.12 & 0.35 & 0.23                     &                       & 0.20 & 0.12  & 0.16                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.04   & 0.10       & 0.03      & 0.06                     &                       & 0.23 & 0.28 & 0.26                     &                       & 0.11 & 0.13  & 0.12                     \\
GESSVDD-Sb-GR-min                  &                       & 0.03   & 0.07       & 0.05      & 0.05                     &                       & 0.23 & 0.07 & 0.15                     &                       & 0.09 & 0.11  & 0.10                     \\
GESSVDD-Sb-SR-min                  &                       & 0.23   & 0.39       & 0.10      & 0.24                     &                       & 0.25 & 0.41 & 0.33                     &                       & 0.22 & 0.27  & 0.25                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.06   & 0.04       & 0.06      & 0.05                     &                       & 0.14 & 0.01 & 0.08                     &                       & 0.06 & 0.13  & 0.09                     \\
GESSVDD-Sw-GR-max                  &                       & 0.08   & 0.06       & 0.07      & 0.07                     &                       & 0.11 & 0.03 & 0.07                     &                       & 0.06 & 0.16  & 0.11                     \\
GESSVDD-Sw-SR-max                  &                       & 0.02   & 0.09       & 0.05      & 0.05                     &                       & 0.08 & 0.02 & 0.05                     &                       & 0.06 & 0.14  & 0.10                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.06   & 0.06       & 0.09      & 0.07                     &                       & 0.10 & 0.03 & 0.06                     &                       & 0.07 & 0.11  & 0.09                     \\
GESSVDD-Sw-GR-min                  &                       & 0.02   & 0.06       & 0.04      & 0.04                     &                       & 0.09 & 0.03 & 0.06                     &                       & 0.08 & 0.13  & 0.10                     \\
GESSVDD-Sw-SR-min                  &                       & 0.02   & 0.10       & 0.07      & 0.06                     &                       & 0.17 & 0.01 & 0.09                     &                       & 0.05 & 0.14  & 0.09                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.03   & 0.06       & 0.06      & 0.05                     &                       & 0.16 & 0.04 & 0.10                     &                       & 0.03 & 0.03  & 0.03                     \\
GESSVDD-kNN-GR-max                 &                       & 0.04   & 0.27       & 0.21      & 0.17                     &                       & 0.10 & 0.03 & 0.07                     &                       & 0.06 & 0.07  & 0.06                     \\
GESSVDD-kNN-SR-max                 &                       & 0.02   & 0.04       & 0.04      & 0.03                     &                       & 0.18 & 0.04 & 0.11                     &                       & 0.02 & 0.06  & 0.04                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.04   & 0.05       & 0.05      & 0.05                     &                       & 0.16 & 0.04 & 0.10                     &                       & 0.03 & 0.03  & 0.03                     \\
GESSVDD-kNN-GR-min                 &                       & 0.04   & 0.06       & 0.04      & 0.05                     &                       & 0.18 & 0.02 & 0.10                     &                       & 0.09 & 0.08  & 0.08                     \\
GESSVDD-kNN-SR-min                 &                       & 0.02   & 0.06       & 0.05      & 0.04                     &                       & 0.10 & 0.04 & 0.07                     &                       & 0.02 & 0.07  & 0.05                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.02   & 0.03       & 0.07      & 0.04                     &                       & 0.13 & 0.02 & 0.07                     &                       & 0.04 & 0.08  & 0.06                     \\
GESSVDD-PCA-GR-max                 &                       & 0.05   & 0.05       & 0.06      & 0.05                     &                       & 0.13 & 0.02 & 0.08                     &                       & 0.08 & 0.06  & 0.07                     \\
GESSVDD-PCA-SR-max                 &                       & 0.02   & 0.03       & 0.07      & 0.04                     &                       & 0.07 & 0.02 & 0.04                     &                       & 0.23 & 0.15  & 0.19                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.04   & 0.03       & 0.06      & 0.05                     &                       & 0.09 & 0.03 & 0.06                     &                       & 0.04 & 0.12  & 0.08                     \\
GESSVDD-PCA-GR-min                 &                       & 0.04   & 0.15       & 0.07      & 0.09                     &                       & 0.10 & 0.01 & 0.06                     &                       & 0.04 & 0.03  & 0.03                     \\
GESSVDD-PCA-SR-min                 &                       & 0.02   & 0.04       & 0.05      & 0.04                     &                       & 0.12 & 0.03 & 0.07                     &                       & 0.06 & 0.15  & 0.10                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.02   & 0.03       & 0.07      & 0.04                     &                       & 0.07 & 0.03 & 0.05                     &                       & 0.04 & 0.15  & 0.10                     \\
GESSVDD-I-GR-max                   &                       & 0.04   & 0.06       & 0.10      & 0.06                     &                       & 0.08 & 0.02 & 0.05                     &                       & 0.05 & 0.06  & 0.05                     \\
GESSVDD-I-SR-max                   &                       & 0.02   & 0.03       & 0.20      & 0.08                     &                       & 0.16 & 0.03 & 0.09                     &                       & 0.05 & 0.15  & 0.10                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.04   & 0.03       & 0.10      & 0.06                     &                       & 0.05 & 0.03 & 0.04                     &                       & 0.04 & 0.15  & 0.09                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.04   & 0.14       & 0.12      & 0.10                     &                       & 0.08 & 0.02 & 0.05                     &                       & 0.04 & 0.05  & 0.04                     \\
GESSVDD-I-SR-min                   &                       & 0.03   & 0.03       & 0.07      & 0.05                     &                       & 0.07 & 0.02 & 0.05                     &                       & 0.02 & 0.15  & 0.09                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.06   & 0.06       & 0.03      & 0.05                     &                       & 0.12 & 0.08 & 0.10                     &                       & 0.12 & 0.10  & 0.11                     \\
GESSVDD-0-GR-max                   &                       & 0.04   & 0.04       & 0.03      & 0.04                     &                       & 0.10 & 0.04 & 0.07                     &                       & 0.10 & 0.12  & 0.11                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.08   & 0.06       & 0.10      & 0.08                     &                       & 0.20 & 0.06 & 0.13                     &                       & 0.07 & 0.12  & 0.09                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.05   & 0.04       & 0.03      & 0.04                     &                       & 0.12 & 0.04 & 0.08                     &                       & 0.06 & 0.09  & 0.08                     \\
ESVDD                              &                       & 0.03   & 0.08       & 0.07      & 0.06                     &                       & 0.05 & 0.04 & 0.04                     &                       & 0.00 & 0.08  & 0.04                     \\
SVDD                               &                       & 0.03   & 0.03       & 0.03      & 0.03                     &                       & 0.05 & 0.02 & 0.03                     &                       & 0.08 & 0.11  & 0.09                     \\
OCSVM                              &                       & 0.33   & 0.11       & 0.28      & 0.24                     &                       & 0.12 & 0.04 & 0.08                     &                       & 0.08 & 0.06  & 0.07                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Clean train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart \\ Clean train set\\ Corrupted test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Corrupted test set\end{tabular}

==> (inline-12) <==
\begin{tabular}{llllllllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Seeds}                         &                       & \multicolumn{3}{c}{Qualitative bankruptcy} &                       & \multicolumn{3}{c}{Somerville happiness}    &                       & \multicolumn{3}{c}{Liver}              \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} \cline{16-18} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & S-K & S-R & S-C & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & QB-B    & QB-N  & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & SH-H & SH-U & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & DP   & DA   & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} \cline{16-18} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.10 & 0.03 & 0.01     & 0.05                     &                       & 0.10  & 0.19    & 0.15                     &                       & 0.12  & 0.09     & 0.11                     &                       & 0.06 & 0.10 & 0.08                     \\
GESSVDD-Sb-GR-max                  &                       & 0.06 & 0.32 & 0.09     & 0.16                     &                       & 0.08  & 0.34    & 0.21                     &                       & 0.13  & 0.17     & 0.15                     &                       & 0.20 & 0.07 & 0.13                     \\
GESSVDD-Sb-SR-max                  &                       & 0.08 & 0.11 & 0.05     & 0.08                     &                       & 0.34  & 0.28    & 0.31                     &                       & 0.16  & 0.18     & 0.17                     &                       & 0.21 & 0.13 & 0.17                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.09 & 0.04 & 0.08     & 0.07                     &                       & 0.09  & 0.27    & 0.18                     &                       & 0.25  & 0.19     & 0.22                     &                       & 0.10 & 0.10 & 0.10                     \\
GESSVDD-Sb-GR-min                  &                       & 0.06 & 0.43 & 0.10     & 0.20                     &                       & 0.08  & 0.14    & 0.11                     &                       & 0.12  & 0.14     & 0.13                     &                       & 0.08 & 0.22 & 0.15                     \\
GESSVDD-Sb-SR-min                  &                       & 0.05 & 0.09 & 0.04     & 0.06                     &                       & 0.34  & 0.05    & 0.20                     &                       & 0.09  & 0.18     & 0.13                     &                       & 0.21 & 0.24 & 0.22                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.10 & 0.08 & 0.05     & 0.07                     &                       & 0.10  & 0.33    & 0.21                     &                       & 0.05  & 0.09     & 0.07                     &                       & 0.08 & 0.11 & 0.10                     \\
GESSVDD-Sw-GR-max                  &                       & 0.06 & 0.17 & 0.07     & 0.10                     &                       & 0.08  & 0.20    & 0.14                     &                       & 0.12  & 0.07     & 0.10                     &                       & 0.21 & 0.13 & 0.17                     \\
GESSVDD-Sw-SR-max                  &                       & 0.03 & 0.05 & 0.08     & 0.06                     &                       & 0.09  & 0.23    & 0.16                     &                       & 0.15  & 0.10     & 0.12                     &                       & 0.10 & 0.15 & 0.13                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.07 & 0.08 & 0.05     & 0.07                     &                       & 0.10  & 0.21    & 0.15                     &                       & 0.11  & 0.06     & 0.09                     &                       & 0.23 & 0.21 & 0.22                     \\
GESSVDD-Sw-GR-min                  &                       & 0.04 & 0.05 & 0.04     & 0.04                     &                       & 0.12  & 0.07    & 0.09                     &                       & 0.12  & 0.07     & 0.09                     &                       & 0.19 & 0.18 & 0.19                     \\
GESSVDD-Sw-SR-min                  &                       & 0.03 & 0.06 & 0.08     & 0.06                     &                       & 0.04  & 0.10    & 0.07                     &                       & 0.14  & 0.10     & 0.12                     &                       & 0.18 & 0.18 & 0.18                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.05 & 0.03 & 0.09     & 0.06                     &                       & 0.14  & 0.13    & 0.14                     &                       & 0.12  & 0.09     & 0.11                     &                       & 0.16 & 0.23 & 0.20                     \\
GESSVDD-kNN-GR-max                 &                       & 0.06 & 0.06 & 0.06     & 0.06                     &                       & 0.05  & 0.26    & 0.15                     &                       & 0.07  & 0.05     & 0.06                     &                       & 0.18 & 0.11 & 0.15                     \\
GESSVDD-kNN-SR-max                 &                       & 0.06 & 0.02 & 0.03     & 0.04                     &                       & 0.06  & 0.08    & 0.07                     &                       & 0.09  & 0.10     & 0.09                     &                       & 0.11 & 0.12 & 0.12                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.05 & 0.07 & 0.03     & 0.05                     &                       & 0.08  & 0.07    & 0.07                     &                       & 0.10  & 0.15     & 0.13                     &                       & 0.22 & 0.19 & 0.20                     \\
GESSVDD-kNN-GR-min                 &                       & 0.05 & 0.03 & 0.05     & 0.04                     &                       & 0.08  & 0.17    & 0.12                     &                       & 0.08  & 0.07     & 0.07                     &                       & 0.13 & 0.15 & 0.14                     \\
GESSVDD-kNN-SR-min                 &                       & 0.06 & 0.06 & 0.05     & 0.06                     &                       & 0.17  & 0.09    & 0.13                     &                       & 0.08  & 0.18     & 0.13                     &                       & 0.15 & 0.11 & 0.13                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.06 & 0.06 & 0.04     & 0.05                     &                       & 0.26  & 0.22    & 0.24                     &                       & 0.10  & 0.07     & 0.08                     &                       & 0.20 & 0.10 & 0.15                     \\
GESSVDD-PCA-GR-max                 &                       & 0.09 & 0.06 & 0.03     & 0.06                     &                       & 0.04  & 0.22    & 0.13                     &                       & 0.11  & 0.07     & 0.09                     &                       & 0.23 & 0.21 & 0.22                     \\
GESSVDD-PCA-SR-max                 &                       & 0.04 & 0.42 & 0.04     & 0.16                     &                       & 0.02  & 0.23    & 0.13                     &                       & 0.10  & 0.06     & 0.08                     &                       & 0.22 & 0.17 & 0.19                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.05 & 0.04 & 0.04     & 0.04                     &                       & 0.12  & 0.44    & 0.28                     &                       & 0.06  & 0.03     & 0.04                     &                       & 0.22 & 0.05 & 0.13                     \\
GESSVDD-PCA-GR-min                 &                       & 0.04 & 0.06 & 0.05     & 0.05                     &                       & 0.04  & 0.16    & 0.10                     &                       & 0.12  & 0.05     & 0.09                     &                       & 0.20 & 0.12 & 0.16                     \\
GESSVDD-PCA-SR-min                 &                       & 0.04 & 0.09 & 0.04     & 0.06                     &                       & 0.02  & 0.18    & 0.10                     &                       & 0.07  & 0.12     & 0.10                     &                       & 0.18 & 0.15 & 0.17                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.06 & 0.03 & 0.42     & 0.17                     &                       & 0.08  & 0.38    & 0.23                     &                       & 0.07  & 0.08     & 0.08                     &                       & 0.12 & 0.18 & 0.15                     \\
GESSVDD-I-GR-max                   &                       & 0.09 & 0.05 & 0.02     & 0.06                     &                       & 0.05  & 0.12    & 0.09                     &                       & 0.12  & 0.07     & 0.10                     &                       & 0.20 & 0.12 & 0.16                     \\
GESSVDD-I-SR-max                   &                       & 0.06 & 0.03 & 0.03     & 0.04                     &                       & 0.09  & 0.31    & 0.20                     &                       & 0.11  & 0.16     & 0.14                     &                       & 0.21 & 0.15 & 0.18                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.06 & 0.05 & 0.04     & 0.05                     &                       & 0.06  & 0.32    & 0.19                     &                       & 0.13  & 0.06     & 0.09                     &                       & 0.12 & 0.17 & 0.15                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.03 & 0.04 & 0.07     & 0.05                     &                       & 0.07  & 0.06    & 0.06                     &                       & 0.09  & 0.05     & 0.07                     &                       & 0.08 & 0.11 & 0.09                     \\
GESSVDD-I-SR-min                   &                       & 0.06 & 0.03 & 0.04     & 0.04                     &                       & 0.09  & 0.30    & 0.19                     &                       & 0.10  & 0.13     & 0.11                     &                       & 0.19 & 0.07 & 0.13                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.03 & 0.04 & 0.03     & 0.03                     &                       & 0.16  & 0.07    & 0.12                     &                       & 0.23  & 0.14     & 0.19                     &                       & 0.10 & 0.21 & 0.16                     \\
GESSVDD-0-GR-max                   &                       & 0.03 & 0.02 & 0.04     & 0.03                     &                       & 0.04  & 0.12    & 0.08                     &                       & 0.22  & 0.16     & 0.19                     &                       & 0.21 & 0.05 & 0.13                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.02 & 0.04 & 0.01     & 0.03                     &                       & 0.16  & 0.15    & 0.15                     &                       & 0.22  & 0.22     & 0.22                     &                       & 0.22 & 0.13 & 0.18                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.02 & 0.03 & 0.04     & 0.03                     &                       & 0.03  & 0.27    & 0.15                     &                       & 0.07  & 0.11     & 0.09                     &                       & 0.21 & 0.13 & 0.17                     \\
ESVDD                              &                       & 0.06 & 0.06 & 0.12     & 0.08                     &                       & 0.00  & 0.00    & 0.00                     &                       & 0.00  & 0.19     & 0.10                     &                       & 0.24 & 0.07 & 0.16                     \\
SVDD                               &                       & 0.02 & 0.06 & 0.03     & 0.04                     &                       & 0.32  & 0.26    & 0.29                     &                       & 0.15  & 0.13     & 0.14                     &                       & 0.05 & 0.24 & 0.14                     \\
OCSVM                              &                       & 0.20 & 0.28 & 0.29     & 0.26                     &                       & 0.26  & 0.11    & 0.18                     &                       & 0.02  & 0.08     & 0.05                     &                       & 0.16 & 0.18 & 0.17                     \\
GESVDD-PCA                         &                       & 0.04 & 0.04 & 0.03     & 0.04                     &                       & 0.03  & 0.17    & 0.10                     &                       & 0.12  & 0.05     & 0.09                     &                       & 0.05 & 0.07 & 0.06                     \\
GESVDD-Sw                          &                       & 0.05 & 0.04 & 0.03     & 0.04                     &                       & 0.02  & 0.17    & 0.09                     &                       & 0.10  & 0.10     & 0.10                     &                       & 0.05 & 0.04 & 0.04                     \\
GESVDD-kNN                         &                       & 0.06 & 0.04 & 0.03     & 0.04                     &                       & 0.06  & 0.10    & 0.08                     &                       & 0.13  & 0.07     & 0.10                     &                       & 0.04 & 0.04 & 0.04                     \\
GESVM-PCA                          &                       & 0.02 & 0.04 & 0.04     & 0.04                     &                       & 0.05  & 0.06    & 0.05                     &                       & 0.07  & 0.07     & 0.07                     &                       & 0.07 & 0.04 & 0.05                     \\
GESVM-Sw                           &                       & 0.03 & 0.05 & 0.05     & 0.04                     &                       & 0.06  & 0.13    & 0.10                     &                       & 0.02  & 0.10     & 0.06                     &                       & 0.07 & 0.04 & 0.05                     \\
GESVM-kNN                          &                       & 0.03 & 0.05 & 0.08     & 0.06                     &                       & 0.05  & 0.07    & 0.06                     &                       & 0.08  & 0.07     & 0.08                     &                       & 0.08 & 0.05 & 0.07                    
\end{tabular}
\begin{tabular}{llllllllllllll}
Dataset                            &                       & \multicolumn{4}{c}{Iris}                                   &                       & \multicolumn{3}{c}{Ionosphere}         &                       & \multicolumn{3}{c}{Sonar}               \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
\multicolumn{1}{|l|}{Target class} & \multicolumn{1}{l|}{} & I-S & S-VC & S-V & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & I-B  & I-G & \multicolumn{1}{l|}{Av.} & \multicolumn{1}{l|}{} & S-R & S-M & \multicolumn{1}{l|}{Av.} \\ \cline{1-1} \cline{3-6} \cline{8-10} \cline{12-14} 
GESSVDD-Sb-$\mathcal{S}$-max                   &                       & 0.06   & 0.05       & 0.16      & 0.09                     &                       & 0.12 & 0.11 & 0.12                     &                       & 0.11 & 0.24  & 0.17                     \\
GESSVDD-Sb-GR-max                  &                       & 0.03   & 0.07       & 0.07      & 0.06                     &                       & 0.26 & 0.08 & 0.17                     &                       & 0.12 & 0.17  & 0.14                     \\
GESSVDD-Sb-SR-max                  &                       & 0.18   & 0.09       & 0.08      & 0.12                     &                       & 0.14 & 0.24 & 0.19                     &                       & 0.10 & 0.23  & 0.17                     \\
GESSVDD-Sb-$\mathcal{S}$-min                   &                       & 0.07   & 0.04       & 0.06      & 0.06                     &                       & 0.22 & 0.30 & 0.26                     &                       & 0.10 & 0.12  & 0.11                     \\
GESSVDD-Sb-GR-min                  &                       & 0.03   & 0.04       & 0.04      & 0.04                     &                       & 0.29 & 0.08 & 0.19                     &                       & 0.12 & 0.16  & 0.14                     \\
GESSVDD-Sb-SR-min                  &                       & 0.20   & 0.06       & 0.28      & 0.18                     &                       & 0.18 & 0.24 & 0.21                     &                       & 0.10 & 0.22  & 0.16                     \\
GESSVDD-Sw-$\mathcal{S}$-max                   &                       & 0.25   & 0.07       & 0.09      & 0.14                     &                       & 0.33 & 0.03 & 0.18                     &                       & 0.06 & 0.11  & 0.09                     \\
GESSVDD-Sw-GR-max                  &                       & 0.03   & 0.04       & 0.03      & 0.03                     &                       & 0.28 & 0.03 & 0.15                     &                       & 0.12 & 0.15  & 0.13                     \\
GESSVDD-Sw-SR-max                  &                       & 0.02   & 0.04       & 0.05      & 0.04                     &                       & 0.23 & 0.03 & 0.13                     &                       & 0.21 & 0.06  & 0.14                     \\
GESSVDD-Sw-$\mathcal{S}$-min                   &                       & 0.29   & 0.05       & 0.06      & 0.13                     &                       & 0.27 & 0.03 & 0.15                     &                       & 0.06 & 0.11  & 0.08                     \\
GESSVDD-Sw-GR-min                  &                       & 0.04   & 0.09       & 0.05      & 0.06                     &                       & 0.10 & 0.03 & 0.06                     &                       & 0.06 & 0.10  & 0.08                     \\
GESSVDD-Sw-SR-min                  &                       & 0.02   & 0.04       & 0.05      & 0.04                     &                       & 0.28 & 0.03 & 0.15                     &                       & 0.21 & 0.16  & 0.19                     \\
GESSVDD-kNN-$\mathcal{S}$-max                  &                       & 0.03   & 0.06       & 0.04      & 0.04                     &                       & 0.16 & 0.05 & 0.10                     &                       & 0.07 & 0.13  & 0.10                     \\
GESSVDD-kNN-GR-max                 &                       & 0.03   & 0.05       & 0.09      & 0.06                     &                       & 0.15 & 0.02 & 0.09                     &                       & 0.06 & 0.15  & 0.11                     \\
GESSVDD-kNN-SR-max                 &                       & 0.05   & 0.11       & 0.05      & 0.07                     &                       & 0.16 & 0.02 & 0.09                     &                       & 0.07 & 0.12  & 0.09                     \\
GESSVDD-kNN-$\mathcal{S}$-min                  &                       & 0.04   & 0.06       & 0.06      & 0.05                     &                       & 0.10 & 0.05 & 0.07                     &                       & 0.08 & 0.24  & 0.16                     \\
GESSVDD-kNN-GR-min                 &                       & 0.08   & 0.06       & 0.03      & 0.06                     &                       & 0.18 & 0.02 & 0.10                     &                       & 0.07 & 0.07  & 0.07                     \\
GESSVDD-kNN-SR-min                 &                       & 0.05   & 0.11       & 0.04      & 0.07                     &                       & 0.16 & 0.02 & 0.09                     &                       & 0.08 & 0.10  & 0.09                     \\
GESSVDD-PCA-$\mathcal{S}$-max                  &                       & 0.03   & 0.02       & 0.09      & 0.04                     &                       & 0.09 & 0.04 & 0.06                     &                       & 0.09 & 0.21  & 0.15                     \\
GESSVDD-PCA-GR-max                 &                       & 0.06   & 0.05       & 0.06      & 0.05                     &                       & 0.21 & 0.02 & 0.12                     &                       & 0.07 & 0.12  & 0.10                     \\
GESSVDD-PCA-SR-max                 &                       & 0.03   & 0.05       & 0.06      & 0.05                     &                       & 0.06 & 0.09 & 0.08                     &                       & 0.17 & 0.05  & 0.11                     \\
GESSVDD-PCA-$\mathcal{S}$-min                  &                       & 0.03   & 0.05       & 0.06      & 0.05                     &                       & 0.06 & 0.03 & 0.05                     &                       & 0.12 & 0.07  & 0.09                     \\
GESSVDD-PCA-GR-min                 &                       & 0.06   & 0.15       & 0.07      & 0.09                     &                       & 0.03 & 0.03 & 0.03                     &                       & 0.07 & 0.11  & 0.09                     \\
GESSVDD-PCA-SR-min                 &                       & 0.03   & 0.05       & 0.10      & 0.06                     &                       & 0.18 & 0.03 & 0.10                     &                       & 0.02 & 0.19  & 0.11                     \\
GESSVDD-I-$\mathcal{S}$-max                    &                       & 0.02   & 0.04       & 0.06      & 0.04                     &                       & 0.15 & 0.02 & 0.09                     &                       & 0.07 & 0.20  & 0.14                     \\
GESSVDD-I-GR-max                   &                       & 0.04   & 0.08       & 0.04      & 0.06                     &                       & 0.17 & 0.02 & 0.09                     &                       & 0.03 & 0.04  & 0.03                     \\
GESSVDD-I-SR-max                   &                       & 0.02   & 0.03       & 0.06      & 0.04                     &                       & 0.12 & 0.02 & 0.07                     &                       & 0.06 & 0.09  & 0.07                     \\
GESSVDD-I-$\mathcal{S}$-min                    &                       & 0.02   & 0.03       & 0.06      & 0.04                     &                       & 0.21 & 0.02 & 0.12                     &                       & 0.04 & 0.06  & 0.05                     \\
GESSVDD-I-GR-min (ESSVDD)          &                       & 0.07   & 0.09       & 0.05      & 0.07                     &                       & 0.07 & 0.03 & 0.05                     &                       & 0.02 & 0.09  & 0.05                     \\
GESSVDD-I-SR-min                   &                       & 0.02   & 0.03       & 0.06      & 0.04                     &                       & 0.14 & 0.02 & 0.08                     &                       & 0.05 & 0.09  & 0.07                     \\
GESSVDD-0-$\mathcal{S}$-max                    &                       & 0.06   & 0.05       & 0.04      & 0.05                     &                       & 0.08 & 0.12 & 0.10                     &                       & 0.14 & 0.05  & 0.10                     \\
GESSVDD-0-GR-max                   &                       & 0.04   & 0.04       & 0.03      & 0.04                     &                       & 0.26 & 0.05 & 0.16                     &                       & 0.09 & 0.10  & 0.09                     \\
GESSVDD-0-$\mathcal{S}$-min                    &                       & 0.07   & 0.06       & 0.03      & 0.05                     &                       & 0.14 & 0.09 & 0.11                     &                       & 0.12 & 0.25  & 0.19                     \\
GESSVDD-0-GR-min (SSVDD)           &                       & 0.03   & 0.06       & 0.04      & 0.04                     &                       & 0.37 & 0.05 & 0.21                     &                       & 0.13 & 0.09  & 0.11                     \\
ESVDD                              &                       & 0.38   & 0.07       & 0.07      & 0.17                     &                       & 0.06 & 0.04 & 0.05                     &                       & 0.04 & 0.08  & 0.06                     \\
SVDD                               &                       & 0.04   & 0.05       & 0.02      & 0.04                     &                       & 0.19 & 0.03 & 0.11                     &                       & 0.07 & 0.06  & 0.07                     \\
OCSVM                              &                       & 0.33   & 0.32       & 0.18      & 0.28                     &                       & 0.13 & 0.16 & 0.14                     &                       & 0.08 & 0.11  & 0.09                     \\
GESVDD-PCA                         &                       & 0.12   & 0.05       & 0.05      & 0.07                     &                       & 0.06 & 0.02 & 0.04                     &                       & 0.07 & 0.06  & 0.06                     \\
GESVDD-Sw                          &                       & 0.04   & 0.07       & 0.04      & 0.05                     &                       & 0.04 & 0.02 & 0.03                     &                       & 0.07 & 0.10  & 0.08                     \\
GESVDD-kNN                         &                       & 0.12   & 0.05       & 0.04      & 0.07                     &                       & 0.11 & 0.02 & 0.07                     &                       & 0.06 & 0.06  & 0.06                     \\
GESVM-PCA                          &                       & 0.05   & 0.05       & 0.03      & 0.04                     &                       & 0.07 & 0.02 & 0.05                     &                       & 0.09 & 0.04  & 0.06                     \\
GESVM-Sw                           &                       & 0.06   & 0.04       & 0.02      & 0.04                     &                       & 0.12 & 0.03 & 0.07                     &                       & 0.10 & 0.05  & 0.08                     \\
GESVM-kNN                          &                       & 0.04   & 0.07       & 0.06      & 0.06                     &                       & 0.07 & 0.05 & 0.06                     &                       & 0.05 & 0.05  & 0.05                    
\end{tabular}
\begin{tabular}{lllllllllllllllll}
Dataset                            &                       & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Clean train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart \\ Clean train set\\ Corrupted test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Clean test set\end{tabular}} & \multicolumn{1}{c}{}  & \multicolumn{3}{c}{\begin{tabular}[c]{@{}c@{}}Heart\\ Corrupted train set\\ Corrupted test set\end{tabular}
